Convex Biproducts, Stochastic Matrices and Tape Diagrams

Categories with finite biproducts play a central role in category theory, providing an abstract setting in which additive and linear structures can be studied uniformly. In this paper, we introduce categories with \emph{convex} biproducts, which intuitively restrict the linear structures to convex ones. We show that, whereas categories with finite biproducts give rise to a matrix calculus based on arbitrary linear combinations, convex biproduct categories instead induce a matrix calculus based on stochastic (more generally, substochastic) matrices. This perspective yields a refined algebraic and compositional framework tailored to probabilistic settings. We exploit this connection to establish an isomorphism that underpins probabilistic tape diagrams, a graphical formalism for bimonoidal (also known as rig) categories, and we demonstrate its effectiveness by providing a complete axiomatisation of probabilistic Boolean circuits.

==> macros.tex <==
\colorlet{tapeBg}{red!30}
\colorlet{tapeBorder}{red!60}

\makeatletter
\newcommand{\superimpose}[2]{{%
  \ooalign{%
    \hfil$\m@th#1\@firstoftwo#2$\hfil\cr
    \hfil$\m@th#1\@secondoftwo#2$\hfil\cr
  }%
}}
\makeatother


% \DeclareMathSymbol{\terminal}{\mathclose}{operators}{'074}
\DeclareMathSymbol{\mathinvertedexclamationmark}{\mathclose}{operators}{'074}
\DeclareMathSymbol{\mathexclamationmark}{\mathclose}{operators}{'041}

\makeatletter
\newcommand{\raisedmathinvertedexclamationmark}{%
  \mathclose{\mathpalette\raised@mathinvertedexclamationmark\relax}%
}
\newcommand{\raised@mathinvertedexclamationmark}[2]{%
  \raisebox{\depth}{$\m@th#1\mathinvertedexclamationmark$}%
}
\begingroup\lccode`~=`! \lowercase{\endgroup
  \def~}{\@ifnextchar`{\raisedmathinvertedexclamationmark\@gobble}{\mathexclamationmark}}
\mathcode`!="8000
\makeatother

\usepackage{etoolbox}

\makeatletter
\patchcmd{\endalign}{\restorealignstate@}{\global\let\df@label\@empty\restorealignstate@}{}{}
\makeatother


\newlength{\leftstackrelawd}
\newlength{\leftstackrelbwd}
\def\leftstackrel#1#2{\settowidth{\leftstackrelawd}%
{${{}^{#1}}$}\settowidth{\leftstackrelbwd}{$#2$}%
\addtolength{\leftstackrelawd}{-\leftstackrelbwd}%
\leavevmode\ifthenelse{\lengthtest{\leftstackrelawd>0pt}}%
{\kern-.5\leftstackrelawd}{}\mathrel{\mathop{#2}\limits^{#1}}}

% \makeatletter
% \RenewDocumentCommand\eqref{s m}{%
%   \IfBooleanTF#1%
%   {\textup{\tagform@{\ref*{#2}}}}% If a star is seen
%   {\eqref{#2}}%                 If no star is seen
% }
% \makeatother


\newcommand{\mFlip}[2]{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$#1$};
		\node [style=none] (103) at (1.25, 0) {};
        \node [style=none,scale=0.6] (153) at (1.25, 0.25) {$^{#2}$};
        \IfNoValueF{#2}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.5, -0.75) {};
                \node [style=none] (117) at (1.5, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}


\newcommand{\mCBdischarger}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none,scale=0.6] (5) at (-1, 0.25) {$^{#1}$};
            \node [style=none] (6) at (-1, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            %\ifstrequal{#1}{t}{
           %     \node [style=none] (110) at (-1, 0.75) {};
             %   \node [style=none] (111) at (-1, -0.75) {};
             %   \node [style=none] (116) at (1.25, -0.75) {};
             %   \node [style=none] (117) at (1.25, 0.75) {};
            %}{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
           % \ifstrequal{#1}{t}{
           % \draw [tape] (117.center)
           %      to (110.center)
           %      to (111.center)
           %      to (116.center)
           %      to cycle;
           % }{}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}      
}


 \newcommand{\mystackrel}[2]{\mathrel{\overset{\makebox[0pt]{\mbox{\normalfont\scriptsize {(#1)}}}}{#2}}}
 \newcommand{\myeq}[1]{\mystackrel{#1}{=}}

 \makeatletter
 \newcommand{\mylabel}[2]{
     \myeq{#2}  
     \protected@write\@auxout{}{\string\newlabel{#1}{{#2}{\thepage}}}
 }
 \makeatother

\makeatletter
\newcommand{\mylabelbis}[2]{\def\@currentlabel{#2}\label{#1}}
\makeatother

\makeatletter
\newcommand\newtag[2]{#1\def\@currentlabel{#1}\label{#2}}
\makeatother

\newcommand{\elena}[1]{\marginpar{E: #1}}

% UTILITIES
\newcommand{\op}[1]{#1^{\dagger}}
\newcommand{\co}[1]{\text{\reflectbox{\(#1\)}}}
\newcommand{\opcat}[1]{#1^{\mathsf{op}}}

\newcommand{\N}{\mathbb{N}}
\newcommand{\R}{\mathbb{R}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\bools}{\mathbb{B}}
\newcommand{\dcomp}{\mathbin{;}}
\newcommand{\union}{\cup}
\newcommand{\Union}{\bigcup}
\newcommand{\intersection}{\cap}

\newcommand{\multiset}[1]{\left\{\!\left| \, #1 \, \right|\! \right\}} % multiset notation


\newcommand{\osem}[1]{\langle\!\langle{#1}\rangle\! \rangle}

\newcommand{\osemB}[1]{\langle\!\langle{#1}\rangle\! \rangle_B}
\newcommand{\osemPB}[1]{\langle\!\langle{#1}\rangle\! \rangle_{PB}}

\newcommand{\lbbd}{\left \llbracket}
\newcommand{\rbbd}{\right \rrbracket}
\newcommand{\dsem}[1]{\lbbd #1 \rbbd}
%\newcommand{\dsemRel}[1]{\dsem{#1}}

\newcommand{\CBdsem}[1]{\dsem{#1}}
\newcommand{\TCBdsem}[1]{\dsem{#1}}


\newcommand{\dsemRel}[1]{\langle #1\rangle_\interpretation}

\newcommand{\translation}[1]{\mathcal{E}(#1)}

\newcommand{\id}[1]{{id}_{#1}}

\newcommand{\perG}{\odot} % section 1 monoidal product
\newcommand{\unoG}{I} % section 1 monoidal unit

\newcommand{\piu}{\oplus} % small oplus symbol
\newcommand{\per}{\otimes} % small otimes symbol

\newcommand{\perUno}{\per_1} % tapes otimes first def
\newcommand{\perDue}{\per_2} % tapes otimes second def
\newcommand{\perT}{\per_{\CatTape}}
\newcommand{\perR}{\per_{\fssbRig}}
\newcommand{\unoT}{\uno_{\CatTape}}

\newcommand{\CatTrTape}{\Cat{Tr}_\sign}

\newcommand{\kron}{\circledast} % Kronecker product of matrices
\newcommand{\perM}{\per_{\Cat{Mat}}}

\newcommand{\Br}[1]{(\!|#1|\!)}  

\NewDocumentCommand{\CatTapeT}{O{\Gamma}O{(\sign,E)}}{\Cat{T}_{#1,#2}}

\NewDocumentCommand{\CatTapeTCD}{O{\Gamma}O{(\sign,E)}}{\Cat{T}^{\mathsf{cd}}_{#1,#2}}


\NewDocumentCommand\Piu{oom}{\bigoplus_{\IfNoValueTF{#1}{}{#1}}^{\IfNoValueTF{#2}{}{#2}}{#3}} % big indexed oplus symbol
\NewDocumentCommand\Per{oom}{\bigotimes_{\IfNoValueTF{#1}{}{#1}}^{\IfNoValueTF{#2}{}{#2}}{#3}} % big indexed oplus symbol

\NewDocumentCommand\PiuPar{oom}{\Piu[#1][#2] {(#3)}} % big indexed oplus symbol with parentheses
\NewDocumentCommand\PerPar{omm}{\Per[#1][#2] {(#3)}} % big indexed otimes symbol with parentheses


\NewDocumentCommand\PiuL{oom}{\bigoplus\limits_{\IfNoValueTF{#1}{}{#1}}^{\IfNoValueTF{#2}{}{#2}}{#3}} % big indexed oplus symbol
\NewDocumentCommand\PerL{oom}{\bigotimes\limits_{\IfNoValueTF{#1}{}{#1}}^{\IfNoValueTF{#2}{}{#2}}{#3}} % big indexed oplus symbol

\NewDocumentCommand\PiuParL{oom}{\PiuL[#1][#2] {(#3)}} % big indexed oplus symbol with parentheses
\NewDocumentCommand\PerParL{omm}{\PerL[#1][#2] {(#3)}} % big indexed otimes symbol with parentheses

\newcolumntype{C}[1]{>{\centering\let\newline\\\arraybackslash\hspace{0pt}}p{#1}}
\newcolumntype{L}[1]{>{\raggedright\let\newline\\\arraybackslash\hspace{0pt}}p{#1}}
\newcolumntype{R}[1]{>{\raggedleft\let\newline\\\arraybackslash\hspace{0pt}}p{#1}}

% \newcommand{\lAngle}{\langle\!\langle}
% \newcommand{\rAngle}{\rangle\!\rangle}

% CONVENZIONI
% A,B,C.. \in sort
% U,V,W.. \in sort*
% P,Q,R.. \in sort**

\newcommand{\sort}{\mathcal{S}}
\newcommand{\sign}{\Sigma}
\newcommand{\terms}[1]{\mathcal{T}_{#1}} % Sets of terms
\newcommand{\sigMon}{\texttt{M}}
\newcommand{\sigRig}{\texttt{R}}
\newcommand{\gen}{s}

% CATEGORIES

\newcommand{\Cat}[1]{\mathbf{#1}} % category
\newcommand{\fun}[1]{\mathsf{#1}} % font for functors
\newcommand{\CatString}{\Cat{C}_\sign} % free strict symm mon cat on sig


% FUNCORT J, PARJ

\newcommand{\ParJ}{J}
\newcommand{\J}{J}
\newcommand{\Pa}{P}


% TEORIES FOR BOOLEAN CIRCUITS
\newcommand{\SigB}{B}
\newcommand{\ThB}{\mathbb{\SigB}}
\newcommand{\eqB}{=_\ThB}
\newcommand{\SigPB}{PB}
\newcommand{\ThPB}{\mathbb{\SigPB}}
\newcommand{\eqPB}{=_{\scalebox{0.6}{$\ThPB$} }}
\newcommand{\SigPRB}{PrB}
\newcommand{\ThPRB}{\mathbb{\SigPRB}}
\newcommand{\tapeeqT}{\doteq_{\mathbb{T}}}
\newcommand{\tapeeqPB}{\doteq_{\ThPB}}


%NUOVI PIPPO
\newcommand{\Diag}[1]{\Cat{Diag}_{#1}}
\newcommand{\DiagS}{\Diag{\sign}}
\newcommand{\DiagT}{\Diag{\mathbb{T}}}
\newcommand{\CatT}[1]{\Cat{T}(#1)}
\newcommand{\CatTapeC}{\CatT{\Cat{C}}} % category of tapes for a category C
\newcommand{\CatTapeD}{\CatT{\Cat{D}}}
\newcommand{\CatTapeF}{\CatT{F}} % category of tapes for a category C
\newcommand{\CatTapeFUN}{\CatT{-}} % category of tapes for a category C

\newcommand{\circlezero}{\mathbin{\ooalign{\hfil$\circ$\hfil\cr\hfil$0$\hfil\cr}}}
\newcommand{\zeropcm}{\mathbf{0}}


%NOOOO
\newcommand{\CatTape}{\Cat{T}_\sign} % category of tapes
\newcommand{\CatTapeGamma}{\Cat{T}_\Gamma} % category of tapes
\newcommand{\fRig}{\mathbf{R}_\sign} % free rig on Sigma
\newcommand{\fbRig}{\mathbf{R}_\sign^\flat}
\newcommand{\fsRig}{\mathbf{sR}_\sign} % free strict rig on Sigma
\newcommand{\fssRig}{\mathbf{ssR}_\sign} % free sesquistrict rig on Sigma
\newcommand{\fssbRig}{\mathbf{ssR}_\sign^\flat}
\newcommand{\fssbRigM}{\mathbf{ssR}_{\sign_M}^\flat}
\newcommand{\sCat}[1]{{\Cat{#1}}} % strictified rig category TO BE MODIFIED 
\newcommand{\sCatT}[1]{\overline{\Cat{#1}}} % strictified rig category (temporary, before dropping notation)

\newcommand{\CatKTape}{\Cat{KT}_\sign} % category of tapes
\newcommand{\CatKTapeC}{\Cat{KT}_{\sign+\Gamma}} % category of tapes



\newcommand{\CMon}{\Cat{CMon}} % category of commutative monoids
\newcommand{\CAT}{\Cat{Cat}} % category of small categories
\newcommand{\CMonCat}{\CMon\CAT} % category of CMon-categories
\newcommand{\fbCat}{\Cat{FBC}} % category of fb categories
\newcommand{\FBC}{\Cat{FBC}} % category of fb categories, alternative
\newcommand{\CMC}{\Cat{CMC}} % category of cartesian monoidal categories

\newcommand{\fCMon}[1]{#1^+} % free CMon-enriched category
\newcommand{\Mat}[1]{{\Cat{Mat}(#1)}} % category of matrices
\newcommand{\MatFun}{\fun{Mat}} % matrix functor
\newcommand{\SMC}{\Cat{SMC}}
\newcommand{\ZX}{\Cat{ZX}}
\newcommand{\TZX}{\Cat{T_{ZX}}}

\newcommand{\Sets}{\Cat{Set}}
\newcommand{\Rel}{\Cat{Rel}}
\newcommand{\sRel}{\Rel}
\newcommand{\sRelT}{\sCatT{\Rel}} % strictified Rel (temporary)


\newcommand{\CatTapeS}{\CatTape^S}
\newcommand{\fJSL}[1]{#1^{\sqcup}}
\newcommand{\PreOrdCat}{\Cat{PreOrdCat}} % category of preorder-enriched categories 
\newcommand{\CB}{\Cat{CB}_{\sign}} % cartesian bicategory generated by Sigma
\newcommand{\CatTapeCB}{\Cat{T}_{\CB}}

\newcommand{\KTCB}{\Cat{KCT}_{\sign}}
\newcommand{\KTCBI}{\Cat{KCT}_{\sign,\basicR}}

\newcommand{\KTCBP}{\Cat{KCT}_{\sign,\mathbb{P}}}

\newcommand{\DisF}{\mathcal{D}}
\newcommand{\Dis}{\mathcal{D}_{\leq}}
\newcommand{\Kl}{\mathcal{KL}} % Kleisli
\newcommand{\KlD}{\Kl(\Dis)} % Kleisli
\newcommand{\KlDF}{\Kl(\DisF)}
\newcommand{\KlDFdue}{\KlDF_{2}}


\newcommand{\Bicat}{\Cat{Bicat}} % category of posetal monoidal bicategories
\newcommand{\KBicat}{\Cat{KBicat}} % category of Kleene bicategories
\newcommand{\TKAlg}{\Cat{TKAlg}} % category of typed Kleene algebras
\newcommand{\UTrCat}{\Cat{UTr}} % category of uniformly traced bicategories
\newcommand{\UTr}{\fun{UTr}} % free unifromly traced
\newcommand{\freeTr}{\fun{Tr}} % free traced
\newcommand{\Unif}{\fun{Unif}} % quotient by uniformity
\newcommand{\unifeq}{\approx} % uniformity equivalence

\newcommand{\TSMC}{\Cat{TrSMC}} % category of traced monoidal cats
\newcommand{\UTSMC}{\Cat{UTSMC}} % category of uniformly traced smc
\newcommand{\UTCMC}{\Cat{UTCMC}} % category of uniformly traced cartesian categories

\newcommand{\RIG}{\Cat{Rig}} % category of rig categories
\newcommand{\RIGUTr}{\Cat{UTRig}} % category of utr-rig categories

\newcommand{\FBUTr}{\Cat{UTFBC}} % category of fb-utr categories
\newcommand{\FCRIG}{\Cat{FCRig}} % category of freely generated fb-rig categories from a monoidal signature
\newcommand{\sigmaeRIG}{(\Sigma,E)\text{-}\Cat{Rig}}
\newcommand{\lawveret}{\mathbf{L}_{\mathbb{T}}}

\newcommand{\algt}{\mathbb{T}}


\newcommand{\FBRIG}{\Cat{FBRig}} % category of freely generated fb-rig categories from a monoidal signature
\newcommand{\FBRIGUtr}{\Cat{UTFBRig}} % category of freely generated fb-utr-rig categories from a monoidal signature

\newcommand{\TapeCat}{\Cat{Tape}} % category of freely generated fb-rig categories from a monoidal signature
\newcommand{\TapeUTr}{\Cat{TUtr}} % category of freely generated fb-utr-rig categories from a monoidal signature



\newcommand{\monomial}{\Cat{Mnm}}

% FUNCTORS

\newcommand{\const}[1]{K_{#1}} % constant functor
\newcommand{\F}{F}
\newcommand{\G}{\beta}

\newcommand{\FF}{\mathcal{F}}
\newcommand{\GG}{\mathcal{G}}
\newcommand{\Gg}{\overline{\GG}}

\newcommand{\subdistr}{\mathcal{D}_{\leq}}

% STRUCTURAL ISOMORPHISMS

\newcommand{\assoc}[3]{\alpha_{#1,#2,#3}} % unspecified associator
\newcommand{\lunit}[1]{\lambda_{#1}} % unspecified left unitor
\newcommand{\runit}[1]{\rho_{#1}} % unspecified right unitor
\newcommand{\Iassoc}[3]{\alpha^{-}_{#1,#2,#3}} % unspecified inverse associator
\newcommand{\Ilunit}[1]{\lambda^{-}_{#1}} % unspecified inverse left unitor
\newcommand{\Irunit}[1]{\rho^{-}_{#1}} % unspecified inverse right unitor
\NewDocumentCommand\symm{gg}{\sigma\IfNoValueTF{#1}{}{_{#1,#2}}} % plus symmetries
\newcommand{\Isymm}[2]{\sigma^{-}_{#1,#2}} % inverse plus symmetries

%   Plus symmetric monoidal category

\newcommand{\assocp}[3]{\alpha^\piu_{#1,#2,#3}} % plus associator
\newcommand{\lunitp}[1]{\lambda^\piu_{#1}} % left plus unitor
\newcommand{\runitp}[1]{\rho^\piu_{#1}} % right plus unitor
\newcommand{\zero}{\ensuremath{0}} % plus unit object
% \newcommand{\symmp}[2]{\sigma^\piu_{#1,#2}} % plus symmetries
\NewDocumentCommand\symmp{gg}{\sigma^\piu\IfNoValueTF{#1}{}{_{#1,#2}}} % plus symmetries

\newcommand{\Iassocp}[3]{\alpha^{-\piu}_{#1,#2,#3}} % inverse plus associator
\newcommand{\Ilunitp}[1]{\lambda^{-\piu}_{#1}} % inverse left plus unitor
\newcommand{\Irunitp}[1]{\rho^{-\piu}_{#1}} % inverse right plus unitor
\newcommand{\Isymmp}[2]{\sigma^{-\piu}_{#1,#2}} % inverse plus symmetries

\newcommand{\enriched}[1]{\underline{#1}}
%   Times symmetric monoidal category

\newcommand{\assoct}[3]{\alpha^\per_{#1,#2,#3}} % times associator
\newcommand{\lunitt}[1]{\lambda^\per_{#1}} % left times unitor
\newcommand{\runitt}[1]{\rho^\per_{#1}} % right times unitor
\newcommand{\uno}{1} % times unit object
% \newcommand{\symmt}[2]{\sigma^\per_{#1,#2}} % times symmetries
\NewDocumentCommand\symmt{gg}{\sigma^\per\IfNoValueTF{#1}{}{_{#1,#2}}} % times symmetries

\newcommand{\Iassoct}[3]{\alpha^{-\per}_{#1,#2,#3}} % inverse times associator
\newcommand{\Ilunitt}[1]{\lambda^{-\per}_{#1}} % inverse left times unitor
\newcommand{\Irunitt}[1]{\rho^{-\per}_{#1}} % inverse right times unitor
\newcommand{\Isymmt}[2]{\sigma^{-\per}_{#1,#2}} % inverse times symmetries

%   Rig category

\newcommand{\dl}[3]{\delta^l_{#1,#2,#3}} % left distributor
\newcommand{\dr}[3]{\delta^r_{#1,#2,#3}} % right distributor

\newcommand{\annl}[1]{\lambda^\bullet_{#1}} % left annihilator
\newcommand{\annr}[1]{\rho^\bullet_{#1}} % right annihilator

\newcommand{\Idl}[3]{\delta^{-l}_{#1,#2,#3}} % inverse left distributor
\newcommand{\Idr}[3]{\delta^{-r}_{#1,#2,#3}} % inverse right distributor

\newcommand{\Iannl}[1]{\lambda^{-\bullet}_{#1}} % inverse left annihilator
\newcommand{\Iannr}[1]{\rho^{-\bullet}_{#1}} % inverse right annihilator

%   Traces

\newcommand{\trace}{\mathsf{tr}}
\newcommand{\kstar}[1]{#1^{\ast}}
\newcommand{\oneUniform}{\mathcal{U}}
\newcommand{\tracedMonRel}{\mathcal{R}}


\newcommand{\linj}[1]{\iota^l_{#1}}
\newcommand{\rinj}[1]{\iota^r_{#1}}
%   Big deltas
%\NewDocumentCommand\symm{gg}{\sigma\IfNoValueTF{#1}{}{_{#1,#2}}}

\NewDocumentCommand\Dl{gg}{\Delta^l\IfNoValueTF{#1}{}{_{#1,#2}}}
\NewDocumentCommand\Dr{gg}{\Delta^r\IfNoValueTF{#1}{}{_{#1,#2}}}
\NewDocumentCommand\IDl{gg}{\Delta^{-l}\IfNoValueTF{#1}{}{_{#1,#2}}}
\NewDocumentCommand\IDr{gg}{\Delta^{-r}\IfNoValueTF{#1}{}{_{#1,#2}}}
\NewDocumentCommand\D{gg}{\Delta\IfNoValueTF{#1}{}{_{#1,#2}}}
\NewDocumentCommand\ID{gg}{\Delta^{-}\IfNoValueTF{#1}{}{_{#1,#2}}}
%\newcommand{\Dl}[2]{\Delta^l_{#1,#2}} % big left distributor
%\newcommand{\Dr}[2]{\Delta^r_{#1,#2}} % big right distributor
%\newcommand{\IDl}[2]{\Delta^{-l}_{#1,#2}} % inverse big left distributor
%\newcommand{\IDr}[2]{\Delta^{-r}_{#1,#2}} % inverse big right distributor
%\newcommand{\D}[2]{\Delta_{#1,#2}} % big distributor
%\newcommand{\ID}[2]{\Delta_{#1,#2}} % inverse big distributor

%  BIPRODUCTS

\newcommand{\copier}[1]{\mathord{\blacktriangleleft_{#1}}} % diagonal
\newcommand{\discharger}[1]{\mbox{\textnormal{!}}_{#1}} % bang

\newcommand{\proj}[1]{\pi_{#1}} % projection from a product

\newcommand{\cocopier}[1]{\blacktriangleright_{#1}} % codiagonal
\newcommand{\codischarger}[1]{\mbox{\textnormal{!`}}_{#1}} % cobang

\newcommand{\inj}[1]{\mu_{#1}} % injection into a coproduct
\newcommand{\pairing}[1]{\langle #1 \rangle}
\newcommand{\copairing}[1]{[ #1 ]}
\newcommand{\diagg}[2]{\diag{#1}^{#2}}
\newcommand{\codiagg}[2]{\codiag{#1}^{#2}}

\newcommand{\matr}[1]{M(#1)}

% TCB

\usepackage{stackengine}
\stackMath
\newcommand{\plhd}{\stackon[-1.1ex]{\lhd}{\smash{\raisebox{-.1ex}{\scalebox{0.6}{\textsf{p}}}}}}

%\newcommand{\diagp}[1]{{\footnotesize{p}}\! \lhd_{#1}}
%\newcommand{\diagp}[1]{\mathbin{\mathpalette\superimpose{{{\tiny{p}}}{\lhd}}}_{#1}}
\newcommand{\diagpn}[3]{^{#1}\!\!\! \lhd_{#2}^{#3}}
\newcommand{\diagpX}[2]{^{#1}\!\!\! \lhd_{#2}}
\newcommand{\diagp}[1]{ ^p\!\! \lhd_{#1}}
\newcommand{\diagq}[1]{^q\!\! \lhd_{#1}}
\newcommand{\diagptilde}[1]{^{\tilde{p}}\!\! \lhd_{#1}}
\newcommand{\diagqtilde}[1]{^{\tilde{q}}\!\! \lhd_{#1}}
\newcommand{\diagpbar}[1]{^{1-p}\!\! \lhd_{#1}}
\newcommand{\bangp}[1]{\!\rotatebox{90}{$\multimapinv$}_{#1}}
\newcommand{\stmat}[1]{\mathbf{StMat}(#1)}
\newcommand{\column}[2]{#1_{\bullet #2}}
\newcommand{\diagvecp}[1]{^{\vec{p}}\!\! \lhd_{#1}}
\newcommand{\diaggen}[2]{^{#1}\!\! \lhd_{#2}} % 
\newcommand{\bangvecp}[1]{^{\vec{p}}\!\rotatebox{90}{$\multimapinv$}_{#1}}
\usepackage{accents}
\newcommand{\vecl}[1]{\accentset{\reflectbox{$\vec{}$}}{#1}}



\newcommand{\diag}[1]{\lhd_{#1}}
\newcommand{\bang}[1]{\rotatebox{90}{$\multimapinv$}_{#1}}

\newcommand{\codiag}[1]{\rhd_{#1}}
\newcommand{\cobang}[1]{\rotatebox{90}{$\multimap$}_{#1}}


% REWRITING AND NORMALIZATION
\newcommand{\ob}[1]{Ob(#1)} % rewriting system for right strict
\newcommand{\signRS}{\texttt{R} \cup {\sort}} % rewriting system for right strict
\newcommand{\Rrs}{\mathcal{R}_{rs}} % rewriting system for right strict
\newcommand{\Rss}{\mathcal{R}_{ss}} % rewriting system for sesqui strict
\newcommand{\Rsys}{\mathcal{R}} % rewriting system
\newcommand{\rewrite}{\Rightarrow} % rewriting system
\newcommand{\lrewrite}{\Leftarrow} % rewriting system
\newcommand{\trewrite}{\Rightarrow^*} % rewriting system
\newcommand{\tlrewrite}{\;^*\!\Leftarrow} % rewriting system
\newcommand{\normal}[1]{N(#1)} % rewriting system
\newcommand{\Law}[1]{L_{#1}} % LAwvere Category
\newcommand{\normalizing}[1]{n_{#1}}
\newcommand{\inormalizing}[1]{\normalizing{#1}^-}

% CONTEXTUAL
%\newcommand{\precong}[1]{\stackrel{#1}{\preceq}} 

\newcommand{\WTrel}[1]{\mathsf{WTRel}_{#1}}
\newcommand{\WTrelC}{\WTrel{\Cat{C}}}

% \newcommand{\precongR}[1]{\,{\leq}_{#1}\,} 
\newcommand{\precongR}[1]{\,{\leq}_{#1}\,} 
\newcommand{\congR}[1]{\,{\approx}_{#1}\,} 
\newcommand{\congRA}[1]{\,{\simeq}_{#1}\,}
\newcommand{\precongRA}[1]{\,{\lesssim}_{#1}\,}
\newcommand{\wiskR}[1]{\hat{#1}}
\newcommand{\basicR}{\mathbb{I}}
\newcommand{\basicK}{\mathbb{K}}
\newcommand{\basicCB}{\mathbb{CB}}
\newcommand{\basicKC}{\mathbb{KC}}

\newcommand{\congI}{\,{=}_\basicR\,}


\newcommand{\wiskbasicR}{\wiskR{\basicR}}

\newcommand{\WprecongB}{\precongR{\wiskR{\basicR}}}
\newcommand{\WcongB}{\congR{\wiskR{\basicR}}}

\newcommand{\WprecongBA}{\precongRA{\wiskR{\basicR}}}
\newcommand{\WcongBA}{\precongRA{\wiskR{\basicR}}}



\newcommand{\precongB}{\precongR{{\basicR}}}
\newcommand{\precongK}{\precongR{{\basicK}}}
\newcommand{\precongCB}{\precongR{{\basicCB}}}
\newcommand{\precongKC}{\precongR{{\basicKC}}}


\newcommand{\congB}{\congR{{\basicR}}}
\newcommand{\precongBA}{{\wiskR{\basicR}}}
\newcommand{\congBA}{{\wiskR{\basicR}}}

%
%
%
\newcommand{\interpretation}{\mathcal{I}} % 
\newcommand{\interpret}[1]{\interpretation(#1)}



% OTHERS
\newcommand{\objn}[1]{\tilde{#1}} % OBJECT N IN A RIG


\newcommand{\LW}[2]{\fun{L}_{#1}({#2})} % left whiskering
\newcommand{\RW}[2]{\fun{R}_{#1}({#2})} % right whiskering
\newcommand{\LWI}[2]{\fun{L}_{#1}'({#2})} % left whiskering
\newcommand{\RWI}[2]{\fun{R}_{#1}'({#2})} % right whiskering
\newcommand{\E}[2]{E_{#1,#2}} % E
\newcommand{\IE}[2]{\E{#1}{#2}^{-1}} % inverse E
\newcommand\defeq{\stackrel{\text{\tiny def}}{=}}

\newcommand{\axeq}[1]{\stackrel{({#1})}{=}}
\newcommand{\axsubeq}[1]{\stackrel{({#1})}{\leq}}
\newcommand{\axsupeq}[1]{\stackrel{({#1})}{\geq}}


%\newcommand{\Norm}[1]{N(#1)}
\newcommand{\Norm}[1]{{#1\!\downarrow}}
%\newcommand{\Norm}[1]{N(#1)}
\newcommand\uguale[1]{\stackrel{\mathclap{\text{#1}}}{\qquad = \qquad}}

\renewcommand{\S}[3]{S^{{#1},{#2}}_{#3}} % morfismo E di Alessio
\newcommand{\PPiu}[5]{\Piu[#1=1][#2]{\Piu[#3=1][#4]{#5}}} % funtore dom e codom di \S
\newcommand{\PPiuL}[5]{\PiuL[#1=1][#2]{\PiuL[#3=1][#4]{#5}}}

% TAPES
\newcommand{\tape}[1]{\overline{\underline{\; #1 \vphantom{d_A} \;}}} % put a tape around the argument
\newcommand{\tapeFunct}[1]{\underline{\smash{\overline{\; #1 \vphantom{t} \;}}}}
\newcommand{\emptytape}{\tape{\phantom{empt}}}
\newcommand{\tapesymm}[2]{\tape{\sigma_{#1,#2}}} % inside tape symmetries
\renewcommand{\t}{\mathfrak{t}}
\newcommand{\s}{\mathfrak{s}}
\newcommand{\bool}{\mathfrak{b}}
\newcommand{\m}{\mathfrak{m}}
\newcommand{\n}{\mathfrak{n}}
\newcommand{\zerotape}{\mathfrak{o}}
\newcommand{\ari}{\mathit{ar}}
\newcommand{\coar}{\mathit{coar}}

\newcommand{\eqsyn}{\sim}
\newcommand{\eqsynq}[1]{#1_\eqsyn}
\newcommand{\eqsynbis}{{\dot{\sim}}}
\newcommand{\eqsynbisq}[1]{{#1}_{\eqsynbis}}

% ENVIRONMENTS 
% \theoremstyle{plain}
% \newtheorem{theorem}{Theorem}[section]
% \newtheorem{lemma}[theorem]{Lemma}
% \newtheorem{corollary}[theorem]{Corollary}


% \theoremstyle{definition}
% \newtheorem{definition}[theorem]{Definition}
% \newtheorem{proposition}[theorem]{Proposition}
% \newtheorem{remark}[theorem]{Remark}
% \newtheorem{example}[theorem]{Example}
\newtheorem{notation}{Notation}


%%% BOOLEANS GATES
\newcommand{\xnor}{\tikzfig{tapes/cipriano/xnorgatealone}}


%%% ULTIMI
\newcommand{\PreCatTapeI}[1]{\Cat{T}_{\sign,#1}} % category of tapes
\newcommand{\posetification}[1]{#1^\sim}
\newcommand{\CatTapeI}[1]{\posetification{\PreCatTapeI{#1}} } % category of tapes
\newcommand{\extendedAX}{\tape{\basicR}}
\newcommand{\CatTapeIGamma}[1]{\posetification{\Cat{T}_{\Gamma,#1}}}
\newcommand{\downsetification}[1]{{#1}^\downarrow}
\newcommand{\downward}[1]{#1\downarrow}

\newcommand{\CR}{\mathsf{CR}}
\newcommand{\CRS}{\mathsf{CR}_{\sign}}
\newcommand{\encoding}[1]{\mathcal{E}(#1)}
\newcommand{\minorExpression}{\leq_{\CR}}

\newcommand{\minorinTCB}{\leq_{T}}
\newcommand{\minorinCB}{\leq_{\CB}}


\newcommand{\PreCatTrTapeI}[1]{\Cat{Tr}_{\sign,#1}}


% TIKZ STUFF
\usepackage{tikz}
% \usetikzlibrary{external}
% \tikzexternalize[prefix=figures/]
\usetikzlibrary{cd,arrows,backgrounds,shapes.geometric,shapes.misc,matrix,arrows.meta,decorations.markings}
\pgfdeclarelayer{background}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

\tikzset{baseline=-0.5ex,>=stealth'}
\tikzset{every picture/.append style={scale=0.25}}
\tikzstyle{none}=[inner sep=0pt]
% \tikzstyle{label}=[fill=white, draw=none, shape=circle, scale=0.8]
\tikzstyle{label}=[fill=none, draw=none, shape=circle, scale=0.6]
\tikzstyle{dots}=[fill=none, draw=none, shape=circle, scale=0.4]
\tikzstyle{black}=[circle, draw=black, fill=black, inner sep=0pt, minimum size=2.5pt]
\tikzstyle{white}=[circle, draw=black, fill=white, inner sep=0pt, minimum size=2.5pt]
% \tikzstyle{tape} = [draw=none, rectangle, fill=tapeBg,, text centered, minimum height=5mm,node distance=10em]
\tikzstyle{reg}=[draw, fill=white, rounded rectangle, rounded rectangle left arc=none, minimum height=0.8em, minimum width=1em, node font={\tiny}]
\tikzstyle{coreg}=[draw, fill=white, rounded rectangle, rounded rectangle right arc=none, minimum height=0.8em, minimum width=1em, node font={\tiny}]
\tikzstyle{box}=[draw, fill=white, rectangle, minimum height=1em, minimum width=1em, node font={\tiny}]
\tikzstyle{stringbox}=[fill=white, draw=black, chamfered rectangle, chamfered rectangle corners={north east}, chamfered rectangle sep=2pt, inner sep=0pt, minimum height=1.4em, minimum width=1.4em, scale=0.6]
\tikzstyle{stringlongbox}=[fill=white, draw=black, chamfered rectangle, chamfered rectangle corners={north east}, chamfered rectangle sep=2pt, inner sep=0pt, minimum height=2.2em, minimum width=1.4em, scale=0.6]
\tikzstyle{triang}=[draw, fill=white, isosceles triangle, isosceles triangle apex angle=60, minimum size=0.5em, node font={\tiny}]

\tikzstyle{bbox}=[fill=white, draw=black, rectangle, inner sep=0pt, minimum height=1.4em, minimum width=1.4em, scale=0.6]
% \tikzstyle{bboxOp}=[fill=white, draw=black, rectangle, inner sep=0pt, minimum height=1.4em, minimum width=1.4em, scale=0.6]

\tikzstyle{relbox}=[fill=white, draw=black, chamfered rectangle, chamfered rectangle corners={north east}, chamfered rectangle sep=2pt, inner sep=0pt, minimum height=1.4em, minimum width=1.4em, scale=0.6]
\tikzstyle{relboxOp}=[fill=white, draw=black, chamfered rectangle, chamfered rectangle corners={north west}, chamfered rectangle sep=2pt, inner sep=0pt, minimum height=1.4em, minimum width=1.4em, scale=0.6]
\tikzstyle{corefl}=[fill=white, draw=black, circle, inner sep=2pt, scale=0.6]


\tikzstyle{tapeFill} = [fill=tapeBg]
\tikzstyle{tapeNoFill} = [draw=tapeBorder, line width=0.5pt]
\tikzstyle{tape} = [fill=tapeBg, draw=tapeBorder, line width=0.5pt]

% \tikzstyle{choice} = [fill=black, draw=black, text=white, circle, inner sep=1pt, scale=0.5]
\tikzstyle{algop} = [tape, fill=white, text=black, circle, minimum size=4mm, inner sep=0pt, node font={\tiny}]

\tikzstyle{sterm} = [tape, text=black, circle, minimum size=4mm, inner sep=0pt, node font={\small}]

\tikzcdset{arrow style=tikz}
%\tikzcdset{diagrams={transform shape, nodes={scale=0.8}}}
%\tikzcdset{every label/.append style = {scale=1/0.3}}

\newcommand{\tikzfig}[1]{
    \InputIfFileExists{#1.tikz}{}{\input{./tikz/#1.tikz}}
}

\def\drawfill#1#2#3{{\def\skip{--}\fill[#1]#3;}{\def\skip{}\draw[#2]#3;}}

\newcommand{\sr}{\rule[-0.45cm]{0pt}{0.9cm}}

% DIAGRAMS
\newcommand{\comonoid}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0) {};
            \node [style=black] (107) at (0, 0) {};
            \node [style=none] (108) at (0.5, -0.375) {};
            \node [style=none] (109) at (0.5, 0.375) {};
            \node [style=none] (110) at (0.75, -0.375) {};
            \node [style=none] (111) at (0.75, 0.375) {};
            \ifthenelse{\isempty{#1}}{}{
            \node [style=label] (112) at (1.075, -0.375) {$#1$};
            \node [style=label] (113) at (1.075, 0.375) {$#1$};
            \node [style=label] (114) at (-1.075, 0) {$#1$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend right] (109.center) to (107);
            \draw [bend right] (107) to (108.center);
            \draw (81.center) to (107);
            \draw (111.center) to (109.center);
            \draw (108.center) to (110.center);
        \end{pgfonlayer}
    \end{tikzpicture}           
 }

 \newcommand{\counit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.75, 0) {};
            \node [style=black] (107) at (0, 0) {};
            \ifthenelse{\isempty{#1}}{}{
            \node [style=label] (114) at (-1.075, 0) {$#1$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (81.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

 \newcommand{\monoid}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (0.75, 0) {};
            \node [style=black] (107) at (0, 0) {};
            \node [style=none] (108) at (-0.5, -0.375) {};
            \node [style=none] (109) at (-0.5, 0.375) {};
            \node [style=none] (110) at (-0.75, -0.375) {};
            \node [style=none] (111) at (-0.75, 0.375) {};
            \ifthenelse{\isempty{#1}}{}{
            \node [style=label] (112) at (-1.075, -0.375) {$#1$};
            \node [style=label] (113) at (-1.075, 0.375) {$#1$};
            \node [style=label] (114) at (1.075, 0) {$#1$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw (81.center) to (107);
            \draw (111.center) to (109.center);
            \draw (108.center) to (110.center);
        \end{pgfonlayer}
    \end{tikzpicture}                     
 }


\newcommand{\unit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-0.325, 0) {};
            \node [style=black] (107) at (-1.075, 0) {};
            \ifthenelse{\isempty{#1}}{}{
            \node [style=label] (114) at (0, 0) {$#1$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (81.center) to (107);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\newcommand{\boxCirc}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (60) at (-1, 0) {};
            \node [style=none] (61) at (1, 0) {};
            \node [style=box] (62) at (0, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (60.center) to (62);
            \draw (62) to (61.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\boxTypedCirc}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (60) at (-1, 0) {};
            \node [style=none] (61) at (1, 0) {};
            \node [style=box] (62) at (0, 0) {$#1$};
            \node [style=label] (63) at (-1.35, 0) {$#2$};
            \node [style=label] (64) at (1.375, 0) {$#3$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (60.center) to (62);
            \draw (62) to (61.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}


\newcommand{\wire}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (8) at (1.5, 0) {$#1$};
            \node [style=label] (11) at (-1.5, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (11) to (8);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\genD}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1, 1) {};
            \node [style=none] (3) at (-1, -1) {};
            \node [style=none] (4) at (1, -1) {};
            \node [style=none] (5) at (1, 1) {};
            \node [style=none] (6) at (1, 0) {};
            \node [style=none] (7) at (0, 0) {$#2$};
            \node [style=label] (8) at (2.5, 0) {$#3$};
            \node [style=none] (9) at (-1, 0) {};
            \node [style=label] (11) at (-2.5, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (0.center) to (5.center);
            \draw (3.center) to (4.center);
            \draw (4.center) to (6.center);
            \draw (5.center) to (6.center);
            \draw (6.center) to (8);
            \draw (9.center) to (0.center);
            \draw (11) to (9.center);
            \draw (3.center) to (9.center);
        \end{pgfonlayer}
    \end{tikzpicture}
}

\newcommand{\Tcomonoid}[1]{
    \ifthenelse{\equal{#1}{\uno}}{
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (1) at (1, 1) {};
                \node [style=none] (2) at (1, -1) {};
                \node [style=none] (6) at (-1.5, 0.5) {};
                \node [style=none] (7) at (-1.5, -0.5) {};
                \node [style=none] (8) at (1, -1.5) {};
                \node [style=none] (9) at (1, 1.5) {};
                \node [style=none] (10) at (1, 0.5) {};
                \node [style=none] (11) at (0.5, 0) {};
                \node [style=none] (12) at (1, -0.5) {};
                \node [style=none] (13) at (-0.5, -0.5) {};
                \node [style=none] (14) at (-0.5, 0.5) {};
                \node [style=none] (15) at (-1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (9.center)
                     to [bend right] (14.center)
                     to (6.center)
                     to (7.center)
                     to (13.center)
                     to [bend right] (8.center)
                     to (12.center)
                     to [bend left=45] (11.center)
                     to [bend left=45] (10.center)
                     to cycle;
            \end{pgfonlayer}
        \end{tikzpicture}        
    }
    {
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (0, 0) {};
                \node [style=none] (1) at (1, 1) {};
                \node [style=none] (2) at (1, -1) {};
                \ifthenelse{\isempty{#1}}{}{
                    \node [style=label] (3) at (-2, 0) {$#1$};
                    \node [style=label] (4) at (1.5, 1) {$#1$};
                    \node [style=label] (5) at (1.5, -1) {$#1$};
                }
                \node [style=none] (6) at (-1.5, 0.5) {};
                \node [style=none] (7) at (-1.5, -0.5) {};
                \node [style=none] (8) at (1, -1.5) {};
                \node [style=none] (9) at (1, 1.5) {};
                \node [style=none] (10) at (1, 0.5) {};
                \node [style=none] (11) at (0.5, 0) {};
                \node [style=none] (12) at (1, -0.5) {};
                \node [style=none] (13) at (-0.5, -0.5) {};
                \node [style=none] (14) at (-0.5, 0.5) {};
                \node [style=none] (15) at (-1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (9.center)
                     to [bend right] (14.center)
                     to (6.center)
                     to (7.center)
                     to (13.center)
                     to [bend right] (8.center)
                     to (12.center)
                     to [bend left=45] (11.center)
                     to [bend left=45] (10.center)
                     to cycle;
                \draw [bend right=45] (0.center) to (2.center);
                \draw [bend left=45] (0.center) to (1.center);
                \draw (0.center) to (15.center);
            \end{pgfonlayer}
        \end{tikzpicture}           
    }             
}

\newcommand{\TLcomonoid}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-0.5, 0.25) {};
            \node [style=none] (1) at (0.5, 1.15) {};
            \node [style=none] (2) at (0.5, -0.65) {};
            \node [style=label] (4) at (1.575, 1.4) {$#2$};
            \node [style=label] (5) at (1.575, 0.65) {$#1$};
            \node [style=none] (6) at (-1.75, 0.65) {};
            \node [style=none] (7) at (-1.75, -0.65) {};
            \node [style=none] (8) at (1, -1.55) {};
            \node [style=none] (9) at (1, 1.55) {};
            \node [style=none] (10) at (1, 0.25) {};
            \node [style=none] (12) at (1, -0.25) {};
            \node [style=none] (13) at (-0.75, -0.65) {};
            \node [style=none] (14) at (-0.75, 0.65) {};
            \node [style=none] (15) at (-1.75, 0.25) {};
            \node [style=none] (16) at (-0.5, -0.25) {};
            \node [style=none] (17) at (0.5, 0.65) {};
            \node [style=none] (18) at (0.5, -1.15) {};
            \node [style=none] (19) at (-1.75, -0.25) {};
            \node [style=label] (20) at (1.575, -0.65) {$#2$};
            \node [style=label] (21) at (1.575, -1.4) {$#1$};
            \node [style=label] (22) at (-2.325, 0.5) {$#2$};
            \node [style=label] (23) at (-2.325, -0.25) {$#1$};
            \node [style=none] (24) at (0.25, 0.25) {};
            \node [style=none] (25) at (0.25, -0.25) {};
            \node [style=none] (26) at (-0.025, 0) {};
            \node [style=none] (27) at (1, 1.15) {};
            \node [style=none] (28) at (1, -0.65) {};
            \node [style=none] (29) at (1, 0.65) {};
            \node [style=none] (30) at (1, -1.15) {};
            \node [style=none] (31) at (0.475, 1.55) {};
            \node [style=none] (32) at (0.575, -1.55) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (6.center)
                 to (7.center)
                 to (13.center)
                 to [bend right] (32.center)
                 to (8.center)
                 to (12.center)
                 to (25.center)
                 to [bend left=45] (26.center)
                 to [bend left=45] (24.center)
                 to (10.center)
                 to (9.center)
                 to (31.center)
                 to [bend right] (14.center)
                 to cycle;
            \draw [bend right=45] (0.center) to (2.center);
            \draw [bend left=45] (0.center) to (1.center);
            \draw (0.center) to (15.center);
            \draw [bend right=45] (16.center) to (18.center);
            \draw [bend left=45] (16.center) to (17.center);
            \draw (16.center) to (19.center);
            \draw (27.center) to (1.center);
            \draw (17.center) to (29.center);
            \draw (28.center) to (2.center);
            \draw (18.center) to (30.center);
        \end{pgfonlayer}
    \end{tikzpicture}                    
}

\newcommand{\TRcomonoid}[2]{
    \TLcomonoid{#2}{#1}
}

\newcommand{\Tcounit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (1.25, 0) {};
            \ifthenelse{\isempty{#1}}{}{
                \node [style=label] (3) at (-0.75, 0) {$#1$};
            }
            \node [style=none] (6) at (-0.25, 0.5) {};
            \node [style=none] (7) at (-0.25, -0.5) {};
            \node [style=none] (13) at (0.75, -0.5) {};
            \node [style=none] (14) at (0.75, 0.5) {};
            \node [style=none] (15) at (-0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (13.center)
                 to [bend right=45] (0.center)
                 to [bend right=45] (14.center)
                 to (6.center)
                 to (7.center)
                 to cycle;
            \draw (0.center) to (15.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}
\newcommand{\Tcounitempty}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (1.25, 0) {};
            \ifthenelse{\isempty{#1}}{}{
                \node [style=label] (3) at (-0.75, 0) {$#1$};
            }
            \node [style=none] (6) at (-0.25, 0.5) {};
            \node [style=none] (7) at (-0.25, -0.5) {};
            \node [style=none] (13) at (0.75, -0.5) {};
            \node [style=none] (14) at (0.75, 0.5) {};
            \node [style=none] (15) at (-0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (13.center)
                 to [bend right=45] (0.center)
                 to [bend right=45] (14.center)
                 to (6.center)
                 to (7.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}      
}


\newcommand{\Tmonoid}[1]{
    \ifthenelse{\equal{#1}{\uno}}{
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (1) at (-1, 1) {};
                \node [style=none] (2) at (-1, -1) {};
                \node [style=none] (6) at (1.5, 0.5) {};
                \node [style=none] (7) at (1.5, -0.5) {};
                \node [style=none] (8) at (-1, -1.5) {};
                \node [style=none] (9) at (-1, 1.5) {};
                \node [style=none] (10) at (-1, 0.5) {};
                \node [style=none] (11) at (-0.5, 0) {};
                \node [style=none] (12) at (-1, -0.5) {};
                \node [style=none] (13) at (0.5, -0.5) {};
                \node [style=none] (14) at (0.5, 0.5) {};
                \node [style=none] (15) at (1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (9.center)
                     to [bend left] (14.center)
                     to (6.center)
                     to (7.center)
                     to (13.center)
                     to [bend left] (8.center)
                     to (12.center)
                     to [bend right=45] (11.center)
                     to [bend right=45] (10.center)
                     to cycle;
            \end{pgfonlayer}
        \end{tikzpicture}         
    }
    {
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (0, 0) {};
                \node [style=none] (1) at (-1, 1) {};
                \node [style=none] (2) at (-1, -1) {};
                \ifthenelse{\isempty{#1}}{}{
                    \node [style=label] (3) at (2, 0) {$#1$};
                    \node [style=label] (4) at (-1.5, 1) {$#1$};
                    \node [style=label] (5) at (-1.5, -1) {$#1$};
                }
                \node [style=none] (6) at (1.5, 0.5) {};
                \node [style=none] (7) at (1.5, -0.5) {};
                \node [style=none] (8) at (-1, -1.5) {};
                \node [style=none] (9) at (-1, 1.5) {};
                \node [style=none] (10) at (-1, 0.5) {};
                \node [style=none] (11) at (-0.5, 0) {};
                \node [style=none] (12) at (-1, -0.5) {};
                \node [style=none] (13) at (0.5, -0.5) {};
                \node [style=none] (14) at (0.5, 0.5) {};
                \node [style=none] (15) at (1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (9.center)
                     to [bend left] (14.center)
                     to (6.center)
                     to (7.center)
                     to (13.center)
                     to [bend left] (8.center)
                     to (12.center)
                     to [bend right=45] (11.center)
                     to [bend right=45] (10.center)
                     to cycle;
                \draw [bend left=45] (0.center) to (2.center);
                \draw [bend right=45] (0.center) to (1.center);
                \draw (0.center) to (15.center);
            \end{pgfonlayer}
        \end{tikzpicture}          
    }  
}

\newcommand{\TLmonoid}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-0.25, 0.25) {};
            \node [style=none] (1) at (-2, 1.25) {};
            \node [style=none] (2) at (-2, -0.75) {};
            \node [style=label] (4) at (-2.575, 1.5) {$#2$};
            \node [style=label] (5) at (-2.575, 0.75) {$#1$};
            \node [style=none] (6) at (1.25, 0.75) {};
            \node [style=none] (7) at (1.25, -0.75) {};
            \node [style=none] (8) at (-2, -1.75) {};
            \node [style=none] (9) at (-2, 1.75) {};
            \node [style=none] (10) at (-2, 0.25) {};
            \node [style=none] (12) at (-2, -0.25) {};
            \node [style=none] (13) at (0, -0.75) {};
            \node [style=none] (14) at (0, 0.75) {};
            \node [style=none] (15) at (1.25, 0.25) {};
            \node [style=none] (16) at (-0.25, -0.25) {};
            \node [style=none] (17) at (-2, 0.75) {};
            \node [style=none] (18) at (-2, -1.25) {};
            \node [style=none] (19) at (1.25, -0.25) {};
            \node [style=label] (20) at (-2.575, -0.75) {$#2$};
            \node [style=label] (21) at (-2.575, -1.5) {$#1$};
            \node [style=label] (22) at (1.825, 0.25) {$#2$};
            \node [style=label] (23) at (1.825, -0.5) {$#1$};
            \node [style=none] (24) at (-1.25, 0.25) {};
            \node [style=none] (25) at (-1.25, -0.25) {};
            \node [style=none] (26) at (-1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (8.center)
                 to (12.center)
                 to (25.center)
                 to [bend right=45] (26.center)
                 to [bend right=45] (24.center)
                 to (10.center)
                 to (9.center)
                 to [bend left] (14.center)
                 to (6.center)
                 to (7.center)
                 to (13.center)
                 to [bend left] cycle;
            \draw [bend left] (0.center) to (2.center);
            \draw [bend right] (0.center) to (1.center);
            \draw (0.center) to (15.center);
            \draw [bend left] (16.center) to (18.center);
            \draw [bend right] (16.center) to (17.center);
            \draw (16.center) to (19.center);
        \end{pgfonlayer}
    \end{tikzpicture}     
}

\newcommand{\TRmonoid}[2]{
    \TLmonoid{#2}{#1}
}

\newcommand{\Tunit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 0) {};
            \ifthenelse{\isempty{#1}}{}{
                \node [style=label] (3) at (0.75, 0) {$#1$};
            }
            \node [style=none] (6) at (0.25, 0.5) {};
            \node [style=none] (7) at (0.25, -0.5) {};
            \node [style=none] (13) at (-0.75, -0.5) {};
            \node [style=none] (14) at (-0.75, 0.5) {};
            \node [style=none] (15) at (0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (13.center)
                 to [bend left=45] (0.center)
                 to [bend left=45] (14.center)
                 to (6.center)
                 to (7.center)
                 to cycle;
            \draw (0.center) to (15.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}
\newcommand{\Tunitm}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 0) {};
            \ifthenelse{\isempty{#1}}{}{
                \node [style=label,scale=0.6] (3) at (-0.1, 0.2) {$#1$};
            }
            \node [style=none] (6) at (0.25, 0.5) {};
            \node [style=none] (7) at (0.25, -0.5) {};
            \node [style=none] (13) at (-0.75, -0.5) {};
            \node [style=none] (14) at (-0.75, 0.5) {};
            \node [style=none] (15) at (0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (13.center)
                 to [bend left=45] (0.center)
                 to [bend left=45] (14.center)
                 to (6.center)
                 to (7.center)
                 to cycle;
            \draw (0.center) to (15.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}
\newcommand{\Tunitempty}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 0) {};
            \ifthenelse{\isempty{#1}}{}{
                \node [style=label] (3) at (0.75, 0) {$#1$};
            }
            \node [style=none] (6) at (0.25, 0.5) {};
            \node [style=none] (7) at (0.25, -0.5) {};
            \node [style=none] (13) at (-0.75, -0.5) {};
            \node [style=none] (14) at (-0.75, 0.5) {};
            \node [style=none] (15) at (0.25, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (13.center)
                 to [bend left=45] (0.center)
                 to [bend left=45] (14.center)
                 to (6.center)
                 to (7.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\Tsymmp}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-1.5, 1) {$#1$};
            \node [style=none] (6) at (-1, -0.5) {};
            \node [style=none] (7) at (-1, -1.5) {};
            \node [style=none] (15) at (-1, -1) {};
            \node [style=none] (17) at (-1, 1.5) {};
            \node [style=none] (18) at (-1, 0.5) {};
            \node [style=none] (21) at (-1, 1) {};
            \node [style=none] (22) at (2.5, 1) {};
            \node [style=none] (25) at (2.5, 0.5) {};
            \node [style=none] (26) at (2.5, 1.5) {};
            \node [style=none] (28) at (2.5, -1) {};
            \node [style=none] (31) at (2.5, -1.5) {};
            \node [style=none] (32) at (2.5, -0.5) {};
            \node [style=label] (34) at (3, -1) {$#1$};
            \node [style=label] (35) at (3, 1) {$#2$};
            \node [style=label] (36) at (-1.5, -1) {$#2$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tapeFill] (26.center)
                 to [in=0, out=-180, looseness=0.75] (6.center)
                 to (7.center)
                 to [in=-180, out=0, looseness=0.75] (25.center)
                 to cycle;
            \path [style=tapeFill] (18.center)
                 to (17.center)
                 to [in=180, out=0, looseness=0.75] (32.center)
                 to (31.center)
                 to [in=0, out=-180, looseness=0.75] cycle;
            \path [style=tapeNoFill] (26.center)
                 to [in=0, out=-180, looseness=0.75] (6.center)
                 to (7.center)
                 to [in=-180, out=0, looseness=0.75] (25.center)
                 to cycle;
            \path [style=tapeNoFill] (18.center)
                 to (17.center)
                 to [in=180, out=0, looseness=0.75] (32.center)
                 to (31.center)
                 to [in=0, out=-180, looseness=0.75] cycle;
            \draw [in=-180, out=0, looseness=0.75] (15.center) to (22.center);
            \draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Twire}[1]{
    \ifthenelse{\equal{#1}{\uno}}{
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                     to (4.center)
                     to (3.center)
                     to (0.center)
                     to cycle;
            \end{pgfonlayer}
        \end{tikzpicture}        
    }
    {
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
                \node [style=label] (8) at (-2, 0) {$#1$};
                \node [style=label] (9) at (2, 0) {$#1$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                        to (4.center)
                        to (3.center)
                        to (0.center)
                        to cycle;
                \draw (6.center) to (7.center);
            \end{pgfonlayer}
        \end{tikzpicture}        
    }   
}

\newcommand{\TLwire}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-2, -0.25) {$#1$};
            \node [style=none] (17) at (-1.5, 0.75) {};
            \node [style=none] (18) at (-1.5, -0.75) {};
            \node [style=none] (21) at (-1.5, -0.25) {};
            \node [style=none] (40) at (1.5, 0.75) {};
            \node [style=none] (41) at (1.5, -0.75) {};
            \node [style=none] (42) at (1.5, -0.25) {};
            \node [style=none] (46) at (0, -0.25) {};
            \node [style=none] (47) at (0, -0.75) {};
            \node [style=none] (48) at (0, 0.75) {};
            \node [style=label] (49) at (2, -0.25) {$#1$};
            \node [style=label] (50) at (-2, 0.5) {$#2$};
            \node [style=none] (51) at (-1.5, 0.25) {};
            \node [style=none] (52) at (1.5, 0.25) {};
            \node [style=none] (53) at (0, 0.25) {};
            \node [style=label] (54) at (2, 0.5) {$#2$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (41.center)
                 to [in=0, out=180, looseness=0.75] (47.center)
                 to [in=0, out=-180, looseness=0.75] (18.center)
                 to (17.center)
                 to [in=180, out=0, looseness=0.75] (48.center)
                 to [in=180, out=0, looseness=0.75] (40.center)
                 to cycle;
            \draw (42.center) to (46.center);
            \draw (21.center) to (46.center);
            \draw (52.center) to (53.center);
            \draw (51.center) to (53.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TRwire}[2]{
    \TLwire{#2}{#1}
}

\newcommand{\Tcirc}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (35) at (2, 0) {$#3$};
            \node [style=none] (40) at (1.5, 0.75) {};
            \node [style=none] (41) at (-1.5, 0.75) {};
            \node [style=none] (42) at (-1.5, -0.75) {};
            \node [style=none] (43) at (1.5, -0.75) {};
            \node [style=none] (44) at (-1.5, 0) {};
            \node [style=label] (45) at (-2, 0) {$#2$};
            \node [style=bbox, scale=0.9] (47) at (0, 0) {$#1$};
            \node [style=none] (48) at (1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (41.center)
                 to (40.center)
                 to (43.center)
                 to (42.center)
                 to cycle;
            \draw (47) to (44.center);
            \draw (48.center) to (47);
        \end{pgfonlayer}
    \end{tikzpicture}          
}

\newcommand{\monGen}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-2, 1) {};
            \node [style=none] (7) at (-2, -1) {};
            \node [style=none] (22) at (2, 0) {};
            \node [style=none] (25) at (2, -1) {};
            \node [style=none] (26) at (2, 1) {};
            \node [style=label] (35) at (3, 0) {$#3$};
            \node [style=none] (37) at (-1, 0.75) {};
            \node [style=none] (38) at (-1, -0.75) {};
            \node [style=none] (40) at (1, 0) {};
            \node [style=none] (41) at (1, -0.75) {};
            \node [style=none] (42) at (1, 0.75) {};
            \node [style=none] (43) at (0, 0) {$#1$};
            \node [style=none] (44) at (-2, 0) {};
            \node [style=none] (45) at (-1, 0) {};
            \node [style=label] (46) at (-3, 0) {$#2$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (26.center)
                 to (6.center)
                 to (7.center)
                 to (25.center)
                 to cycle;
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (40.center) to (22.center);
            \draw (44.center) to (45.center);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\newcommand{\monGenDue}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-2, 1) {};
            \node [style=none] (7) at (-2, -1) {};
            \node [style=none] (15) at (-2, -0.5) {};
            \node [style=none] (22) at (2, 0) {};
            \node [style=none] (25) at (2, -1) {};
            \node [style=none] (26) at (2, 1) {};
            \node [style=label] (35) at (3, 0) {$#4$};
            \node [style=label] (36) at (-3, -0.5) {$#3$};
            \node [style=none] (37) at (-1, 0.75) {};
            \node [style=none] (38) at (-1, -0.75) {};
            \node [style=none] (39) at (-1, -0.5) {};
            \node [style=none] (40) at (1, 0) {};
            \node [style=none] (41) at (1, -0.75) {};
            \node [style=none] (42) at (1, 0.75) {};
            \node [style=none] (43) at (0, 0) {$#1$};
            \node [style=none] (44) at (-2, 0.5) {};
            \node [style=none] (45) at (-1, 0.5) {};
            \node [style=label] (46) at (-3, 0.5) {$#2$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (26.center)
                 to (6.center)
                 to (7.center)
                 to (25.center)
                 to cycle;
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (15.center) to (39.center);
            \draw (40.center) to (22.center);
            \draw (44.center) to (45.center);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\newcommand{\TLcirc}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-1.5, 1) {};
            \node [style=none] (7) at (-1.5, -1) {};
            \node [style=none] (15) at (-1.5, -0.25) {};
            \node [style=none] (22) at (1.5, -0.25) {};
            \node [style=none] (25) at (1.5, -1) {};
            \node [style=none] (26) at (1.5, 1) {};
            \node [style=label] (35) at (2.075, -0.25) {$#3$};
            \node [style=label] (36) at (-2.075, -0.25) {$#2$};
            \node [style=none] (37) at (-0.5, 0.25) {};
            \node [style=none] (38) at (-0.5, -0.75) {};
            \node [style=none] (39) at (-0.5, -0.25) {};
            \node [style=none] (40) at (0.5, -0.25) {};
            \node [style=none] (41) at (0.5, -0.75) {};
            \node [style=none] (42) at (0.5, 0.25) {};
            \node [style=none] (43) at (0, -0.25) {$#1$};
            \node [style=none] (44) at (-1.5, 0.5) {};
            \node [style=none] (45) at (1.5, 0.5) {};
            \node [style=label] (46) at (-2.075, 0.5) {$#4$};
            \node [style=label] (47) at (2.075, 0.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (26.center)
                 to (6.center)
                 to (7.center)
                 to (25.center)
                 to cycle;
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (15.center) to (39.center);
            \draw (40.center) to (22.center);
            \draw (44.center) to (45.center);
        \end{pgfonlayer}
    \end{tikzpicture}     
}

\newcommand{\TRcirc}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-2, -1) {};
            \node [style=none] (7) at (-2, 1) {};
            \node [style=none] (15) at (-2, 0.25) {};
            \node [style=none] (22) at (2, 0.25) {};
            \node [style=none] (25) at (2, 1) {};
            \node [style=none] (26) at (2, -1) {};
            \node [style=label] (35) at (2.75, 0.25) {$#3$};
            \node [style=label] (36) at (-2.75, 0.25) {$#2$};
            \node [style=none] (37) at (-0.5, -0.25) {};
            \node [style=none] (38) at (-0.5, 0.75) {};
            \node [style=none] (39) at (-0.5, 0.25) {};
            \node [style=none] (40) at (0.5, 0.25) {};
            \node [style=none] (41) at (0.5, 0.75) {};
            \node [style=none] (42) at (0.5, -0.25) {};
            \node [style=none] (43) at (0, 0.25) {$#1$};
            \node [style=none] (44) at (-2, -0.5) {};
            \node [style=none] (45) at (2, -0.5) {};
            \node [style=label] (46) at (-2.75, -0.5) {$#4$};
            \node [style=label] (47) at (2.75, -0.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (26.center)
                 to (6.center)
                 to (7.center)
                 to (25.center)
                 to cycle;
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (15.center) to (39.center);
            \draw (40.center) to (22.center);
            \draw (44.center) to (45.center);
        \end{pgfonlayer}
    \end{tikzpicture}
    
}


\newcommand{\Tgen}[5]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-2, 1) {};
            \node [style=none] (7) at (-2, -0.75) {};
            \node [style=none] (15) at (-2, 0.5) {};
            \node [style=none] (22) at (2, 0.5) {};
            \node [style=none] (25) at (2, -0.75) {};
            \node [style=none] (26) at (2, 1) {};
            \node [style=label] (35) at (3, 0.5) {$#4$};
            \node [style=label] (36) at (-3, 0.5) {$#2$};
            \node [style=none] (37) at (-0.75, 0.75) {};
            \node [style=none] (38) at (-0.75, -0.5) {};
            \node [style=none] (39) at (-0.75, 0.5) {};
            \node [style=none] (40) at (0.75, 0.5) {};
            \node [style=none] (41) at (0.75, -0.5) {};
            \node [style=none] (42) at (0.75, 0.75) {};
            \node [style=label] (43) at (0, 0.1) {$#1$};
            \node [style=none] (44) at (-2, -0.25) {};
            \node [style=none] (45) at (-0.75, -0.25) {};
            \node [style=none] (46) at (2, -0.25) {};
            \node [style=none] (47) at (0.75, -0.25) {};
            \node [style=label] (48) at (3, -0.25) {$#5$};
            \node [style=label] (49) at (-3, -0.25) {$#3$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (26.center)
                 to (6.center)
                 to (7.center)
                 to (25.center)
                 to cycle;
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (15.center) to (39.center);
            \draw (40.center) to (22.center);
            \draw (44.center) to (45.center);
            \draw (47.center) to (46.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\Ttapesymm}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.5, 1) {};
            \node [style=none] (3) at (-1.5, -0.75) {};
            \node [style=none] (4) at (1.5, -0.75) {};
            \node [style=none] (5) at (1.5, 1) {};
            \node [style=none] (6) at (-1.5, -0.25) {};
            \node [style=none] (7) at (1.5, -0.25) {};
            \node [style=label] (8) at (-2.5, 0.5) {$#1$};
            \node [style=label] (9) at (2.5, 0.5) {$#2$};
            \node [style=none] (10) at (-1.5, 0.5) {};
            \node [style=none] (11) at (1.5, 0.5) {};
            \node [style=label] (12) at (-2.5, -0.25) {$#2$};
            \node [style=label] (13) at (2.5, -0.25) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
            \draw [in=-180, out=0, looseness=1.25] (6.center) to (11.center);
            \draw [in=180, out=0, looseness=1.25] (10.center) to (7.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\Tdl}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-3, 1.275) {$#1$};
            \node [style=none] (21) at (-2.25, 1.2) {};
            \node [style=none] (28) at (2.25, -0.725) {};
            \node [style=label] (34) at (3, -0.65) {$#1$};
            \node [style=label] (35) at (-3, 0.675) {$#4$};
            \node [style=none] (36) at (-2.25, 0.7) {};
            \node [style=none] (37) at (2.25, -1.175) {};
            \node [style=label] (38) at (3, -1.25) {$#4$};
            \node [style=none] (40) at (-2.25, 0.45) {};
            \node [style=none] (41) at (2.25, -1.45) {};
            \node [style=none] (44) at (-2.25, 1.45) {};
            \node [style=none] (45) at (2.25, -0.45) {};
            \node [style=label] (58) at (3, 2.8) {$#1$};
            \node [style=none] (59) at (2.25, 2.725) {};
            \node [style=none] (60) at (-2.25, 2.725) {};
            \node [style=label] (61) at (-3, 2.8) {$#1$};
            \node [style=label] (62) at (3, 2.2) {$#3$};
            \node [style=none] (63) at (2.25, 2.275) {};
            \node [style=none] (64) at (-2.25, 2.275) {};
            \node [style=label] (65) at (-3, 2.2) {$#3$};
            \node [style=none] (66) at (2.25, 2) {};
            \node [style=none] (67) at (-2.25, 2) {};
            \node [style=none] (68) at (2.25, 3) {};
            \node [style=none] (69) at (-2.25, 3) {};
            \node [style=label] (70) at (3, -2.2) {$#2$};
            \node [style=none] (71) at (2.25, -2.275) {};
            \node [style=none] (72) at (-2.25, -2.275) {};
            \node [style=label] (73) at (-3, -2.2) {$#2$};
            \node [style=label] (74) at (3, -2.775) {$#4$};
            \node [style=none] (75) at (2.25, -2.725) {};
            \node [style=none] (76) at (-2.25, -2.725) {};
            \node [style=label] (77) at (-3, -2.775) {$#4$};
            \node [style=none] (78) at (2.25, -3) {};
            \node [style=none] (79) at (-2.25, -3) {};
            \node [style=none] (80) at (2.25, -2) {};
            \node [style=none] (81) at (-2.25, -2) {};
            \node [style=label] (82) at (3, 1.275) {$#2$};
            \node [style=none] (83) at (2.25, 1.2) {};
            \node [style=none] (84) at (-2.25, -0.725) {};
            \node [style=label] (85) at (-3, -0.65) {$#2$};
            \node [style=label] (86) at (3, 0.675) {$#3$};
            \node [style=none] (87) at (2.25, 0.7) {};
            \node [style=none] (88) at (-2.25, -1.175) {};
            \node [style=label] (89) at (-3, -1.25) {$#3$};
            \node [style=none] (90) at (2.25, 0.45) {};
            \node [style=none] (91) at (-2.25, -1.45) {};
            \node [style=none] (92) at (2.25, 1.45) {};
            \node [style=none] (93) at (-2.25, -0.45) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tapeFill] (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to cycle;
            \draw [style=tapeFill] (91.center)
                 to [in=180, out=0, looseness=0.75] (90.center)
                 to (92.center)
                 to [in=0, out=180, looseness=0.75] (93.center)
                 to cycle;
            \draw [style=tapeNoFill] (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to cycle;
            \draw [style=tapeNoFill] (91.center)
                 to [in=180, out=0, looseness=0.75] (90.center)
                 to (92.center)
                 to [in=0, out=180, looseness=0.75] (93.center)
                 to cycle;
            \draw [style=tape] (69.center)
                 to (67.center)
                 to (66.center)
                 to (68.center)
                 to cycle;
            \draw [style=tape] (81.center)
                 to (79.center)
                 to (78.center)
                 to (80.center)
                 to cycle;
            \draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
            \draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
            \draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
            \draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
            \draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
            \draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
            \draw [in=0, out=180, looseness=0.75] (83.center) to (84.center);
            \draw [in=0, out=180, looseness=0.75] (87.center) to (88.center);
        \end{pgfonlayer}
    \end{tikzpicture}                  
}

\newcommand{\TIdl}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-3.25, 1.75) {$#2$};
            \node [style=none] (21) at (-2.5, 1.75) {};
            \node [style=none] (28) at (2.5, -0.75) {};
            \node [style=label] (35) at (-3.25, 1) {$#3$};
            \node [style=none] (36) at (-2.5, 1) {};
            \node [style=none] (37) at (2.5, -1.5) {};
            \node [style=none] (40) at (-2.5, 0.5) {};
            \node [style=none] (41) at (2.5, -2) {};
            \node [style=none] (44) at (-2.5, 2.25) {};
            \node [style=none] (45) at (2.5, -0.25) {};
            \node [style=none] (47) at (2.5, 1.75) {};
            \node [style=none] (48) at (-2.5, -0.75) {};
            \node [style=label] (49) at (-3.25, -0.75) {$#1$};
            \node [style=none] (51) at (2.5, 1) {};
            \node [style=none] (52) at (-2.5, -1.5) {};
            \node [style=label] (53) at (-3.25, -1.5) {$#4$};
            \node [style=none] (54) at (2.5, 0.5) {};
            \node [style=none] (55) at (-2.5, -2) {};
            \node [style=none] (56) at (2.5, 2.25) {};
            \node [style=none] (57) at (-2.5, -0.25) {};
            \node [style=none] (59) at (2.5, 4.75) {};
            \node [style=none] (60) at (-2.5, 4.75) {};
            \node [style=label] (61) at (-3.25, 4.75) {$#1$};
            \node [style=none] (63) at (2.5, 4) {};
            \node [style=none] (64) at (-2.5, 4) {};
            \node [style=label] (65) at (-3.25, 4) {$#3$};
            \node [style=none] (66) at (2.5, 3.5) {};
            \node [style=none] (67) at (-2.5, 3.5) {};
            \node [style=none] (68) at (2.5, 5.25) {};
            \node [style=none] (69) at (-2.5, 5.25) {};
            \node [style=none] (71) at (2.5, -3.75) {};
            \node [style=none] (72) at (-2.5, -3.75) {};
            \node [style=label] (73) at (-3.25, -3.75) {$#2$};
            \node [style=none] (75) at (2.5, -4.5) {};
            \node [style=none] (76) at (-2.5, -4.5) {};
            \node [style=label] (77) at (-3.25, -4.5) {$#4$};
            \node [style=none] (78) at (2.5, -5) {};
            \node [style=none] (79) at (-2.5, -5) {};
            \node [style=none] (80) at (2.5, -3.25) {};
            \node [style=none] (81) at (-2.5, -3.25) {};
            \node [style=label] (82) at (3.25, -0.75) {$#2$};
            \node [style=label] (83) at (3.25, -1.5) {$#3$};
            \node [style=label] (84) at (3.25, 1.75) {$#1$};
            \node [style=label] (85) at (3.25, 1) {$#4$};
            \node [style=label] (86) at (3.25, 4.75) {$#1$};
            \node [style=label] (87) at (3.25, 4) {$#3$};
            \node [style=label] (88) at (3.25, -3.75) {$#2$};
            \node [style=label] (89) at (3.25, -4.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tapeFill] (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to cycle;
            \path [style=tapeFill] (57.center)
                 to (55.center)
                 to [in=180, out=0, looseness=0.75] (54.center)
                 to (56.center)
                 to [in=0, out=180, looseness=0.75] cycle;
            \path [style=tapeFill] (69.center)
                 to (67.center)
                 to (66.center)
                 to (68.center)
                 to cycle;
            \path [style=tapeFill] (80.center)
                 to (81.center)
                 to (79.center)
                 to (78.center)
                 to cycle;
            \path [style=tapeNoFill] (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to cycle;
            \path [style=tapeNoFill] (57.center)
                 to (55.center)
                 to [in=180, out=0, looseness=0.75] (54.center)
                 to (56.center)
                 to [in=0, out=180, looseness=0.75] cycle;
            \path [style=tapeNoFill] (69.center)
                 to (67.center)
                 to (66.center)
                 to (68.center)
                 to cycle;
            \path [style=tapeNoFill] (80.center)
                 to (81.center)
                 to (79.center)
                 to (78.center)
                 to cycle;
            \draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
            \draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
            \draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
            \draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
            \draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
            \draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
            \draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
            \draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Tsymmt}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-3, 1.275) {$#1$};
            \node [style=none] (21) at (-2.25, 1.2) {};
            \node [style=none] (28) at (2.25, -0.725) {};
            \node [style=label] (34) at (4.25, -0.65) {$#4$};
            \node [style=label] (35) at (-3, 0.675) {$#4$};
            \node [style=none] (36) at (-2.25, 0.7) {};
            \node [style=none] (37) at (2.25, -1.175) {};
            \node [style=label] (38) at (4.25, -1.25) {$#1$};
            \node [style=none] (40) at (-2.25, 0.45) {};
            \node [style=none] (41) at (2.25, -1.45) {};
            \node [style=none] (44) at (-2.25, 1.45) {};
            \node [style=none] (45) at (2.25, -0.45) {};
            \node [style=label] (58) at (4.25, 2.8) {$#3$};
            \node [style=none] (59) at (2.25, 2.725) {};
            \node [style=none] (60) at (-2.25, 2.725) {};
            \node [style=label] (61) at (-3, 2.8) {$#1$};
            \node [style=label] (62) at (4.25, 2.2) {$#1$};
            \node [style=none] (63) at (2.25, 2.275) {};
            \node [style=none] (64) at (-2.25, 2.275) {};
            \node [style=label] (65) at (-3, 2.2) {$#3$};
            \node [style=none] (66) at (2.25, 2) {};
            \node [style=none] (67) at (-2.25, 2) {};
            \node [style=none] (68) at (2.25, 3) {};
            \node [style=none] (69) at (-2.25, 3) {};
            \node [style=label] (70) at (4.25, -2.2) {$#4$};
            \node [style=none] (71) at (2.25, -2.275) {};
            \node [style=none] (72) at (-2.25, -2.275) {};
            \node [style=label] (73) at (-3, -2.2) {$#2$};
            \node [style=label] (74) at (4.25, -2.775) {$#2$};
            \node [style=none] (75) at (2.25, -2.725) {};
            \node [style=none] (76) at (-2.25, -2.725) {};
            \node [style=label] (77) at (-3, -2.775) {$#4$};
            \node [style=none] (78) at (2.25, -3) {};
            \node [style=none] (79) at (-2.25, -3) {};
            \node [style=none] (80) at (2.25, -2) {};
            \node [style=none] (81) at (-2.25, -2) {};
            \node [style=label] (82) at (4.25, 1.275) {$#3$};
            \node [style=none] (83) at (2.25, 1.2) {};
            \node [style=none] (84) at (-2.25, -0.725) {};
            \node [style=label] (85) at (-3, -0.65) {$#2$};
            \node [style=label] (86) at (4.25, 0.675) {$#2$};
            \node [style=none] (87) at (2.25, 0.7) {};
            \node [style=none] (88) at (-2.25, -1.175) {};
            \node [style=label] (89) at (-3, -1.25) {$#3$};
            \node [style=none] (90) at (2.25, 0.45) {};
            \node [style=none] (91) at (-2.25, -1.45) {};
            \node [style=none] (92) at (2.25, 1.45) {};
            \node [style=none] (93) at (-2.25, -0.45) {};
            \node [style=none] (94) at (3.5, -0.725) {};
            \node [style=none] (95) at (3.5, -1.175) {};
            \node [style=none] (96) at (3.5, -1.45) {};
            \node [style=none] (97) at (3.5, -0.45) {};
            \node [style=none] (98) at (3.5, 2.725) {};
            \node [style=none] (99) at (3.5, 2.275) {};
            \node [style=none] (100) at (3.5, 2) {};
            \node [style=none] (101) at (3.5, 3) {};
            \node [style=none] (102) at (3.5, -2.275) {};
            \node [style=none] (103) at (3.5, -2.725) {};
            \node [style=none] (104) at (3.5, -3) {};
            \node [style=none] (105) at (3.5, -2) {};
            \node [style=none] (106) at (3.5, 1.2) {};
            \node [style=none] (107) at (3.5, 0.7) {};
            \node [style=none] (108) at (3.5, 0.45) {};
            \node [style=none] (109) at (3.5, 1.45) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tapeFill] (96.center)
                 to (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to (97.center)
                 to cycle;
            \draw [style=tapeFill] (90.center)
                 to (108.center)
                 to (109.center)
                 to (92.center)
                 to [in=0, out=180, looseness=0.75] (93.center)
                 to (91.center)
                 to [in=180, out=0, looseness=0.75] cycle;
            \draw [style=tapeNoFill] (96.center)
                 to (41.center)
                 to [in=0, out=180, looseness=0.75] (40.center)
                 to (44.center)
                 to [in=180, out=0, looseness=0.75] (45.center)
                 to (97.center)
                 to cycle;
            \draw [style=tapeNoFill] (90.center)
                 to (108.center)
                 to (109.center)
                 to (92.center)
                 to [in=0, out=180, looseness=0.75] (93.center)
                 to (91.center)
                 to [in=180, out=0, looseness=0.75] cycle;
            \draw [style=tape] (100.center)
                 to (66.center)
                 to (67.center)
                 to (69.center)
                 to (68.center)
                 to (101.center)
                 to cycle;
            \draw [style=tape] (80.center)
                 to (81.center)
                 to (79.center)
                 to (78.center)
                 to (104.center)
                 to (105.center)
                 to cycle;
            \draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
            \draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
            \draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
            \draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
            \draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
            \draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
            \draw [in=0, out=180, looseness=0.75] (83.center) to (84.center);
            \draw [in=0, out=180, looseness=0.75] (87.center) to (88.center);
            \draw [in=180, out=0] (59.center) to (99.center);
            \draw [in=0, out=-180] (98.center) to (63.center);
            \draw [in=180, out=0] (83.center) to (107.center);
            \draw [in=0, out=-180] (106.center) to (87.center);
            \draw [in=-180, out=0] (37.center) to (94.center);
            \draw [in=0, out=180] (95.center) to (28.center);
            \draw [in=-180, out=0] (71.center) to (103.center);
            \draw [in=0, out=-180] (102.center) to (75.center);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

% \newcommand{\Tape}[1]{
%     \begin{tikzpicture}
%         \node [tape, xshift=-3em](start){$#1$};
%     \end{tikzpicture}
% } % put a tape around the argument


\newcommand{\Cgen}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (35) at (2, 0) {$#3$};
            \node [style=none] (44) at (-1.5, 0) {};
            \node [style=label] (45) at (-2, 0) {$#2$};
            \node [style=bbox, scale=0.9] (47) at (0, 0) {$#1$};
            \node [style=none] (48) at (1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (47) to (44.center);
            \draw (48.center) to (47);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\newcommand{\Csymm}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (8) at (1.75, 0.5) {$#2$};
            \node [style=label] (11) at (-1.75, 0.5) {$#1$};
            \node [style=label] (12) at (-1.75, -0.5) {$#2$};
            \node [style=label] (13) at (1.75, -0.5) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [in=-180, out=0, looseness=1.25] (11) to (13);
            \draw [in=-180, out=0, looseness=1.25] (12) to (8);
        \end{pgfonlayer}
    \end{tikzpicture}             
}

\newcommand{\Creg}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=reg] (0) at (0, 0) {$#1$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=none] (2) at (-1.5, 0) {};
            \ifthenelse{\equal{#2}{\uno}}{}{
            \node [style=label] (3) at (-2.5, 0) {$#2$};
            \node [style=label] (4) at (2.5, 0) {$#2$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (2.center) to (0);
            \draw (0) to (1.center);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\newcommand{\Ccoreg}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=coreg] (0) at (0, 0) {$#1$};
            \node [style=none] (1) at (1.5, 0) {};
            \node [style=none] (2) at (-1.5, 0) {};
            \ifthenelse{\equal{#2}{\uno}}{}{
            \node [style=label] (3) at (-2.5, 0) {$#2$};
            \node [style=label] (4) at (2.5, 0) {$#2$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (2.center) to (0);
            \draw (0) to (1.center);
        \end{pgfonlayer}
    \end{tikzpicture}
}

\newcommand{\Cbox}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0, 0) {$#1$};
            \node [style=label] (3) at (-2.5, 0) {$#2$};
            \node [style=label] (4) at (2.5, 0) {$#2$};
            \node [style=none] (5) at (-0.75, 0.75) {};
            \node [style=none] (6) at (0.75, 0.75) {};
            \node [style=none] (7) at (0.75, -0.75) {};
            \node [style=none] (8) at (-0.75, -0.75) {};
            \node [style=none] (9) at (-0.75, 0) {};
            \node [style=none] (10) at (0.75, 0) {};
            \node [style=none] (11) at (1.5, 0) {};
            \node [style=none] (12) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (8.center) to (7.center);
            \draw (7.center) to (6.center);
            \draw (6.center) to (5.center);
            \draw (5.center) to (8.center);
            \draw (12.center) to (9.center);
            \draw (10.center) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Cunit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \ifthenelse{\equal{#1}{\uno}}{}{
            \node [style=label] (4) at (1, 0) {$#1$};
            }
            \node [style=none] (11) at (0, 0) {};
            \node [style=black] (12) at (-1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (12) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Ccounit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \ifthenelse{\equal{#1}{\uno}}{}{
            \node [style=label] (4) at (-1, 0) {$#1$};
            }
            \node [style=none] (11) at (0, 0) {};
            \node [style=black] (12) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (12) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Ctotrel}[1]{
    \Ccounit{#1} \;\; \Cunit{#1}
}

\newcommand{\Tcodiagdiag}[1]{
    \ifthenelse{\equal{#1}{\uno}}{
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (1) at (-0.75, 1.25) {};
                \node [style=none] (8) at (-0.75, -1.75) {};
                \node [style=none] (9) at (-0.75, 1.75) {};
                \node [style=none] (10) at (-0.75, 0.75) {};
                \node [style=none] (11) at (-1.5, 0) {};
                \node [style=none] (12) at (-0.75, -0.75) {};
                \node [style=none] (13) at (-2.5, -0.5) {};
                \node [style=none] (14) at (-2.5, 0.5) {};
                \node [style=none] (35) at (-3.75, -0.5) {};
                \node [style=none] (36) at (-3.75, 0.5) {};
                \node [style=none] (81) at (0.75, 1.25) {};
                \node [style=none] (83) at (0.75, -1.75) {};
                \node [style=none] (84) at (0.75, 1.75) {};
                \node [style=none] (85) at (0.75, 0.75) {};
                \node [style=none] (86) at (1.5, 0) {};
                \node [style=none] (87) at (0.75, -0.75) {};
                \node [style=none] (88) at (2.5, -0.5) {};
                \node [style=none] (89) at (2.5, 0.5) {};
                \node [style=none] (91) at (3.75, -0.5) {};
                \node [style=none] (92) at (3.75, 0.5) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (83.center)
                     to (8.center)
                     to [bend left] (13.center)
                     to (35.center)
                     to (36.center)
                     to (14.center)
                     to [bend left] (9.center)
                     to (84.center)
                     to [bend left] (89.center)
                     to (92.center)
                     to (91.center)
                     to (88.center)
                     to [bend left] cycle;
                \path [style=tapeNoFill, fill=white] (87.center)
                     to (12.center)
                     to [bend left=45] (11.center)
                     to [bend left=45] (10.center)
                     to (85.center)
                     to [bend left=45] (86.center)
                     to [bend left=45] cycle;
            \end{pgfonlayer}
        \end{tikzpicture}                 
    }
    {
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-2, 0) {};
                \node [style=none] (1) at (-0.75, 1.25) {};
                \node [style=none] (2) at (-0.75, -1.25) {};
                \node [style=none] (8) at (-0.75, -1.75) {};
                \node [style=none] (9) at (-0.75, 1.75) {};
                \node [style=none] (10) at (-0.75, 0.75) {};
                \node [style=none] (11) at (-1.5, 0) {};
                \node [style=none] (12) at (-0.75, -0.75) {};
                \node [style=none] (13) at (-2.5, -0.5) {};
                \node [style=none] (14) at (-2.5, 0.5) {};
                \node [style=none] (24) at (-3.75, 0) {};
                \node [style=none] (35) at (-3.75, -0.5) {};
                \node [style=none] (36) at (-3.75, 0.5) {};
                \node [style=none] (50) at (-0.75, 1.25) {};
                \node [style=none] (80) at (2, 0) {};
                \node [style=none] (81) at (0.75, 1.25) {};
                \node [style=none] (82) at (0.75, -1.25) {};
                \node [style=none] (83) at (0.75, -1.75) {};
                \node [style=none] (84) at (0.75, 1.75) {};
                \node [style=none] (85) at (0.75, 0.75) {};
                \node [style=none] (86) at (1.5, 0) {};
                \node [style=none] (87) at (0.75, -0.75) {};
                \node [style=none] (88) at (2.5, -0.5) {};
                \node [style=none] (89) at (2.5, 0.5) {};
                \node [style=none] (90) at (3.75, 0) {};
                \node [style=none] (91) at (3.75, -0.5) {};
                \node [style=none] (92) at (3.75, 0.5) {};
                \node [style=none] (93) at (0.75, 1.25) {};
                \node [style=label] (94) at (-4.25, 0) {$#1$};
                \node [style=label] (95) at (4.25, 0) {$#1$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (83.center)
                     to (8.center)
                     to [bend left] (13.center)
                     to (35.center)
                     to (36.center)
                     to (14.center)
                     to [bend left] (9.center)
                     to (84.center)
                     to [bend left] (89.center)
                     to (92.center)
                     to (91.center)
                     to (88.center)
                     to [bend left] cycle;
                \path [style=tapeNoFill, fill=white] (87.center)
                     to (12.center)
                     to [bend left=45] (11.center)
                     to [bend left=45] (10.center)
                     to (85.center)
                     to [bend left=45] (86.center)
                     to [bend left=45] cycle;
                \draw [bend right=45] (0.center) to (2.center);
                \draw [bend left=45] (0.center) to (1.center);
                \draw (24.center) to (0.center);
                \draw [bend left=45] (80.center) to (82.center);
                \draw [bend right=45] (80.center) to (81.center);
                \draw (90.center) to (80.center);
                \draw (50.center) to (93.center);
                \draw (82.center) to (2.center);
            \end{pgfonlayer}
        \end{tikzpicture}                   
    }     
}

\newcommand{\Tconv}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (-0.75, -2) {};
            \node [style=none] (9) at (-0.75, 2) {};
            \node [style=none] (10) at (-0.75, 1) {};
            \node [style=none] (11) at (-1.75, 0) {};
            \node [style=none] (12) at (-0.75, -1) {};
            \node [style=none] (13) at (-2.75, -0.5) {};
            \node [style=none] (14) at (-2.75, 0.5) {};
            \node [style=none] (24) at (-4, 0) {};
            \node [style=none] (35) at (-4, -0.5) {};
            \node [style=none] (36) at (-4, 0.5) {};
            \node [style=none] (83) at (0.75, -2) {};
            \node [style=none] (84) at (0.75, 2) {};
            \node [style=none] (85) at (0.75, 1) {};
            \node [style=none] (86) at (1.75, 0) {};
            \node [style=none] (87) at (0.75, -1) {};
            \node [style=none] (88) at (2.75, -0.5) {};
            \node [style=none] (89) at (2.75, 0.5) {};
            \node [style=none] (90) at (4, 0) {};
            \node [style=none] (91) at (4, -0.5) {};
            \node [style=none] (92) at (4, 0.5) {};
            \node [style=label] (94) at (-3.25, 1) {$#3$};
            \node [style=label] (95) at (3.25, 1) {$#4$};
            \node [style=none] (96) at (-0.75, 0.5) {};
            \node [style=none] (97) at (0.75, 0.5) {};
            \node [style=none] (98) at (0.75, 2.5) {};
            \node [style=none] (99) at (-0.75, 2.5) {};
            \node [style=none] (100) at (-0.75, -0.5) {};
            \node [style=none] (101) at (0.75, -0.5) {};
            \node [style=none] (102) at (-0.75, -2.5) {};
            \node [style=none] (103) at (0.75, -2.5) {};
            \node [style=none] (104) at (0, 1.5) {$#1$};
            \node [style=none] (105) at (0, -1.5) {$#2$};
            \node [style=dots] (106) at (3.25, 0.025) {$\vdots$};
            \node [style=dots] (107) at (-3.25, 0.025) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path[style=tape] (102.center)
                 to (8.center)
                 to [bend left] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend left] (9.center)
                 to (99.center)
                 to (98.center)
                 to (84.center)
                 to [bend left] (89.center)
                 to (92.center)
                 to (91.center)
                 to (88.center)
                 to [bend left] (83.center)
                 to (103.center)
                 to cycle;
            \draw [style=tapeNoFill, fill=white] (96.center)
                 to (97.center)
                 to (85.center)
                 to [bend left=45] (86.center)
                 to [bend left=45] (87.center)
                 to (101.center)
                 to (100.center)
                 to (12.center)
                 to [bend left=45] (11.center)
                 to [bend left=45] (10.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Tcounitunit}[2]{
    \Tcounit{#1} \; \Tunit{#2}
}

\newcommand{\Tbox}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (35) at (-2, -0.5) {};
            \node [style=none] (36) at (-2, 0.5) {};
            \node [style=dots] (90) at (1.5, 0.15) {$\vdots$};
            \node [style=none] (91) at (2, -0.5) {};
            \node [style=none] (92) at (2, 0.5) {};
            \node [style=label] (94) at (-1.5, 1) {$#2$};
            \node [style=label] (95) at (1.5, 1) {$#3$};
            \node [style=none] (96) at (-0.75, -1) {};
            \node [style=none] (97) at (0.75, -1) {};
            \node [style=none] (98) at (0.75, 1) {};
            \node [style=none] (99) at (-0.75, 1) {};
            \node [style=none] (104) at (0, 0) {$#1$};
            \node [style=dots] (105) at (-1.5, 0.15) {$\vdots$};
            \node [style=none] (106) at (-0.75, -0.5) {};
            \node [style=none] (107) at (0.75, -0.5) {};
            \node [style=none] (108) at (0.75, 0.5) {};
            \node [style=none] (109) at (-0.75, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (97.center)
                 to (96.center)
                 to (106.center)
                 to (35.center)
                 to (36.center)
                 to (109.center)
                 to (99.center)
                 to (98.center)
                 to (108.center)
                 to (92.center)
                 to (91.center)
                 to (107.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\Ttconv}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (-0.75, -2) {};
            \node [style=none] (9) at (-0.75, 2) {};
            \node [style=none] (10) at (-0.75, 1) {};
            \node [style=none] (11) at (-1.75, 0) {};
            \node [style=none] (12) at (-0.75, -1) {};
            \node [style=none] (13) at (-2.75, -0.5) {};
            \node [style=none] (14) at (-2.75, 0.5) {};
            \node [style=none] (35) at (-6.75, -0.5) {};
            \node [style=none] (36) at (-6.75, 0.5) {};
            \node [style=none] (83) at (-0.25, -2) {};
            \node [style=none] (84) at (-0.25, 2) {};
            \node [style=none] (85) at (-0.25, 1) {};
            \node [style=none] (86) at (0.75, 0) {};
            \node [style=none] (87) at (-0.25, -1) {};
            \node [style=none] (88) at (1.75, -0.5) {};
            \node [style=none] (89) at (1.75, 0.5) {};
            \node [style=none] (91) at (3, -0.5) {};
            \node [style=none] (92) at (3, 0.5) {};
            \node [style=label] (94) at (-6.25, 1) {$#2$};
            \node [style=label] (95) at (2.25, 1) {$#3$};
            \node [style=none] (100) at (-5.5, 1) {};
            \node [style=none] (101) at (-4, 1) {};
            \node [style=none] (102) at (-5.5, -1) {};
            \node [style=none] (103) at (-4, -1) {};
            \node [style=none] (105) at (-4.75, 0) {$#1$};
            \node [style=dots] (106) at (-6.25, 0.025) {$\vdots$};
            \node [style=dots] (107) at (2.25, 0.025) {$\vdots$};
            \node [style=label] (108) at (-3.25, 1) {$#3$};
            \node [style=dots] (109) at (-3.25, 0.025) {$\vdots$};
            \node [style=none] (110) at (-4, -0.5) {};
            \node [style=none] (111) at (-4, 0.5) {};
            \node [style=none] (112) at (-5.5, -0.5) {};
            \node [style=none] (113) at (-5.5, 0.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (84.center)
                 to [bend left] (89.center)
                 to (92.center)
                 to (91.center)
                 to (88.center)
                 to [bend left] (83.center)
                 to (8.center)
                 to [bend left] (13.center)
                 to (110.center)
                 to (103.center)
                 to (102.center)
                 to (112.center)
                 to (35.center)
                 to (36.center)
                 to (113.center)
                 to (100.center)
                 to (101.center)
                 to (111.center)
                 to (14.center)
                 to [bend left] (9.center)
                 to cycle;
            \draw [style=tapeNoFill, fill=white] (87.center)
                 to (12.center)
                 to [bend left=45] (11.center)
                 to [bend left=45] (10.center)
                 to (85.center)
                 to [bend left=45] (86.center)
                 to [bend left=45] cycle;
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\newcommand{\Czero}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \ifthenelse{\equal{#1}{\uno}}{}{
            \node [style=label] (4) at (1, 0) {$#1$};
            }
            \node [style=none] (11) at (0, 0) {};
            \node [style=white] (12) at (-1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (12) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Cuno}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \ifthenelse{\equal{#1}{\uno}}{}{
            \node [style=label] (4) at (-1, 0) {$#1$};
            }
            \node [style=none] (11) at (0, 0) {};
            \node [style=none] (12) at (1, 0) {};
            \node [style=none] (13) at (1, 0.25) {};
            \node [style=none] (14) at (1, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (12.center) to (11.center);
            \draw (14.center) to (13.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TPolyCounit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (0, 1) {$#1$};
            \node [style=none] (23) at (-0.5, 0.5) {};
            \node [style=none] (24) at (-0.5, -0.5) {};
            \node [style=none] (25) at (0.75, -0.5) {};
            \node [style=none] (26) at (0.75, 0.5) {};
            \node [style=dots] (27) at (0, 0.025) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (24.center)
                 to (25.center)
                 to [bend right=90, looseness=1.75] (26.center)
                 to (23.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TPolyUnit}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (0.25, 1) {$#1$};
            \node [style=none] (23) at (0.75, 0.5) {};
            \node [style=none] (24) at (0.75, -0.5) {};
            \node [style=none] (25) at (-0.5, -0.5) {};
            \node [style=none] (26) at (-0.5, 0.5) {};
            \node [style=dots] (27) at (0.25, 0.025) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (24.center)
                 to (25.center)
                 to [bend left=90, looseness=1.75] (26.center)
                 to (23.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\TPolycounitunit}[2]{
    \TPolyCounit{#1} \; \TPolyUnit{#2}
}

\newcommand{\TPolyWire}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.5, 0.5) {};
            \node [style=none] (3) at (-1.5, -0.5) {};
            \node [style=none] (4) at (1.5, -0.5) {};
            \node [style=none] (5) at (1.5, 0.5) {};
            \node [style=dots] (8) at (-1, 0.025) {$\vdots$};
            \node [style=dots] (9) at (1, 0.025) {$\vdots$};
            \node [style=label] (10) at (1, 1) {$#1$};
            \node [style=label] (11) at (-1, 1) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}          
}

\newcommand{\TPolycodiagdiag}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (1) at (-0.75, 1.25) {};
            \node [style=none] (8) at (-0.75, -1.75) {};
            \node [style=none] (9) at (-0.75, 1.75) {};
            \node [style=none] (10) at (-0.75, 0.75) {};
            \node [style=none] (11) at (-1.5, 0) {};
            \node [style=none] (12) at (-0.75, -0.75) {};
            \node [style=none] (13) at (-2.5, -0.5) {};
            \node [style=none] (14) at (-2.5, 0.5) {};
            \node [style=none] (35) at (-3.75, -0.5) {};
            \node [style=none] (36) at (-3.75, 0.5) {};
            \node [style=none] (81) at (0.75, 1.25) {};
            \node [style=none] (83) at (0.75, -1.75) {};
            \node [style=none] (84) at (0.75, 1.75) {};
            \node [style=none] (85) at (0.75, 0.75) {};
            \node [style=none] (86) at (1.5, 0) {};
            \node [style=none] (87) at (0.75, -0.75) {};
            \node [style=none] (88) at (2.5, -0.5) {};
            \node [style=none] (89) at (2.5, 0.5) {};
            \node [style=none] (91) at (3.75, -0.5) {};
            \node [style=none] (92) at (3.75, 0.5) {};
            \node [style=label] (93) at (-3, 1) {$#1$};
            \node [style=label] (94) at (3, 1) {$#1$};
            \node [style=dots] (95) at (3, 0.125) {$\vdots$};
            \node [style=dots] (96) at (-3, 0.125) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (83.center)
                 to (8.center)
                 to [bend left] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend left] (9.center)
                 to (84.center)
                 to [bend left] (89.center)
                 to (92.center)
                 to (91.center)
                 to (88.center)
                 to [bend left] cycle;
            \path [style=tapeNoFill, fill=white] (87.center)
                 to (12.center)
                 to [bend left=45] (11.center)
                 to [bend left=45] (10.center)
                 to (85.center)
                 to [bend left=45] (86.center)
                 to [bend left=45] cycle;
        \end{pgfonlayer}
    \end{tikzpicture}           
}

\newcommand{\TPolyDiag}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (0.75, -1.75) {};
            \node [style=none] (9) at (0.75, 1.75) {};
            \node [style=none] (10) at (0.75, 0.75) {};
            \node [style=none] (11) at (0, 0) {};
            \node [style=none] (12) at (0.75, -0.75) {};
            \node [style=none] (13) at (-1, -0.5) {};
            \node [style=none] (14) at (-1, 0.5) {};
            \node [style=none] (35) at (-2.25, -0.5) {};
            \node [style=none] (36) at (-2.25, 0.5) {};
            \node [style=label] (93) at (-1.5, 1) {$#1$};
            \node [style=dots] (96) at (-1.5, 0.025) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path[style=tape] (12.center)
                 to (8.center)
                 to [bend left] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend left] (9.center)
                 to (10.center)
                 to [bend right=45] (11.center)
                 to [bend right=45] cycle;
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TPolyCodiag}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (-0.75, -1.75) {};
            \node [style=none] (9) at (-0.75, 1.75) {};
            \node [style=none] (10) at (-0.75, 0.75) {};
            \node [style=none] (11) at (0, 0) {};
            \node [style=none] (12) at (-0.75, -0.75) {};
            \node [style=none] (13) at (1, -0.5) {};
            \node [style=none] (14) at (1, 0.5) {};
            \node [style=none] (35) at (2.25, -0.5) {};
            \node [style=none] (36) at (2.25, 0.5) {};
            \node [style=label] (93) at (1.5, 1) {$#1$};
            \node [style=dots] (96) at (1.5, 0.025) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path[style=tape] (12.center)
                 to (8.center)
                 to [bend right] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend right] (9.center)
                 to (10.center)
                 to [bend left=45] (11.center)
                 to [bend left=45] cycle;
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TLunit}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (5) at (1.25, -0.25) {$#1$};
            \node [style=none] (43) at (-1, 0.75) {};
            \node [style=none] (45) at (-1, -0.75) {};
            \node [style=none] (46) at (0.5, 0.75) {};
            \node [style=none] (48) at (0.5, -0.75) {};
            \node [style=label] (52) at (1.25, 0.5) {$#2$};
            \node [style=none] (53) at (-1.75, 0) {};
            \node [style=none] (54) at (0.5, -0.25) {};
            \node [style=none] (55) at (0.5, 0.25) {};
            \node [style=none] (56) at (-1.7, 0.25) {};
            \node [style=none] (57) at (-1.7, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (53.center)
                 to [bend left=45] (43.center)
                 to (46.center)
                 to (48.center)
                 to (45.center)
                 to [bend left=45] cycle;
            \draw (55.center) to (56.center);
            \draw (57.center) to (54.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\TRunit}[2]{
    \TLunit{#2}{#1}
}

\newcommand{\TLcounit}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (5) at (-1.75, -0.25) {$#1$};
            \node [style=none] (43) at (0.25, 0.65) {};
            \node [style=none] (45) at (0.25, -0.65) {};
            \node [style=none] (46) at (-1, 0.65) {};
            \node [style=none] (48) at (-1, -0.65) {};
            \node [style=label] (52) at (-1.75, 0.5) {$#2$};
            \node [style=none] (53) at (1, 0) {};
            \node [style=none] (54) at (-1, -0.25) {};
            \node [style=none] (55) at (-1, 0.25) {};
            \node [style=none] (56) at (0.925, 0.25) {};
            \node [style=none] (57) at (0.925, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (53.center)
                 to [bend right=45] (43.center)
                 to (46.center)
                 to (48.center)
                 to (45.center)
                 to [bend right=45] cycle;
            \draw (55.center) to (56.center);
            \draw (57.center) to (54.center);
        \end{pgfonlayer}
    \end{tikzpicture}            
}

\newcommand{\TRcounit}[2]{
    \TLcounit{#2}{#1}
}

\newcommand{\TPolySymmp}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (3) at (-1.5, 2.25) {$#1$};
            \node [style=none] (6) at (-2, -0.75) {};
            \node [style=none] (7) at (-2, -1.75) {};
            \node [style=none] (17) at (-2, 1.75) {};
            \node [style=none] (18) at (-2, 0.75) {};
            \node [style=none] (25) at (2, 0.75) {};
            \node [style=none] (26) at (2, 1.75) {};
            \node [style=none] (31) at (2, -1.75) {};
            \node [style=none] (32) at (2, -0.75) {};
            \node [style=label] (34) at (1.5, -0.1) {$#1$};
            \node [style=label] (35) at (1.5, 2.25) {$#2$};
            \node [style=label] (36) at (-1.5, -0.1) {$#2$};
            \node [style=dots] (37) at (-1.5, 1.125) {$\vdots$};
            \node [style=dots] (38) at (1.5, 1.125) {$\vdots$};
            \node [style=dots] (39) at (1.5, -1.1) {$\vdots$};
            \node [style=dots] (40) at (-1.5, -1.1) {$\vdots$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tapeFill] (26.center)
                 to [in=0, out=-180, looseness=0.75] (6.center)
                 to (7.center)
                 to [in=-180, out=0, looseness=0.75] (25.center)
                 to cycle;
            \draw [style=tapeFill] (18.center)
                 to (17.center)
                 to [in=180, out=0, looseness=0.75] (32.center)
                 to (31.center)
                 to [in=0, out=-180, looseness=0.75] cycle;
            \draw [style=tapeNoFill] (26.center)
                 to [in=0, out=-180, looseness=0.75] (6.center)
                 to (7.center)
                 to [in=-180, out=0, looseness=0.75] (25.center)
                 to cycle;
            \draw [style=tapeNoFill] (18.center)
                 to (17.center)
                 to [in=180, out=0, looseness=0.75] (32.center)
                 to (31.center)
                 to [in=0, out=-180, looseness=0.75] cycle;
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\Tdiagg}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (1, -2.25) {};
            \node [style=none] (9) at (1, 2.25) {};
            \node [style=none] (10) at (1, 1.25) {};
            \node [style=none] (11) at (-0.25, 0) {};
            \node [style=none] (12) at (1, -1.25) {};
            \node [style=none] (13) at (-1.25, -0.5) {};
            \node [style=none] (14) at (-1.25, 0.5) {};
            \node [style=none] (35) at (-2.5, -0.5) {};
            \node [style=none] (36) at (-2.5, 0.5) {};
            \node [style=label] (93) at (4, 2.75) {$#1$};
            \node [style=dots] (96) at (4, 1.875) {$\vdots$};
            \node [style=none] (97) at (1, -0.5) {};
            \node [style=none] (98) at (3, -0.5) {};
            \node [style=none] (99) at (3, -3) {};
            \node [style=none] (100) at (1, -3) {};
            \node [style=none] (101) at (2, -1.75) {$\diag{#1}^{#2}$};
            \node [style=none] (102) at (4.5, 2.25) {};
            \node [style=none] (103) at (4.5, 1.25) {};
            \node [style=none] (104) at (4.5, -1.25) {};
            \node [style=none] (105) at (4.5, -2.25) {};
            \node [style=label] (106) at (4.25, 0) {$\PiuL[j=1][#2]{#1}$};
            \node [style=dots] (107) at (4, -1.625) {$\vdots$};
            \node [style=label] (108) at (-2, 1) {$#1$};
            \node [style=dots] (109) at (-2, 0.125) {$\vdots$};
            \node [style=none] (110) at (3, -2.25) {};
            \node [style=none] (111) at (3, -1.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (8.center)
                 to [bend left] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend left] (9.center)
                 to (102.center)
                 to (103.center)
                 to (10.center)
                 to [bend right=45] (11.center)
                 to [bend right=45] (12.center)
                 to (97.center)
                 to (98.center)
                 to (111.center)
                 to (104.center)
                 to (105.center)
                 to (110.center)
                 to (99.center)
                 to (100.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\Tcodiagg}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (8) at (1, -2.25) {};
            \node [style=none] (9) at (1, 2.25) {};
            \node [style=none] (10) at (1, 1.25) {};
            \node [style=none] (11) at (2.25, 0) {};
            \node [style=none] (12) at (1, -1.25) {};
            \node [style=none] (13) at (3.25, -0.5) {};
            \node [style=none] (14) at (3.25, 0.5) {};
            \node [style=none] (35) at (4.5, -0.5) {};
            \node [style=none] (36) at (4.5, 0.5) {};
            \node [style=label] (93) at (-2, 2.75) {$#1$};
            \node [style=dots] (96) at (-2, 1.875) {$\vdots$};
            \node [style=none] (97) at (1, -0.5) {};
            \node [style=none] (98) at (-1, -0.5) {};
            \node [style=none] (99) at (-1, -3) {};
            \node [style=none] (100) at (1, -3) {};
            \node [style=none] (101) at (0, -1.75) {$\codiag{#1}^{#2}$};
            \node [style=none] (102) at (-2.5, 2.25) {};
            \node [style=none] (103) at (-2.5, 1.25) {};
            \node [style=none] (104) at (-2.5, -1.25) {};
            \node [style=none] (105) at (-2.5, -2.25) {};
            \node [style=label] (106) at (-2, 0) {$\PiuL[i=1][#2]{#1}$};
            \node [style=dots] (107) at (-2, -1.625) {$\vdots$};
            \node [style=label] (108) at (4, 1) {$#1$};
            \node [style=dots] (109) at (4, 0.125) {$\vdots$};
            \node [style=none] (110) at (-1, -1.25) {};
            \node [style=none] (111) at (-1, -2.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \path [style=tape] (97.center)
                 to (98.center)
                 to (110.center)
                 to (104.center)
                 to (105.center)
                 to (111.center)
                 to (99.center)
                 to (100.center)
                 to (8.center)
                 to [bend right] (13.center)
                 to (35.center)
                 to (36.center)
                 to (14.center)
                 to [bend right] (9.center)
                 to (102.center)
                 to (103.center)
                 to (10.center)
                 to [bend left=45] (11.center)
                 to [bend left=45] (12.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\MatrixCirc}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (37) at (-0.5, 0.5) {};
            \node [style=none] (38) at (-0.5, -0.5) {};
            \node [style=none] (39) at (-0.5, 0) {};
            \node [style=none] (40) at (0.5, 0) {};
            \node [style=none] (41) at (0.5, -0.5) {};
            \node [style=none] (42) at (0.5, 0.5) {};
            \node [style=none] (43) at (0, 0) {$#1$};
            \node [style=none] (44) at (-1, 0) {};
            \node [style=none] (45) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (44.center) to (39.center);
            \draw (45.center) to (40.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\CircSeq}{ \hspace{-1.75mm} }

\newcommand{\CircPar}[2]{
    \begin{aligned}
        \begin{gathered} 
            {#1} \\[-1.5mm] {#2}
        \end{gathered}
    \end{aligned}
}

\newcommand{\EntryUxU}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-0.5, 0.25) {};
            \node [style=none] (47) at (-0.5, 1.25) {};
            \node [style=none] (48) at (-0.5, 0.75) {};
            \node [style=none] (49) at (0.5, 0.75) {};
            \node [style=none] (50) at (0.5, 1.25) {};
            \node [style=none] (51) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (52) at (0, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (57) at (2.5, 0.75) {};
            \node [style=none] (81) at (-0.5, -1.25) {};
            \node [style=none] (82) at (-0.5, -0.25) {};
            \node [style=none] (83) at (-0.5, -0.75) {};
            \node [style=none] (84) at (0.5, -0.75) {};
            \node [style=none] (85) at (0.5, -0.25) {};
            \node [style=none] (86) at (0.5, -1.25) {};
            \node [style=none, scale=0.9] (87) at (0, -0.75) {$#2$};
            \node [style=none] (88) at (-2.5, -0.75) {};
            \node [style=none] (91) at (2.5, -0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (86.center) to (81.center);
            \draw [fill=white] (81.center) to (82.center);
            \draw [fill=white] (82.center) to (85.center);
            \draw [fill=white] (85.center) to (86.center);
            \draw (88.center) to (83.center);
            \draw (91.center) to (84.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryUxD}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-0.5, 0.25) {};
            \node [style=none] (47) at (-0.5, 1.25) {};
            \node [style=none] (48) at (-0.5, 0.75) {};
            \node [style=none] (49) at (2.5, 0.75) {};
            \node [style=none] (50) at (0.5, 1.25) {};
            \node [style=none] (51) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (52) at (0, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (57) at (0.5, 0.75) {};
            \node [style=none] (81) at (-1.25, -1.25) {};
            \node [style=none] (82) at (-1.25, -0.25) {};
            \node [style=none] (83) at (-1.25, -0.75) {};
            \node [style=none] (84) at (-0.25, -0.75) {};
            \node [style=none] (85) at (-0.25, -0.25) {};
            \node [style=none] (86) at (-0.25, -1.25) {};
            \node [style=none, scale=0.9] (87) at (-0.75, -0.75) {$#2$};
            \node [style=none] (88) at (-2.5, -0.75) {};
            \node [style=none] (89) at (0.25, -1.25) {};
            \node [style=none] (90) at (0.25, -0.25) {};
            \node [style=none] (91) at (0.25, -0.75) {};
            \node [style=none] (92) at (1.25, -0.75) {};
            \node [style=none] (93) at (1.25, -0.25) {};
            \node [style=none] (94) at (1.25, -1.25) {};
            \node [style=none, scale=0.9] (95) at (0.75, -0.75) {$#3$};
            \node [style=none] (103) at (2.5, -0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (86.center) to (81.center);
            \draw [fill=white] (81.center) to (82.center);
            \draw [fill=white] (82.center) to (85.center);
            \draw [fill=white] (85.center) to (86.center);
            \draw (88.center) to (83.center);
            \draw [fill=white] (94.center)
                 to (89.center)
                 to (90.center)
                 to (93.center)
                 to cycle;
            \draw (91.center) to (84.center);
            \draw (92.center) to (103.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryUxT}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-0.5, 0.25) {};
            \node [style=none] (47) at (-0.5, 1.25) {};
            \node [style=none] (48) at (-0.5, 0.75) {};
            \node [style=none] (49) at (2.5, 0.75) {};
            \node [style=none] (50) at (0.5, 1.25) {};
            \node [style=none] (51) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (52) at (0, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (57) at (0.5, 0.75) {};
            \node [style=none] (81) at (-2, -1.25) {};
            \node [style=none] (82) at (-2, -0.25) {};
            \node [style=none] (83) at (-2, -0.75) {};
            \node [style=none] (84) at (-1, -0.75) {};
            \node [style=none] (85) at (-1, -0.25) {};
            \node [style=none] (86) at (-1, -1.25) {};
            \node [style=none, scale=0.9] (87) at (-1.5, -0.75) {$#2$};
            \node [style=none] (88) at (-2.5, -0.75) {};
            \node [style=none] (89) at (-0.5, -1.25) {};
            \node [style=none] (90) at (-0.5, -0.25) {};
            \node [style=none] (91) at (-0.5, -0.75) {};
            \node [style=none] (92) at (0.5, -0.75) {};
            \node [style=none] (93) at (0.5, -0.25) {};
            \node [style=none] (94) at (0.5, -1.25) {};
            \node [style=none, scale=0.9] (95) at (0, -0.75) {$#3$};
            \node [style=none] (103) at (1, -0.75) {};
            \node [style=none] (104) at (1, -1.25) {};
            \node [style=none] (105) at (1, -0.25) {};
            \node [style=none] (107) at (2, -0.75) {};
            \node [style=none] (108) at (2, -0.25) {};
            \node [style=none] (109) at (2, -1.25) {};
            \node [style=none, scale=0.9] (110) at (1.5, -0.75) {$#4$};
            \node [style=none] (111) at (2.5, -0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (86.center) to (81.center);
            \draw [fill=white] (81.center) to (82.center);
            \draw [fill=white] (82.center) to (85.center);
            \draw [fill=white] (85.center) to (86.center);
            \draw (88.center) to (83.center);
            \draw [fill=white] (94.center)
                 to (89.center)
                 to (90.center)
                 to (93.center)
                 to cycle;
            \draw (91.center) to (84.center);
            \draw [fill=white] (109.center)
                 to (104.center)
                 to (105.center)
                 to (108.center)
                 to cycle;
            \draw (107.center) to (111.center);
            \draw (92.center) to (103.center);
        \end{pgfonlayer}
    \end{tikzpicture}     
}

\newcommand{\EntryDxU}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (37) at (-1.25, 1.25) {};
            \node [style=none] (38) at (-1.25, 0.25) {};
            \node [style=none] (39) at (-1.25, 0.75) {};
            \node [style=none] (40) at (-0.25, 0.75) {};
            \node [style=none] (41) at (-0.25, 0.25) {};
            \node [style=none] (42) at (-0.25, 1.25) {};
            \node [style=none, scale=0.9] (43) at (-0.75, 0.75) {$#1$};
            \node [style=none] (44) at (-2.5, 0.75) {};
            \node [style=none] (46) at (-0.5, -0.25) {};
            \node [style=none] (47) at (-0.5, -1.25) {};
            \node [style=none] (48) at (-0.5, -0.75) {};
            \node [style=none] (49) at (0.5, -0.75) {};
            \node [style=none] (50) at (0.5, -1.25) {};
            \node [style=none] (51) at (0.5, -0.25) {};
            \node [style=none, scale=0.9] (52) at (0, -0.75) {$#3$};
            \node [style=none] (53) at (-2.5, -0.75) {};
            \node [style=none] (57) at (2.5, -0.75) {};
            \node [style=none] (64) at (0.25, 1.25) {};
            \node [style=none] (65) at (0.25, 0.25) {};
            \node [style=none] (66) at (0.25, 0.75) {};
            \node [style=none] (67) at (1.25, 0.75) {};
            \node [style=none] (68) at (1.25, 0.25) {};
            \node [style=none] (69) at (1.25, 1.25) {};
            \node [style=none, scale=0.9] (70) at (0.75, 0.75) {$#2$};
            \node [style=none] (72) at (2.5, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (44.center) to (39.center);
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (69.center)
                 to (64.center)
                 to (65.center)
                 to (68.center)
                 to cycle;
            \draw (72.center) to (67.center);
            \draw (40.center) to (66.center);
            \draw (57.center) to (49.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\EntryDxD}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (37) at (-1.25, 1.25) {};
            \node [style=none] (38) at (-1.25, 0.25) {};
            \node [style=none] (39) at (-1.25, 0.75) {};
            \node [style=none] (40) at (-0.25, 0.75) {};
            \node [style=none] (41) at (-0.25, 0.25) {};
            \node [style=none] (42) at (-0.25, 1.25) {};
            \node [style=none, scale=0.9] (43) at (-0.75, 0.75) {$#1$};
            \node [style=none] (44) at (-2.5, 0.75) {};
            \node [style=none] (46) at (-1.25, -0.25) {};
            \node [style=none] (47) at (-1.25, -1.25) {};
            \node [style=none] (48) at (-1.25, -0.75) {};
            \node [style=none] (49) at (-0.25, -0.75) {};
            \node [style=none] (50) at (-0.25, -1.25) {};
            \node [style=none] (51) at (-0.25, -0.25) {};
            \node [style=none, scale=0.9] (52) at (-0.75, -0.75) {$#3$};
            \node [style=none] (53) at (-2.5, -0.75) {};
            \node [style=none] (55) at (0.25, -0.25) {};
            \node [style=none] (56) at (0.25, -1.25) {};
            \node [style=none] (57) at (0.25, -0.75) {};
            \node [style=none] (58) at (1.25, -0.75) {};
            \node [style=none] (59) at (1.25, -1.25) {};
            \node [style=none] (60) at (1.25, -0.25) {};
            \node [style=none, scale=0.9] (61) at (0.75, -0.75) {$#4$};
            \node [style=none] (63) at (2.5, -0.75) {};
            \node [style=none] (64) at (0.25, 1.25) {};
            \node [style=none] (65) at (0.25, 0.25) {};
            \node [style=none] (66) at (0.25, 0.75) {};
            \node [style=none] (67) at (1.25, 0.75) {};
            \node [style=none] (68) at (1.25, 0.25) {};
            \node [style=none] (69) at (1.25, 1.25) {};
            \node [style=none, scale=0.9] (70) at (0.75, 0.75) {$#2$};
            \node [style=none] (72) at (2.5, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (44.center) to (39.center);
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw (63.center) to (58.center);
            \draw [fill=white] (69.center)
                 to (64.center)
                 to (65.center)
                 to (68.center)
                 to cycle;
            \draw (72.center) to (67.center);
            \draw (40.center) to (66.center);
            \draw (57.center) to (49.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryDxT}[5]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (37) at (-1.25, 1.25) {};
            \node [style=none] (38) at (-1.25, 0.25) {};
            \node [style=none] (39) at (-1.25, 0.75) {};
            \node [style=none] (40) at (-0.25, 0.75) {};
            \node [style=none] (41) at (-0.25, 0.25) {};
            \node [style=none] (42) at (-0.25, 1.25) {};
            \node [style=none, scale=0.9] (43) at (-0.75, 0.75) {$#1$};
            \node [style=none] (44) at (-2.5, 0.75) {};
            \node [style=none] (46) at (-2, -0.25) {};
            \node [style=none] (47) at (-2, -1.25) {};
            \node [style=none] (48) at (-2, -0.75) {};
            \node [style=none] (49) at (-1, -0.75) {};
            \node [style=none] (50) at (-1, -1.25) {};
            \node [style=none] (51) at (-1, -0.25) {};
            \node [style=none, scale=0.9] (52) at (-1.5, -0.75) {$#3$};
            \node [style=none] (53) at (-2.5, -0.75) {};
            \node [style=none] (55) at (-0.5, -0.25) {};
            \node [style=none] (56) at (-0.5, -1.25) {};
            \node [style=none] (57) at (-0.5, -0.75) {};
            \node [style=none] (58) at (0.5, -0.75) {};
            \node [style=none] (59) at (0.5, -1.25) {};
            \node [style=none] (60) at (0.5, -0.25) {};
            \node [style=none, scale=0.9] (61) at (0, -0.75) {$#4$};
            \node [style=none] (64) at (0.25, 1.25) {};
            \node [style=none] (65) at (0.25, 0.25) {};
            \node [style=none] (66) at (0.25, 0.75) {};
            \node [style=none] (67) at (1.25, 0.75) {};
            \node [style=none] (68) at (1.25, 0.25) {};
            \node [style=none] (69) at (1.25, 1.25) {};
            \node [style=none, scale=0.9] (70) at (0.75, 0.75) {$#2$};
            \node [style=none] (72) at (2.5, 0.75) {};
            \node [style=none] (73) at (1, -0.25) {};
            \node [style=none] (74) at (1, -1.25) {};
            \node [style=none] (75) at (2, -0.75) {};
            \node [style=none] (76) at (2, -1.25) {};
            \node [style=none] (77) at (2, -0.25) {};
            \node [style=none, scale=0.9] (78) at (1.5, -0.75) {$#5$};
            \node [style=none] (79) at (2.5, -0.75) {};
            \node [style=none] (80) at (1, -0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (44.center) to (39.center);
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw [fill=white] (69.center)
                 to (64.center)
                 to (65.center)
                 to (68.center)
                 to cycle;
            \draw (72.center) to (67.center);
            \draw (40.center) to (66.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (77.center)
                 to (73.center)
                 to (74.center)
                 to (76.center)
                 to cycle;
            \draw (79.center) to (75.center);
            \draw (58.center) to (80.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryTxU}[4]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (44) at (-2.5, -0.75) {};
            \node [style=none] (46) at (-2, 0.25) {};
            \node [style=none] (47) at (-2, 1.25) {};
            \node [style=none] (48) at (-2, 0.75) {};
            \node [style=none] (49) at (-1, 0.75) {};
            \node [style=none] (50) at (-1, 1.25) {};
            \node [style=none] (51) at (-1, 0.25) {};
            \node [style=none, scale=0.9] (52) at (-1.5, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (55) at (-0.5, 0.25) {};
            \node [style=none] (56) at (-0.5, 1.25) {};
            \node [style=none] (57) at (-0.5, 0.75) {};
            \node [style=none] (58) at (0.5, 0.75) {};
            \node [style=none] (59) at (0.5, 1.25) {};
            \node [style=none] (60) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (61) at (0, 0.75) {$#2$};
            \node [style=none] (64) at (-0.5, -1.25) {};
            \node [style=none] (65) at (-0.5, -0.25) {};
            \node [style=none] (66) at (-0.5, -0.75) {};
            \node [style=none] (67) at (0.5, -0.75) {};
            \node [style=none] (68) at (0.5, -0.25) {};
            \node [style=none] (69) at (0.5, -1.25) {};
            \node [style=none, scale=0.9] (70) at (0, -0.75) {$#4$};
            \node [style=none] (72) at (2.5, -0.75) {};
            \node [style=none] (73) at (1, 0.25) {};
            \node [style=none] (74) at (1, 1.25) {};
            \node [style=none] (75) at (2, 0.75) {};
            \node [style=none] (76) at (2, 1.25) {};
            \node [style=none] (77) at (2, 0.25) {};
            \node [style=none, scale=0.9] (78) at (1.5, 0.75) {$#3$};
            \node [style=none] (79) at (2.5, 0.75) {};
            \node [style=none] (80) at (1, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw [fill=white] (69.center)
                 to (64.center)
                 to (65.center)
                 to (68.center)
                 to cycle;
            \draw (72.center) to (67.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (77.center)
                 to (73.center)
                 to (74.center)
                 to (76.center)
                 to cycle;
            \draw (79.center) to (75.center);
            \draw (58.center) to (80.center);
            \draw (44.center) to (66.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryTxD}[5]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (37) at (-1.25, -1.25) {};
            \node [style=none] (38) at (-1.25, -0.25) {};
            \node [style=none] (39) at (-1.25, -0.75) {};
            \node [style=none] (40) at (-0.25, -0.75) {};
            \node [style=none] (41) at (-0.25, -0.25) {};
            \node [style=none] (42) at (-0.25, -1.25) {};
            \node [style=none, scale=0.9] (43) at (-0.75, -0.75) {$#4$};
            \node [style=none] (44) at (-2.5, -0.75) {};
            \node [style=none] (46) at (-2, 0.25) {};
            \node [style=none] (47) at (-2, 1.25) {};
            \node [style=none] (48) at (-2, 0.75) {};
            \node [style=none] (49) at (-1, 0.75) {};
            \node [style=none] (50) at (-1, 1.25) {};
            \node [style=none] (51) at (-1, 0.25) {};
            \node [style=none, scale=0.9] (52) at (-1.5, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (55) at (-0.5, 0.25) {};
            \node [style=none] (56) at (-0.5, 1.25) {};
            \node [style=none] (57) at (-0.5, 0.75) {};
            \node [style=none] (58) at (0.5, 0.75) {};
            \node [style=none] (59) at (0.5, 1.25) {};
            \node [style=none] (60) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (61) at (0, 0.75) {$#2$};
            \node [style=none] (64) at (0.25, -1.25) {};
            \node [style=none] (65) at (0.25, -0.25) {};
            \node [style=none] (66) at (0.25, -0.75) {};
            \node [style=none] (67) at (1.25, -0.75) {};
            \node [style=none] (68) at (1.25, -0.25) {};
            \node [style=none] (69) at (1.25, -1.25) {};
            \node [style=none, scale=0.9] (70) at (0.75, -0.75) {$#5$};
            \node [style=none] (72) at (2.5, -0.75) {};
            \node [style=none] (73) at (1, 0.25) {};
            \node [style=none] (74) at (1, 1.25) {};
            \node [style=none] (75) at (2, 0.75) {};
            \node [style=none] (76) at (2, 1.25) {};
            \node [style=none] (77) at (2, 0.25) {};
            \node [style=none, scale=0.9] (78) at (1.5, 0.75) {$#3$};
            \node [style=none] (79) at (2.5, 0.75) {};
            \node [style=none] (80) at (1, 0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (42.center)
                 to (37.center)
                 to (38.center)
                 to (41.center)
                 to cycle;
            \draw (44.center) to (39.center);
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw [fill=white] (69.center)
                 to (64.center)
                 to (65.center)
                 to (68.center)
                 to cycle;
            \draw (72.center) to (67.center);
            \draw (40.center) to (66.center);
            \draw (57.center) to (49.center);
            \draw [fill=white] (77.center)
                 to (73.center)
                 to (74.center)
                 to (76.center)
                 to cycle;
            \draw (79.center) to (75.center);
            \draw (58.center) to (80.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryTxT}[6]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-2, 0.25) {};
            \node [style=none] (47) at (-2, 1.25) {};
            \node [style=none] (48) at (-2, 0.75) {};
            \node [style=none] (49) at (-1, 0.75) {};
            \node [style=none] (50) at (-1, 1.25) {};
            \node [style=none] (51) at (-1, 0.25) {};
            \node [style=none, scale=0.9] (52) at (-1.5, 0.75) {$#1$};
            \node [style=none] (53) at (-2.5, 0.75) {};
            \node [style=none] (55) at (-0.5, 0.25) {};
            \node [style=none] (56) at (-0.5, 1.25) {};
            \node [style=none] (57) at (-0.5, 0.75) {};
            \node [style=none] (58) at (0.5, 0.75) {};
            \node [style=none] (59) at (0.5, 1.25) {};
            \node [style=none] (60) at (0.5, 0.25) {};
            \node [style=none, scale=0.9] (61) at (0, 0.75) {$#2$};
            \node [style=none] (73) at (1, 0.25) {};
            \node [style=none] (74) at (1, 1.25) {};
            \node [style=none] (75) at (2, 0.75) {};
            \node [style=none] (76) at (2, 1.25) {};
            \node [style=none] (77) at (2, 0.25) {};
            \node [style=none, scale=0.9] (78) at (1.5, 0.75) {$#3$};
            \node [style=none] (79) at (2.5, 0.75) {};
            \node [style=none] (80) at (1, 0.75) {};
            \node [style=none] (81) at (-2, -1.25) {};
            \node [style=none] (82) at (-2, -0.25) {};
            \node [style=none] (83) at (-2, -0.75) {};
            \node [style=none] (84) at (-1, -0.75) {};
            \node [style=none] (85) at (-1, -0.25) {};
            \node [style=none] (86) at (-1, -1.25) {};
            \node [style=none, scale=0.9] (87) at (-1.5, -0.75) {$#4$};
            \node [style=none] (88) at (-2.5, -0.75) {};
            \node [style=none] (89) at (-0.5, -1.25) {};
            \node [style=none] (90) at (-0.5, -0.25) {};
            \node [style=none] (91) at (-0.5, -0.75) {};
            \node [style=none] (92) at (0.5, -0.75) {};
            \node [style=none] (93) at (0.5, -0.25) {};
            \node [style=none] (94) at (0.5, -1.25) {};
            \node [style=none, scale=0.9] (95) at (0, -0.75) {$#5$};
            \node [style=none] (96) at (1, -1.25) {};
            \node [style=none] (97) at (1, -0.25) {};
            \node [style=none] (98) at (2, -0.75) {};
            \node [style=none] (99) at (2, -0.25) {};
            \node [style=none] (100) at (2, -1.25) {};
            \node [style=none, scale=0.9] (101) at (1.5, -0.75) {$#6$};
            \node [style=none] (102) at (2.5, -0.75) {};
            \node [style=none] (103) at (1, -0.75) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw (57.center) to (49.center);
            \draw [fill=white] (77.center)
                 to (73.center)
                 to (74.center)
                 to (76.center)
                 to cycle;
            \draw (79.center) to (75.center);
            \draw (58.center) to (80.center);
            \draw [fill=white] (86.center) to (81.center);
            \draw [fill=white] (81.center) to (82.center);
            \draw [fill=white] (82.center) to (85.center);
            \draw [fill=white] (85.center) to (86.center);
            \draw (88.center) to (83.center);
            \draw [fill=white] (94.center)
                 to (89.center)
                 to (90.center)
                 to (93.center)
                 to cycle;
            \draw (91.center) to (84.center);
            \draw [fill=white] (100.center) to (96.center);
            \draw [fill=white] (96.center) to (97.center);
            \draw [fill=white] (97.center) to (99.center);
            \draw [fill=white] (99.center) to (100.center);
            \draw (102.center) to (98.center);
            \draw (92.center) to (103.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryU}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-0.5, -0.5) {};
            \node [style=none] (47) at (-0.5, 0.5) {};
            \node [style=none] (48) at (-0.5, 0) {};
            \node [style=none] (49) at (0.5, 0) {};
            \node [style=none] (50) at (0.5, 0.5) {};
            \node [style=none] (51) at (0.5, -0.5) {};
            \node [style=none, scale=0.9] (52) at (0, 0) {$#1$};
            \node [style=none] (53) at (-2.5, 0) {};
            \node [style=none] (57) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw (57.center) to (49.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryD}[2]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-1.25, -0.5) {};
            \node [style=none] (47) at (-1.25, 0.5) {};
            \node [style=none] (48) at (-1.25, 0) {};
            \node [style=none] (49) at (-0.25, 0) {};
            \node [style=none] (50) at (-0.25, 0.5) {};
            \node [style=none] (51) at (-0.25, -0.5) {};
            \node [style=none, scale=0.9] (52) at (-0.75, 0) {$#1$};
            \node [style=none] (53) at (-2.5, 0) {};
            \node [style=none] (55) at (0.25, -0.5) {};
            \node [style=none] (56) at (0.25, 0.5) {};
            \node [style=none] (57) at (0.25, 0) {};
            \node [style=none] (58) at (1.25, 0) {};
            \node [style=none] (59) at (1.25, 0.5) {};
            \node [style=none] (60) at (1.25, -0.5) {};
            \node [style=none, scale=0.9] (61) at (0.75, 0) {$#2$};
            \node [style=none] (80) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw (57.center) to (49.center);
            \draw (58.center) to (80.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\EntryT}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (46) at (-2, -0.5) {};
            \node [style=none] (47) at (-2, 0.5) {};
            \node [style=none] (48) at (-2, 0) {};
            \node [style=none] (49) at (-1, 0) {};
            \node [style=none] (50) at (-1, 0.5) {};
            \node [style=none] (51) at (-1, -0.5) {};
            \node [style=none, scale=0.9] (52) at (-1.5, 0) {$#1$};
            \node [style=none] (53) at (-2.5, 0) {};
            \node [style=none] (55) at (-0.5, -0.5) {};
            \node [style=none] (56) at (-0.5, 0.5) {};
            \node [style=none] (57) at (-0.5, 0) {};
            \node [style=none] (58) at (0.5, 0) {};
            \node [style=none] (59) at (0.5, 0.5) {};
            \node [style=none] (60) at (0.5, -0.5) {};
            \node [style=none, scale=0.9] (61) at (0, 0) {$#2$};
            \node [style=none] (73) at (1, -0.5) {};
            \node [style=none] (74) at (1, 0.5) {};
            \node [style=none] (75) at (2, 0) {};
            \node [style=none] (76) at (2, 0.5) {};
            \node [style=none] (77) at (2, -0.5) {};
            \node [style=none, scale=0.9] (78) at (1.5, 0) {$#3$};
            \node [style=none] (79) at (2.5, 0) {};
            \node [style=none] (80) at (1, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [fill=white] (51.center)
                 to (46.center)
                 to (47.center)
                 to (50.center)
                 to cycle;
            \draw (53.center) to (48.center);
            \draw [fill=white] (60.center)
                 to (55.center)
                 to (56.center)
                 to (59.center)
                 to cycle;
            \draw (57.center) to (49.center);
            \draw [fill=white] (77.center)
                 to (73.center)
                 to (74.center)
                 to (76.center)
                 to cycle;
            \draw (79.center) to (75.center);
            \draw (58.center) to (80.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Tcopier}[1]{\copier{#1}
    % \begin{tikzpicture}
    %     \begin{pgfonlayer}{nodelayer}
    %         \node [style=none] (0) at (-0.75, 0.5) {};
    %         \node [style=none] (3) at (-0.75, -0.5) {};
    %         \node [style=none] (4) at (0.75, -0.5) {};
    %         \node [style=none] (5) at (0.75, 0.5) {};
    %         \node [style=none] (6) at (-0.75, 0) {};
    %         \node [style=black] (7) at (0, 0) {};
    %         \node [style=label] (8) at (-1.25, 0) {$#1$};
    %         \node [style=label] (9) at (1.25, 0.325) {$#1$};
    %         \node [style=none] (10) at (0.75, 0.325) {};
    %         \node [style=none] (11) at (0.75, -0.325) {};
    %         \node [style=label] (12) at (1.25, -0.325) {$#1$};
    %     \end{pgfonlayer}
    %     \begin{pgfonlayer}{edgelayer}
    %         \draw [style=tape] (5.center)
    %              to (4.center)
    %              to (3.center)
    %              to (0.center)
    %              to cycle;
    %         \draw (6.center) to (7);
    %         \draw [bend left=15] (7) to (10.center);
    %         \draw [bend right=15] (7) to (11.center);
    %     \end{pgfonlayer}
    % \end{tikzpicture}    
}

\newcommand{\Tcocopier}[1]{
    \cocopier{#1}
    % \begin{tikzpicture}
    %     \begin{pgfonlayer}{nodelayer}
    %         \node [style=none] (0) at (0.75, 0.5) {};
    %         \node [style=none] (3) at (0.75, -0.5) {};
    %         \node [style=none] (4) at (-0.75, -0.5) {};
    %         \node [style=none] (5) at (-0.75, 0.5) {};
    %         \node [style=none] (6) at (0.75, 0) {};
    %         \node [style=black] (7) at (0, 0) {};
    %         \node [style=label] (8) at (1.25, 0) {$#1$};
    %         \node [style=label] (9) at (-1.25, 0.325) {$#1$};
    %         \node [style=none] (10) at (-0.75, 0.325) {};
    %         \node [style=none] (11) at (-0.75, -0.325) {};
    %         \node [style=label] (12) at (-1.25, -0.325) {$#1$};
    %     \end{pgfonlayer}
    %     \begin{pgfonlayer}{edgelayer}
    %         \draw [style=tape] (5.center)
    %              to (4.center)
    %              to (3.center)
    %              to (0.center)
    %              to cycle;
    %         \draw (6.center) to (7);
    %         \draw [bend right=15] (7) to (10.center);
    %         \draw [bend left=15] (7) to (11.center);
    %     \end{pgfonlayer}
    % \end{tikzpicture}    
}

\newcommand{\Tdischarger}[1]{\discharger{#1}
    % \begin{tikzpicture}
    %     \begin{pgfonlayer}{nodelayer}
    %         \node [style=none] (0) at (-0.25, 0.5) {};
    %         \node [style=none] (3) at (-0.25, -0.5) {};
    %         \node [style=none] (4) at (1.25, -0.5) {};
    %         \node [style=none] (5) at (1.25, 0.5) {};
    %         \node [style=none] (6) at (-0.25, 0) {};
    %         \node [style=black] (7) at (0.5, 0) {};
    %         \node [style=label] (8) at (-0.75, 0) {$#1$};
    %     \end{pgfonlayer}
    %     \begin{pgfonlayer}{edgelayer}
    %         \draw [style=tape] (5.center)
    %              to (4.center)
    %              to (3.center)
    %              to (0.center)
    %              to cycle;
    %         \draw (6.center) to (7);
    %     \end{pgfonlayer}
    % \end{tikzpicture}     
}

\newcommand{\Tcodischarger}[1]{\codischarger{#1}
    % \begin{tikzpicture}
    %     \begin{pgfonlayer}{nodelayer}
    %         \node [style=none] (0) at (0.75, 0.5) {};
    %         \node [style=none] (3) at (0.75, -0.5) {};
    %         \node [style=none] (4) at (-0.75, -0.5) {};
    %         \node [style=none] (5) at (-0.75, 0.5) {};
    %         \node [style=none] (6) at (0.75, 0) {};
    %         \node [style=black] (7) at (0, 0) {};
    %         \node [style=label] (8) at (1.25, 0) {$#1$};
    %     \end{pgfonlayer}
    %     \begin{pgfonlayer}{edgelayer}
    %         \draw [style=tape] (5.center)
    %              to (4.center)
    %              to (3.center)
    %              to (0.center)
    %              to cycle;
    %         \draw (6.center) to (7);
    %     \end{pgfonlayer}
    % \end{tikzpicture}    
}

\newcommand{\Copier}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-0.75, 0.5) {};
            \node [style=none] (3) at (-0.75, -0.5) {};
            \node [style=none] (4) at (0.75, -0.5) {};
            \node [style=none] (5) at (0.75, 0.5) {};
            \node [style=none] (6) at (-0.75, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \node [style=label] (8) at (-1.25, 0) {$#1$};
            \node [style=label] (9) at (1.25, 0.325) {$#1$};
            \node [style=none] (10) at (0.75, 0.325) {};
            \node [style=none] (11) at (0.75, -0.325) {};
            \node [style=label] (12) at (1.25, -0.325) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
            \draw (6.center) to (7);
            \draw [bend left=15] (7) to (10.center);
            \draw [bend right=15] (7) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Cocopier}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0.75, 0.5) {};
            \node [style=none] (3) at (0.75, -0.5) {};
            \node [style=none] (4) at (-0.75, -0.5) {};
            \node [style=none] (5) at (-0.75, 0.5) {};
            \node [style=none] (6) at (0.75, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \node [style=label] (8) at (1.25, 0) {$#1$};
            \node [style=label] (9) at (-1.25, 0.325) {$#1$};
            \node [style=none] (10) at (-0.75, 0.325) {};
            \node [style=none] (11) at (-0.75, -0.325) {};
            \node [style=label] (12) at (-1.25, -0.325) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
            \draw (6.center) to (7);
            \draw [bend right=15] (7) to (10.center);
            \draw [bend left=15] (7) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\Discharger}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-0.25, 0.5) {};
            \node [style=none] (3) at (-0.25, -0.5) {};
            \node [style=none] (4) at (1.25, -0.5) {};
            \node [style=none] (5) at (1.25, 0.5) {};
            \node [style=none] (6) at (-0.25, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            \node [style=label] (8) at (-0.75, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}     
}

\newcommand{\Codischarger}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (0.75, 0.5) {};
            \node [style=none] (3) at (0.75, -0.5) {};
            \node [style=none] (4) at (-0.75, -0.5) {};
            \node [style=none] (5) at (-0.75, 0.5) {};
            \node [style=none] (6) at (0.75, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \node [style=label] (8) at (1.25, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (5.center)
                 to (4.center)
                 to (3.center)
                 to (0.center)
                 to cycle;
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\qEffect}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1, 0) {};
            \node [style=none] (112) at (0, 0) {};
            \node [style=none] (113) at (0, 0.5) {};
            \node [style=none] (114) at (0, -0.5) {};
            \node [style=none] (115) at (1, 0) {};
            \node [scale=0.6] (116) at (0.35, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (81.center) to (112.center);
            \draw (114.center) to (115.center);
            \draw (113.center) to (112.center);
            \draw (112.center) to (114.center);
            \draw (113.center) to (115.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\qState}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1, 0) {};
            \node [style=none] (112) at (0, 0) {};
            \node [style=none] (113) at (0, 0.5) {};
            \node [style=none] (114) at (0, -0.5) {};
            \node [style=none] (115) at (-1, 0) {};
            \node [scale=0.6] (116) at (-0.35, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (81.center) to (112.center);
            \draw (114.center) to (115.center);
            \draw (113.center) to (112.center);
            \draw (112.center) to (114.center);
            \draw (113.center) to (115.center);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\newcommand{\Trel}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (55) at (1.5, -0.625) {};
            \node [style=none] (56) at (1.5, 0.625) {};
            \node [style=none] (57) at (-1.5, 0.625) {};
            \node [style=none] (58) at (-1.5, -0.625) {};
            \node [style=none] (60) at (-1.5, 0) {};
            \node [style=none] (61) at (1.5, 0) {};
            \node [style=box] (62) at (0, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[style=tape] (56.center)
                 to (57.center)
                 to (58.center)
                 to (55.center)
                 to cycle;
            \draw (60.center) to (62);
            \draw (62) to (61.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\CBcopier}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-1.25, 0) {};
            \node [style=black] (7) at (-0.25, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (-1.75, 0) {$#2$};
                \node [style=label] (9) at (1.5, 0.575) {$#2$};
                \node [style=label] (12) at (1.5, -0.575) {$#2$};
            }
            \node [style=none] (10) at (0.5, 0.575) {};
            \node [style=none] (11) at (0.5, -0.575) {};
            \node [style=none] (13) at (1, 0.575) {};
            \node [style=none] (14) at (1, -0.575) {};
            \ifstrequal{#1}{t}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1, -0.75) {};
                \node [style=none] (117) at (1, 0.75) {};
            }{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \ifstrequal{#1}{t}{
                \draw [tape] (117.center)
                    to (110.center)
                    to (111.center)
                    to (116.center)
                    to cycle;
            }{}
            \draw (6.center) to (7);
            \draw [bend left] (7) to (10.center);
            \draw [bend right] (7) to (11.center);
            \draw (10.center) to (13.center);
            \draw (14.center) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\inlineCopier}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-0.75, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \node [style=none] (10) at (0.5, 0.325) {};
            \node [style=none] (11) at (0.5, -0.325) {};
            \node [style=none] (13) at (0.75, 0.325) {};
            \node [style=none] (14) at (0.75, -0.325) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (6.center) to (7);
            \draw [bend left] (7) to (10.center);
            \draw [bend right] (7) to (11.center);
            \draw (10.center) to (13.center);
            \draw (14.center) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\newcommand{\inlineCocopier}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (0.75, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \node [style=none] (10) at (-0.5, 0.325) {};
            \node [style=none] (11) at (-0.5, -0.325) {};
            \node [style=none] (13) at (-0.75, 0.325) {};
            \node [style=none] (14) at (-0.75, -0.325) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (6.center) to (7);
            \draw [bend right] (7) to (10.center);
            \draw [bend left] (7) to (11.center);
            \draw (10.center) to (13.center);
            \draw (14.center) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}          
}

\NewDocumentCommand{\CBcocopier}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (1, 0) {};
            \node [style=black] (7) at (0, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (1.5, 0) {$#2$};
                \node [style=label] (9) at (-1.75, 0.575) {$#2$};
                \node [style=label] (12) at (-1.75, -0.575) {$#2$};
            }
            \IfNoValueF{#1}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1, -0.75) {};
                \node [style=none] (117) at (1, 0.75) {};
            }
            \node [style=none] (10) at (-0.75, 0.575) {};
            \node [style=none] (11) at (-0.75, -0.575) {};
            \node [style=none] (13) at (-1.25, 0.575) {};
            \node [style=none] (14) at (-1.25, -0.575) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \IfNoValueF{#1}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
            \draw (6.center) to (7);
            \draw [bend right] (7) to (10.center);
            \draw [bend left] (7) to (11.center);
            \draw (10.center) to (13.center);
            \draw (14.center) to (11.center);
        \end{pgfonlayer}
    \end{tikzpicture}           
}

\NewDocumentCommand{\CBdischarger}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (-1, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (-1.5, 0) {$#2$};
            }
            \ifstrequal{#1}{t}{
                \node [style=none] (110) at (-1, 0.75) {};
                \node [style=none] (111) at (-1, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \ifstrequal{#1}{t}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }{}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}      
}
\NewDocumentCommand{\CBdischargerm}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none,scale=0.6] (5) at (-1, 0.25) {$m$};
            \node [style=none] (6) at (-1, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (-1.5, 0) {$#2$};
            }
            \ifstrequal{#1}{t}{
                \node [style=none] (110) at (-1, 0.75) {};
                \node [style=none] (111) at (-1, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \ifstrequal{#1}{t}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }{}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}      
}
\NewDocumentCommand{\CBdischargerzero}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none,scale=0.6] (5) at (-1, 0.25) {$0$};
            \node [style=none] (6) at (-1, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (-1.5, 0) {$#2$};
            }
            \ifstrequal{#1}{t}{
                \node [style=none] (110) at (-1, 0.75) {};
                \node [style=none] (111) at (-1, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \ifstrequal{#1}{t}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }{}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}      
}


\NewDocumentCommand{\CBdischargern}{oo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none,scale=0.6] (5) at (-1, 0.25) {$n$};
            \node [style=none] (6) at (-1, 0) {};
            \node [style=black] (7) at (0.5, 0) {};
            \IfNoValueF{#2}{
                \node [style=label] (8) at (-1.5, 0) {$#2$};
            }
            \ifstrequal{#1}{t}{
                \node [style=none] (110) at (-1, 0.75) {};
                \node [style=none] (111) at (-1, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }{}
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \ifstrequal{#1}{t}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }{}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\CBcodischarger}[1]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (6) at (0, 0) {};
            \node [style=black] (7) at (-1.5, 0) {};
            \node [style=label] (8) at (0.5, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (6.center) to (7);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\newcommand{\CBRel}[3]{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (60) at (-1, 0) {};
            \node [style=none] (61) at (1, 0) {};
            \node [style=box] (62) at (0, 0) {$#1$};
            \node [style=label] (63) at (-1.5, 0) {$#2$};
            \node [style=label] (64) at (1.5, 0) {$#3$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (60.center) to (62);
            \draw (62) to (61.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\newcommand{\TRelCodiagDiag}[1]{\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.5) {};
		\node [style=none] (36) at (-3, 0.5) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (80) at (1.5, 0) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, -1.25) {};
		\node [style=none] (83) at (0.25, -1.75) {};
		\node [style=none] (84) at (0.25, 1.75) {};
		\node [style=none] (85) at (0.25, 0.75) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0.25, -0.75) {};
		\node [style=none] (88) at (2, -0.5) {};
		\node [style=none] (89) at (2, 0.5) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.5) {};
		\node [style=none] (92) at (3, 0.5) {};
		\node [style=none] (93) at (0.25, 1.25) {};
		\node [style=label] (94) at (-3.5, 0) {$#1$};
		\node [style=label] (95) at (3.5, 0) {$#1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (93.center);
		\draw (82.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\TapedMonoid}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (1.25, 0) {};
            \node [style=black] (107) at (-0.25, 0) {};
            \node [style=none] (108) at (-0.75, -0.375) {};
            \node [style=none] (109) at (-0.75, 0.375) {};
            \node [style=none] (110) at (-1.25, -0.375) {};
            \node [style=none] (111) at (-1.25, 0.375) {};
            \node [style=none] (115) at (-1.25, 0.625) {};
            \node [style=none] (116) at (-1.25, -0.6) {};
            \node [style=none] (117) at (1.25, -0.6) {};
            \node [style=none] (118) at (1.25, 0.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (115.center)
                 to (118.center)
                 to (117.center)
                 to (116.center)
                 to cycle;
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw (81.center) to (107);
            \draw (111.center) to (109.center);
            \draw (108.center) to (110.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\newcommand{\TapedComonoid}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (81) at (-1.25, 0) {};
            \node [style=black] (107) at (0.25, 0) {};
            \node [style=none] (108) at (0.75, -0.375) {};
            \node [style=none] (109) at (0.75, 0.375) {};
            \node [style=none] (110) at (1.25, -0.375) {};
            \node [style=none] (111) at (1.25, 0.375) {};
            \node [style=none] (115) at (1.25, 0.625) {};
            \node [style=none] (116) at (1.25, -0.6) {};
            \node [style=none] (117) at (-1.25, -0.6) {};
            \node [style=none] (118) at (-1.25, 0.625) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (115.center)
                 to (118.center)
                 to (117.center)
                 to (116.center)
                 to cycle;
            \draw [bend right] (109.center) to (107);
            \draw [bend right] (107) to (108.center);
            \draw (81.center) to (107);
            \draw (111.center) to (109.center);
            \draw (108.center) to (110.center);
        \end{pgfonlayer}
    \end{tikzpicture}             
}


\newcommand{\St}[2]{(#1 \mid #2)}

\NewDocumentCommand{\TTrace}{gooo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=dots] (8) at (1.75, 0.65) {$\vdots$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=dots] (11) at (-1.75, 0.65) {$\vdots$};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}            
}

\NewDocumentCommand{\TTraceMon}{gooo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
            \node [style=none] (51) at (1.75, 0.5) {};
            \node [style=none] (52) at (-1.75, 0.5) {};
            \node [style=none] (53) at (1.25, 0.5) {};
            \node [style=none] (54) at (-1.25, 0.5) {};
            \node [style=none] (55) at (1.75, 2.5) {};
            \node [style=none] (56) at (-1.75, 2.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
            \draw (54.center)
                 to (52.center)
                 to [bend left=90, looseness=1.50] (56.center)
                 to (55.center)
                 to [bend left=90, looseness=1.50] (51.center)
                 to (53.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
}


\NewDocumentCommand{\Crepetition}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-3.75, -0.625) {$#2$};
            \node [style=black] (107) at (0.25, 0) {};
            \node [style=none] (108) at (-0.75, -0.625) {};
            \node [style=none] (109) at (-0.75, 0.625) {};
            \node [style=none] (117) at (-3.25, -0.625) {};
            \node [style=none] (118) at (-2.5, 0.625) {};
            \node [style=label] (120) at (3.75, -0.625) {$#3$};
            \node [style=black] (121) at (1.25, 0) {};
            \node [style=none] (122) at (2.25, -0.625) {};
            \node [style=none] (123) at (2.25, 0.625) {};
            \node [style=none] (125) at (3.25, -0.625) {};
            \node [style=none] (126) at (2.5, 0.625) {};
            \node [style=none] (127) at (-2.5, 1.875) {};
            \node [style=none] (128) at (2.5, 1.875) {};
            \node [style=stringbox, scale=1.2] (129) at (-1.5, 0.625) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (107) to (121);
            \draw (123.center) to (126.center);
            \draw (125.center) to (122.center);
            \draw (108.center) to (117.center);
            \draw [bend right=90, looseness=1.75] (127.center) to (118.center);
            \draw (127.center) to (128.center);
            \draw [bend left=90, looseness=1.75] (128.center) to (126.center);
            \draw (118.center) to (129);
            \draw (129) to (109.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\NewDocumentCommand{\Ctracerep}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-5.5, 0) {$#3$};
            \node [style=black] (107) at (5.25, 0) {};
            \node [style=none] (108) at (4, -1.125) {};
            \node [style=none] (109) at (4, 1.125) {};
            \node [style=label] (120) at (6.5, 0) {$#4$};
            \node [style=black] (121) at (-4.25, 0) {};
            \node [style=none] (122) at (-3, -1.125) {};
            \node [style=none] (123) at (-3, 1.125) {};
            \node [style=none] (126) at (-3, 1.125) {};
            \node [style=stringbox, scale=1.2] (129) at (0.5, -1.125) {$#1_{#3#4}$};
            \node [style=stringbox, scale=1.2] (130) at (-2, 1.125) {$#1_{#3#2}$};
            \node [style=stringbox, scale=1.2] (131) at (0.5, 1.125) {$\kstar{#1}_{#2#2}$};
            \node [style=stringbox, scale=1.2] (132) at (3, 1.125) {$#1_{#2#4}$};
            \node [style=none] (133) at (6, 0) {};
            \node [style=none] (134) at (-5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (123.center) to (126.center);
            \draw (126.center) to (130);
            \draw (130) to (131);
            \draw (131) to (132);
            \draw (132) to (109.center);
            \draw (108.center) to (129);
            \draw (129) to (122.center);
            \draw (134.center) to (121);
            \draw (107) to (133.center);
        \end{pgfonlayer}
    \end{tikzpicture}                     
}

\NewDocumentCommand{\CStPar}{mmmmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-2.75, -1.5) {$#7$};
            \node [style=none] (40) at (-2.25, -1.5) {};
            \node [style=none] (45) at (2.25, -1.5) {};
            \node [style=none] (50) at (-0.5, -1.5) {};
            \node [style=none] (51) at (0.5, -1.5) {};
            \node [style=stringbox] (54) at (0, -1) {$#5\vphantom{#1}$};
            \node [style=label] (56) at (-2.75, -0.5) {$#3$};
            \node [style=none] (57) at (-1.25, -0.5) {};
            \node [style=none] (58) at (1.25, -0.5) {};
            \node [style=none] (59) at (-0.5, -0.5) {};
            \node [style=none] (60) at (0.5, -0.5) {};
            \node [style=none] (61) at (-1.25, 0.5) {};
            \node [style=none] (62) at (1.25, 0.5) {};
            \node [style=none] (63) at (-0.5, 0.5) {};
            \node [style=none] (64) at (0.5, 0.5) {};
            \node [style=stringbox] (65) at (0, 1) {$#1\vphantom{#5}$};
            \node [style=none] (66) at (-2.25, 1.5) {};
            \node [style=none] (67) at (2.25, 1.5) {};
            \node [style=none] (68) at (-0.5, 1.5) {};
            \node [style=none] (69) at (0.5, 1.5) {};
            \node [style=none] (70) at (2.25, 0.5) {};
            \node [style=none] (71) at (2.25, -0.5) {};
            \node [style=none] (72) at (-2.25, 0.5) {};
            \node [style=none] (73) at (-2.25, -0.5) {};
            \node [style=none] (74) at (2, -0.5) {};
            \node [style=none] (75) at (2, 0.5) {};
            \node [style=none] (76) at (-2, -0.5) {};
            \node [style=none] (77) at (-2, 0.5) {};
            \node [style=label] (78) at (-2.75, 0.5) {$#6$};
            \node [style=label] (79) at (-2.75, 1.5) {$#2$};
            \node [style=label] (80) at (2.75, 0.5) {$#6$};
            \node [style=label] (81) at (2.75, 1.5) {$#2$};
            \node [style=label] (82) at (2.75, -1.5) {$#8$};
            \node [style=label] (83) at (2.75, -0.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (69.center) to (67.center);
            \draw (66.center) to (68.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (58.center) to (75.center);
            \draw (75.center) to (70.center);
            \draw (71.center) to (74.center);
            \draw [in=0, out=180, looseness=0.75] (74.center) to (62.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\CStSeq}{mmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-6.25, -1) {$#3$};
            \node [style=none] (40) at (-3, -1) {};
            \node [style=none] (45) at (1.25, -1) {};
            \node [style=none] (50) at (-0.75, -1) {};
            \node [style=none] (51) at (0.25, -1) {};
            \node [style=stringbox] (54) at (-0.25, -0.5) {$#4\vphantom{#1}$};
            \node [style=label] (56) at (-6.25, 0) {$#5$};
            \node [style=none] (57) at (-1.5, 0) {};
            \node [style=none] (58) at (1.25, 0) {};
            \node [style=none] (59) at (-0.75, 0) {};
            \node [style=none] (60) at (0.25, 0) {};
            \node [style=none] (61) at (-1.5, 1) {};
            \node [style=none] (62) at (1.25, 1) {};
            \node [style=none] (63) at (-0.25, 1) {};
            \node [style=none] (64) at (-0.25, 1) {};
            \node [style=stringbox] (65) at (-3.5, -0.5) {$#1\vphantom{#4}$};
            \node [style=none] (72) at (-3.5, 1) {};
            \node [style=none] (73) at (-3, 0) {};
            \node [style=none] (76) at (-2.25, 0) {};
            \node [style=none] (77) at (-2.25, 1) {};
            \node [style=label] (78) at (-6.25, 1) {$#2$};
            \node [style=label] (80) at (1.75, 1) {$#2$};
            \node [style=label] (82) at (1.75, -1) {$#6$};
            \node [style=label] (83) at (1.75, 0) {$#5$};
            \node [style=none] (84) at (-4, -1) {};
            \node [style=none] (85) at (-5.5, 0) {};
            \node [style=none] (86) at (-5.5, 1) {};
            \node [style=none] (88) at (-3.5, 1) {};
            \node [style=none] (89) at (-4, 0) {};
            \node [style=none] (90) at (-4.75, 0) {};
            \node [style=none] (91) at (-4.75, 1) {};
            \node [style=none] (92) at (-5.75, -1) {};
            \node [style=none] (93) at (-5.75, 0) {};
            \node [style=none] (94) at (-5.75, 1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (85.center) to (91.center);
            \draw (91.center) to (88.center);
            \draw (89.center) to (90.center);
            \draw [in=0, out=180, looseness=0.75] (90.center) to (86.center);
            \draw (86.center) to (94.center);
            \draw (93.center) to (85.center);
            \draw (92.center) to (84.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}


\NewDocumentCommand{\stringConvolution}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-1.5, 0) {};
            \node [style=none] (122) at (-0.75, 0.75) {};
            \node [style=none] (123) at (-0.75, -0.775) {};
            \node [style=label] (124) at (-3, 0) {$#3$};
            \node [style=none] (141) at (-2.5, 0) {};
            \node [style=stringbox] (142) at (0, 0.75) {$#1\vphantom{#2}$};
            \node [style=stringbox] (143) at (0, -0.775) {$#2\vphantom{#1}$};
            \node [style=black] (144) at (1.5, 0) {};
            \node [style=none] (145) at (0.75, 0.75) {};
            \node [style=none] (146) at (0.75, -0.775) {};
            \node [style=label] (147) at (3, 0) {$#4$};
            \node [style=none] (148) at (2.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left=45] (123.center) to (121);
            \draw [bend left=45] (121) to (122.center);
            \draw (141.center) to (121);
            \draw [bend right=45] (146.center) to (144);
            \draw [bend right=45] (144) to (145.center);
            \draw (148.center) to (144);
            \draw (122.center) to (142);
            \draw (142) to (145.center);
            \draw (146.center) to (143);
            \draw (143) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringBottom}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-0.5, 0) {};
            \node [style=label] (124) at (-2, 0) {$#1$};
            \node [style=none] (141) at (-1.5, 0) {};
            \node [style=black] (144) at (0.5, 0) {};
            \node [style=label] (147) at (2, 0) {$#2$};
            \node [style=none] (148) at (1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (141.center) to (121);
            \draw (148.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringMatrix}{mmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (120) at (4, -1.5) {$#5$};
            \node [style=label] (124) at (4, 1.5) {$#3$};
            \node [style=stringbox] (130) at (0.25, 2.25) {$#1_{#2#3}$};
            \node [style=stringbox] (131) at (0.25, 0.75) {$#1_{#4#3}$};
            \node [style=stringbox] (132) at (0.25, -0.75) {$#1_{#2#5}$};
            \node [style=stringbox] (133) at (0.25, -2.25) {$#1_{#4#5}$};
            \node [style=black] (134) at (2.5, 1.5) {};
            \node [style=black] (135) at (2.5, -1.5) {};
            \node [style=none] (136) at (3.5, 1.5) {};
            \node [style=none] (137) at (3.5, -1.5) {};
            \node [style=none] (138) at (1.25, -0.75) {};
            \node [style=none] (139) at (1.25, -2.25) {};
            \node [style=none] (140) at (1.25, 0.75) {};
            \node [style=none] (141) at (1.25, 2.25) {};
            \node [style=none] (146) at (-0.75, 0.75) {};
            \node [style=none] (148) at (-0.75, -0.75) {};
            \node [style=label] (153) at (-4.5, -1.5) {$#4$};
            \node [style=label] (154) at (-4.5, 1.5) {$#2$};
            \node [style=black] (155) at (-3, 1.5) {};
            \node [style=black] (156) at (-3, -1.5) {};
            \node [style=none] (157) at (-4, 1.5) {};
            \node [style=none] (158) at (-4, -1.5) {};
            \node [style=none] (159) at (-1.75, -0.75) {};
            \node [style=none] (160) at (-1.75, -2.25) {};
            \node [style=none] (161) at (-1.75, 0.75) {};
            \node [style=none] (162) at (-1.75, 2.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (136.center) to (134);
            \draw [bend right] (134) to (141.center);
            \draw [bend left] (134) to (140.center);
            \draw (140.center) to (131);
            \draw (130) to (141.center);
            \draw (132) to (138.center);
            \draw [bend left] (138.center) to (135);
            \draw (135) to (137.center);
            \draw [bend left] (135) to (139.center);
            \draw (139.center) to (133);
            \draw (131) to (146.center);
            \draw (132) to (148.center);
            \draw (157.center) to (155);
            \draw [bend left] (155) to (162.center);
            \draw [bend right] (155) to (161.center);
            \draw [bend right] (159.center) to (156);
            \draw (156) to (158.center);
            \draw [bend right] (156) to (160.center);
            \draw (133) to (160.center);
            \draw (130) to (162.center);
            \draw [in=-180, out=0, looseness=0.50] (161.center) to (148.center);
            \draw [in=-180, out=0, looseness=0.50] (159.center) to (146.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringCospan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bboxOp, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\NewDocumentCommand{\stringSpan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bbox, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringOp}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=stringbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (3, 1) {$#2$};
            \node [style=label] (124) at (-3, -1) {$#3$};
            \node [style=none] (126) at (0.75, 0) {};
            \node [style=none] (127) at (-0.75, 0) {};
            \node [style=none] (128) at (0.75, -1) {};
            \node [style=none] (129) at (-0.75, 1) {};
            \node [style=black] (130) at (1.5, -0.5) {};
            \node [style=black] (131) at (2.25, -0.5) {};
            \node [style=black] (132) at (-1.5, 0.5) {};
            \node [style=black] (133) at (-2.25, 0.5) {};
            \node [style=none] (134) at (2.5, 1) {};
            \node [style=none] (135) at (-2.5, -1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
            \draw (133) to (132);
            \draw [bend left] (132) to (129.center);
            \draw [bend right] (132) to (127.center);
            \draw [bend right] (128.center) to (130);
            \draw [bend left] (126.center) to (130);
            \draw (130) to (131);
            \draw (129.center) to (134.center);
            \draw (128.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBox}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#2$};
            \node [style=label] (124) at (2, 0) {$#3$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBoxOp}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#3$};
            \node [style=label] (124) at (2, 0) {$#2$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringId}{m}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (128) at (-2.25, 0) {$#1$};
            \node [style=label] (129) at (2.25, 0) {$#1$};
            \node [style=none] (130) at (1.75, 0) {};
            \node [style=none] (131) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (131.center) to (130.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringCBConvolution}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-1.75, 0) {};
            \node [style=none] (122) at (-0.75, 1) {};
            \node [style=none] (123) at (-0.75, -1.025) {};
            \node [style=label] (124) at (-3.25, 0) {$#3$};
            \node [style=none] (141) at (-2.75, 0) {};
            \node [style=bbox, scale=1.2] (142) at (0, 1) {$#1\vphantom{#2}$};
            \node [style=bbox, scale=1.2] (143) at (0, -1.025) {$#2\vphantom{#1}$};
            \node [style=black] (144) at (1.75, 0) {};
            \node [style=none] (145) at (0.75, 1) {};
            \node [style=none] (146) at (0.75, -1.025) {};
            \node [style=label] (147) at (3.25, 0) {$#4$};
            \node [style=none] (148) at (2.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left=45] (123.center) to (121);
            \draw [bend left=45] (121) to (122.center);
            \draw (141.center) to (121);
            \draw [bend right=45] (146.center) to (144);
            \draw [bend right=45] (144) to (145.center);
            \draw (148.center) to (144);
            \draw (122.center) to (142);
            \draw (142) to (145.center);
            \draw (146.center) to (143);
            \draw (143) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringCorefl}{mm}{
    \begin{tikzpicture}[scale=1.5]
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (110) at (-1.25, 0) {$#2$};
            \node [style=label] (120) at (1.25, 0) {$#2$};
            \node [style=none] (122) at (-0.75, 0) {};
            \node [style=none] (125) at (0.75, 0) {};
            \node [style=corefl, scale=0.9] (139) at (0, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (125.center) to (122.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\modCirc}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (1.75, 1.25) {};
            \node [style=none] (129) at (1.75, -1.25) {};
            \node [style=none] (130) at (-1.75, -1.25) {};
            \node [style=none] (138) at (-1.75, -0.45) {};
            \node [style=none] (148) at (-1.75, 0.425) {};
            \node [style=none] (150) at (1.75, 0.425) {};
            \node [style=label] (165) at (2.5, 0.425) {$#2$};
            \node [style=none] (176) at (1.75, -0.45) {};
            \node [style=none] (178) at (1.75, -0.45) {};
            \node [style=label] (182) at (-2.5, 0.425) {$#2$};
            \node [style=label] (183) at (2.5, -0.45) {$#3$};
            \node [style=label] (184) at (-2.5, -0.45) {$#3$};
            \node [style=bbox, minimum height=1.8em] (185) at (0, 0) {$\encoding{#1}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [tape] (129.center)
                 to (128.center)
                 to (127.center)
                 to (130.center)
                 to cycle;
            \draw (150.center) to (148.center);
            \draw (138.center) to (178.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\modCircCB}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (127) at (-2.5, 1.25) {};
            \node [style=none] (128) at (2.5, 1.25) {};
            \node [style=none] (129) at (2.5, -1.25) {};
            \node [style=none] (130) at (-2.5, -1.25) {};
            \node [style=none] (131) at (-2.5, -0.375) {};
            \node [style=black] (133) at (-1.75, -0.375) {};
            \node [style=none] (138) at (-1, 0.125) {};
            \node [style=none] (139) at (-1, -0.875) {};
            \node [style=none] (148) at (-2.5, 0.5) {};
            \node [style=none] (150) at (2.5, 0.5) {};
            \node [style=none] (151) at (0, -0.875) {};
            \node [style=none] (153) at (0, 0.125) {};
            \node [style=label] (165) at (3.25, 0.5) {$#2$};
            \node [style=none] (176) at (2.5, -0.375) {};
            \node [style=black] (177) at (1.75, -0.375) {};
            \node [style=none] (178) at (1, 0.125) {};
            \node [style=none] (179) at (1, -0.875) {};
            \node [style=none] (181) at (2.5, -0.375) {};
            \node [style=label] (182) at (-3.25, 0.5) {$#2$};
            \node [style=label] (183) at (3.25, -0.375) {$#3$};
            \node [style=label] (184) at (-3.25, -0.375) {$#3$};
            \node [style=bbox, minimum height=1.8em] (185) at (0, 0.25) {$\encoding{#1}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [tape] (129.center)
                 to (128.center)
                 to (127.center)
                 to (130.center)
                 to cycle;
            \draw (131.center) to (133);
            \draw [bend left] (133) to (138.center);
            \draw [bend right] (133) to (139.center);
            \draw (138.center) to (153.center);
            \draw (139.center) to (151.center);
            \draw (176.center) to (177);
            \draw [bend right] (177) to (178.center);
            \draw [bend left] (177) to (179.center);
            \draw (153.center) to (178.center);
            \draw (179.center) to (151.center);
            \draw (150.center) to (148.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\Talgop}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=algop] (0) at (-0.5, 0) {$#2$};
            \node [style=none] (1) at (1.25, 1.75) {};
            \node [style=none] (2) at (1.25, -1.75) {};
            \node [style=label] (3) at (-2.5, 0) {$#1$};
            \node [style=label] (4) at (1.75, 1.75) {$#1$};
            \node [style=label] (5) at (1.75, -1.75) {$#1$};
            \node [style=none] (6) at (-2, 0.5) {};
            \node [style=none] (7) at (-2, -0.5) {};
            \node [style=none] (8) at (1.25, -2.25) {};
            \node [style=none] (9) at (1.25, 2.25) {};
            \node [style=none] (10) at (1.25, 1.25) {};
            \node [style=none] (12) at (1.25, -1.25) {};
            \node [style=none] (13) at (-1, -0.5) {};
            \node [style=none] (14) at (-1, 0.5) {};
            \node [style=none] (15) at (-2, 0) {};
            \node [style=none] (16) at (1.25, 0) {};
            \node [style=none] (17) at (1.25, 0.5) {};
            \node [style=none] (18) at (1.25, -0.5) {};
            \node [style=none] (19) at (0, 0.5) {};
            \node [style=none] (20) at (0, -0.5) {};
            \node [style=dots] (21) at (0.925, -0.675) {$\vdots$};
            \node [style=dots] (22) at (0.925, 1) {$\vdots$};
            \node [style=label] (23) at (1.75, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[tape] (12.center)
                 to [bend left] (20.center)
                 to (18.center)
                 to (17.center)
                 to (19.center)
                 to [bend left] (10.center)
                 to (9.center)
                 to [bend right] (14.center)
                 to (6.center)
                 to (7.center)
                 to (13.center)
                 to [bend right] (8.center)
                 to cycle;
            \draw [bend right=45] (0.center) to (2.center);
            \draw [bend left=45] (0.center) to (1.center);
            \draw (0.center) to (15.center);
            \draw (16.center) to (0.center);
        \end{pgfonlayer}
    \end{tikzpicture}
}

\NewDocumentCommand{\TSterm}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=sterm] (0) at (-0.5, 0) {$#2$};
            \node [style=none] (1) at (1.25, 1.75) {};
            \node [style=none] (2) at (1.25, -1.75) {};
            \node [style=label] (3) at (-2.5, 0) {$#1$};
            \node [style=label] (4) at (1.75, 1.75) {$#1$};
            \node [style=label] (5) at (1.75, -1.75) {$#1$};
            \node [style=none] (6) at (-2, 0.5) {};
            \node [style=none] (7) at (-2, -0.5) {};
            \node [style=none] (8) at (1.25, -2.25) {};
            \node [style=none] (9) at (1.25, 2.25) {};
            \node [style=none] (10) at (1.25, 1.25) {};
            \node [style=none] (12) at (1.25, -1.25) {};
            \node [style=none] (13) at (-1, -0.5) {};
            \node [style=none] (14) at (-1, 0.5) {};
            \node [style=none] (15) at (-2, 0) {};
            \node [style=none] (16) at (1.25, 0) {};
            \node [style=none] (17) at (1.25, 0.5) {};
            \node [style=none] (18) at (1.25, -0.5) {};
            \node [style=none] (19) at (0, 0.5) {};
            \node [style=none] (20) at (0, -0.5) {};
            \node [style=dots] (21) at (0.925, -0.675) {$\vdots$};
            \node [style=dots] (22) at (0.925, 1) {$\vdots$};
            \node [style=label] (23) at (1.75, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[tape] (12.center)
                 to [bend left] (20.center)
                 to (18.center)
                 to (17.center)
                 to (19.center)
                 to [bend left] (10.center)
                 to (9.center)
                 to [bend right] (14.center)
                 to (6.center)
                 to (7.center)
                 to (13.center)
                 to [bend right] (8.center)
                 to cycle;
            \draw [bend right=45] (0.center) to (2.center);
            \draw [bend left=45] (0.center) to (1.center);
            \draw (0.center) to (15.center);
            \draw (16.center) to (0.center);
        \end{pgfonlayer}
    \end{tikzpicture}
}



%%%%%% BOOLEAN CIRCUITS %%%%%%

\usetikzlibrary{circuits.logic.US}
\tikzstyle{flip}=[draw={rgb,255: red,86; green,86; blue,86}, fill={rgb,255: red,86; green,86; blue,86}, 
rounded rectangle, rounded rectangle right arc=none, text=white, node font={\scriptsize}, inner sep =0.2em]
\tikzstyle{and}=[fill=white, draw=black, and gate, scale=1.5]
\tikzstyle{or}=[fill=white, draw=black, or gate, scale=1.5, anchor=center]
\tikzstyle{not}=[fill=white, draw=black, not gate, scale=1.2]
\tikzstyle{if}=[trapezium, draw=black, fill=white, minimum width=6pt, minimum height=8pt, rotate=270, scale=.8]
\tikzstyle{coflip}=[
  draw={rgb,255: red,86; green,86; blue,86},
  fill={rgb,255: red,86; green,86; blue,86},
  rounded rectangle,
  rounded rectangle left arc=none,
  text=white,
  node font={\scriptsize},
  inner sep=0.2em
]


\NewDocumentCommand{\Andgate}{o}{
    \begin{tikzpicture}[circuit logic US]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (91) at (-1.5, 0.5) {};
            \node [style=and] (93) at (0, 0) {};
            \node [style=none] (96) at (-1.5, -0.5) {};
            \node [style=none] (103) at (1.25, 0) {};
            \IfNoValueF{#1}{
                \node [style=none] (110) at (-1.5, 0.75) {};
                \node [style=none] (111) at (-1.5, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \IfNoValueF{#1}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
            \draw [in=0, out=150] (93) to (91.center);
            \draw [in=-150, out=0, looseness=0.75] (96.center) to (93);
            \draw (93) to (103.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\Orgate}{o}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
        \IfNoValueF{#1}{
                \node [style=none] (110) at (-1.5, 0.75) {};
                \node [style=none] (111) at (-1.5, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#1}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (93) to (103.center);
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\NewDocumentCommand{\Notgate}{o}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=not] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.25, 0) {};
		\node [style=none] (103) at (1.25, 0) {};
        \IfNoValueF{#1}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#1}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (96.center) to (93);
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\NewDocumentCommand{\Flip}{mo}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$#1$};
		\node [style=none] (103) at (1.25, 0) {};
        \IfNoValueF{#2}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.25, -0.75) {};
                \node [style=none] (117) at (1.25, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#2}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}




\NewDocumentCommand{\Flipm}{mo}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$#1$};
		\node [style=none] (103) at (1.25, 0) {};
        \node [style=none,scale=0.6] (153) at (1.25, 0.25) {$m$};
        \IfNoValueF{#2}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.5, -0.75) {};
                \node [style=none] (117) at (1.5, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#2}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\NewDocumentCommand{\Flipn}{mo}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$#1$};
		\node [style=none] (103) at (1.25, 0) {};
        \node [style=none,scale=0.6] (153) at (1.25, 0.25) {$n$};
        \IfNoValueF{#2}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.5, -0.75) {};
                \node [style=none] (117) at (1.5, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#2}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\NewDocumentCommand{\Flipzero}{mo}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=flip] (93) at (0, 0) {$#1$};
		\node [style=none] (103) at (1.25, 0) {};
        \node [style=none,scale=0.6] (153) at (1.25, 0.25) {$0$};
        \IfNoValueF{#2}{
                \node [style=none] (110) at (-1.25, 0.75) {};
                \node [style=none] (111) at (-1.25, -0.75) {};
                \node [style=none] (116) at (1.5, -0.75) {};
                \node [style=none] (117) at (1.5, 0.75) {};
            }
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \IfNoValueF{#2}{
            \draw [tape] (117.center)
                 to (110.center)
                 to (111.center)
                 to (116.center)
                 to cycle;
            }
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

\NewDocumentCommand{\coflip}{mo}{
\begin{tikzpicture}[circuit logic US]
  \begin{pgfonlayer}{nodelayer}
    \node [style=coflip] (93) at (0, 0) {$#1$};
    \node [style=none] (103) at (-1.25, 0) {};
    \IfNoValueF{#2}{
      \node [style=none] (110) at (1.25, 0.75) {};
      \node [style=none] (111) at (1.25, -0.75) {};
      \node [style=none] (116) at (-1.25, -0.75) {};
      \node [style=none] (117) at (-1.25, 0.75) {};
    }
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \IfNoValueF{#2}{
      \draw [tape] (117.center)
        to (110.center)
        to (111.center)
        to (116.center)
        to cycle;
    }
    \draw (93) to (103.center);
  \end{pgfonlayer}
\end{tikzpicture}
}
\NewDocumentCommand{\coflipn}{mo}{
\begin{tikzpicture}[circuit logic US]
  \begin{pgfonlayer}{nodelayer}
    \node [style=coflip] (93) at (0, 0) {$#1$};
    \node [style=none] (103) at (-1.25, 0) {};
    \node [style=none,scale=0.6] (153) at (-1.25, 0.25) {$n$};
    \IfNoValueF{#2}{
      \node [style=none] (110) at (1.25, 0.75) {};
      \node [style=none] (111) at (1.25, -0.75) {};
      \node [style=none] (116) at (-1.5, -0.75) {};
      \node [style=none] (117) at (-1.5, 0.75) {};
    }
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \IfNoValueF{#2}{
      \draw [tape] (117.center)
        to (110.center)
        to (111.center)
        to (116.center)
        to cycle;
    }
    \draw (93) to (103.center);
  \end{pgfonlayer}
\end{tikzpicture}
}
\NewDocumentCommand{\coflipm}{mo}{
\begin{tikzpicture}[circuit logic US]
  \begin{pgfonlayer}{nodelayer}
    \node [style=coflip] (93) at (0, 0) {$#1$};
    \node [style=none] (103) at (-1.25, 0) {};
    \node [style=none,scale=0.6] (153) at (-1.25, 0.25) {$m$};
    \IfNoValueF{#2}{
      \node [style=none] (110) at (1.25, 0.75) {};
      \node [style=none] (111) at (1.25, -0.75) {};
      \node [style=none] (116) at (-1.5, -0.75) {};
      \node [style=none] (117) at (-1.5, 0.75) {};
    }
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \IfNoValueF{#2}{
      \draw [tape] (117.center)
        to (110.center)
        to (111.center)
        to (116.center)
        to cycle;
    }
    \draw (93) to (103.center);
  \end{pgfonlayer}
\end{tikzpicture}
}


\NewDocumentCommand{\Ifgate}{oo}{
    \begin{tikzpicture}[circuit logic US]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (127) at (-1.5, 0.5) {};
            \node [style=if] (128) at (0, 0) {};
            \node [style=none] (129) at (-1.5, 0) {};
            \node [style=none] (130) at (-0.25, 0) {};
            \node [style=none] (131) at (-0.25, 0.5) {};
            \node [style=none] (132) at (1.5, 0) {};
            \node [style=none] (133) at (-1.5, -0.5) {};
            \node [style=none] (134) at (-0.25, -0.5) {};
            \node [style=none] (135) at (-1.5, 1.25) {};
            \node [style=none] (136) at (1.5, 1.25) {};
            \node [style=none] (137) at (1.5, -1.25) {};
            \node [style=none] (138) at (-1.5, -1.25) {};
            \IfNoValueF{#2}{
                \node [style=label] (139) at (-2, 0.75) {$A$};
                \node [style=label] (140) at (-2, -0.75) {$A$};
                \node [style=label] (141) at (-2, 0) {$A$};
                \node [style=label] (142) at (2, 0) {$A$};
            }
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \IfNoValueF{#1}{
            \draw [tape] (136.center)
                 to (137.center)
                 to (138.center)
                 to (135.center)
                 to cycle;
            }
            \draw [in=180, out=0] (127.center) to (131.center);
            \draw [in=-180, out=0] (129.center) to (130.center);
            \draw (128) to (132.center);
            \draw [in=180, out=0] (133.center) to (134.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\Ifgatem}{oo}{
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1.5, 0.5) {};
		\node [style=if] (128) at (0, 0) {};
		\node [style=none] (129) at (-1.5, 0) {};
		\node [style=none] (130) at (-0.25, 0) {};
		\node [style=none] (131) at (-0.25, 0.5) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (133) at (-1.5, -0.5) {};
		\node [style=none] (134) at (-0.25, -0.5) {};
		\node [style=none] (135) at (-1.5, 1.25) {};
		\node [style=none] (136) at (1.5, 1.25) {};
		\node [style=none] (137) at (1.5, -1.25) {};
		\node [style=none] (138) at (-1.5, -1.25) {};
		\IfNoValueF{#2}{
			\node [style=label] (139) at (-2, 0.75) {$A$};
			\node [style=label] (140) at (-2, -0.75) {$A$};
			\node [style=label] (141) at (-2, 0) {$A$};
			\node [style=label] (142) at (2, 0) {$A$};
		}
	\node [style=none,scale=0.5] (143) at (-1.17, 0.25) {$m$};
	\node [style=none,scale=0.5] (144) at (1.2, 0.25) {$m$};
	\node [style=none,scale=0.5] (145) at (-1.17, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\IfNoValueF{#1}{
			\draw [tape] (136.center)
			to (137.center)
			to (138.center)
			to (135.center)
			to cycle;
		}
		\draw [in=180, out=0] (127.center) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw (128) to (132.center);
		\draw [in=180, out=0] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}    
}
\NewDocumentCommand{\ncopier}{oo}{
	\begin{tikzpicture}[circuit logic US]
		\begin{pgfonlayer}{nodelayer}
				\node [style=none] (132) at (1.5, 0.5) {};
			\node [style=none] (135) at (-1.5, 1.25) {};
			\node [style=none] (136) at (1.5, 1.25) {};
			\node [style=none] (137) at (1.5, -1.25) {};
			\node [style=none] (138) at (-1.5, -1.25) {};
			\node [style=none, scale=0.5] (143) at (-1.17, 0.25) {$n$};
			\node [style=none] (146) at (1.5, -0.5) {};
			\node [style=black] (148) at (0, 0) {};
			\node [style=none] (149) at (-1.5, 0) {};
			\IfNoValueF{#2}{
				\node [style=label] (141) at (-2, 0) {$A$};
				\node [style=label] (142) at (2, 0.5) {$A$};
				\node [style=label] (147) at (2, -0.5) {$A$};
			}
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\IfNoValueF{#1}{
				\draw [tape]  (136.center)
				to (137.center)
				to (138.center)
				to (135.center)
				to cycle;
			}
				\draw (149.center) to (148);
			\draw [bend left, looseness=0.75] (148) to (132.center);
			\draw [bend right] (148) to (146.center);
		\end{pgfonlayer}
	\end{tikzpicture}    
}
\NewDocumentCommand{\mcopier}{oo}{
	\begin{tikzpicture}[circuit logic US]
		\begin{pgfonlayer}{nodelayer}
				\node [style=none] (132) at (1.5, 0.5) {};
			\node [style=none] (135) at (-1.5, 1.25) {};
			\node [style=none] (136) at (1.5, 1.25) {};
			\node [style=none] (137) at (1.5, -1.25) {};
			\node [style=none] (138) at (-1.5, -1.25) {};
			\node [style=none, scale=0.5] (143) at (-1.17, 0.25) {$m$};
			\node [style=none] (146) at (1.5, -0.5) {};
			\node [style=black] (148) at (0, 0) {};
			\node [style=none] (149) at (-1.5, 0) {};
			\IfNoValueF{#2}{
				\node [style=label] (141) at (-2, 0) {$A$};
				\node [style=label] (142) at (2, 0.5) {$A$};
				\node [style=label] (147) at (2, -0.5) {$A$};
			}
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\IfNoValueF{#1}{
				\draw [tape]  (136.center)
				to (137.center)
				to (138.center)
				to (135.center)
				to cycle;
			}
				\draw (149.center) to (148);
			\draw [bend left, looseness=0.75] (148) to (132.center);
			\draw [bend right] (148) to (146.center);
		\end{pgfonlayer}
	\end{tikzpicture}    
}
\NewDocumentCommand{\npiuunocopier}{oo}{
	\begin{tikzpicture}[circuit logic US]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (132) at (1.5, 0.5) {};
			\node [style=none] (135) at (-1.5, 1.25) {};
			\node [style=none] (136) at (1.5, 1.25) {};
			\node [style=none] (137) at (1.5, -1.25) {};
			\node [style=none] (138) at (-1.5, -1.25) {};
			\node [style=none, scale=0.4] (143) at (-0.8, 0.25) {$n+1$};
			\node [style=none] (146) at (1.5, -0.5) {};
			\node [style=black] (148) at (0, 0) {};
			\node [style=none] (149) at (-1.5, 0) {};
			\IfNoValueF{#2}{
				\node [style=label] (141) at (-2, 0) {$A$};
				\node [style=label] (142) at (2, 0.5) {$A$};
				\node [style=label] (147) at (2, -0.5) {$A$};
			}
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\IfNoValueF{#1}{
				\draw [tape] (136.center)
				to (137.center)
				to (138.center)
				to (135.center)
				to cycle;
			}
			\draw (149.center) to (148);
			\draw [bend left, looseness=0.75] (148) to (132.center);
			\draw [bend right] (148) to (146.center);
		\end{pgfonlayer}
	\end{tikzpicture}    
}

\NewDocumentCommand{\ncopierbis}{oo}{
	\begin{tikzpicture}[circuit logic US]
		\begin{pgfonlayer}{nodelayer}
				\node [style=none] (132) at (1.5, 0.5) {};
			\node [style=none] (135) at (-1.5, 1.25) {};
			\node [style=none] (136) at (1.5, 1.25) {};
			\node [style=none] (137) at (1.5, -1.25) {};
			\node [style=none] (138) at (-1.5, -1.25) {};
			\node [style=none, scale=0.5] (143) at (1.3, 0.8) {$n$};
			\node [style=none] (146) at (1.5, -0.5) {};
			\node [style=black] (148) at (0, 0) {};
			\node [style=none] (149) at (-1.5, 0) {};
			\IfNoValueF{#2}{
				\node [style=label] (141) at (-2, 0) {$A$};
				\node [style=label] (142) at (2, 0.5) {$A$};
				\node [style=label] (147) at (2, -0.5) {$A$};
			}
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\IfNoValueF{#1}{
				\draw [tape]  (136.center)
				to (137.center)
				to (138.center)
				to (135.center)
				to cycle;
			}
				\draw (149.center) to (148);
			\draw [bend left, looseness=0.75] (148) to (132.center);
			\draw [bend right] (148) to (146.center);
		\end{pgfonlayer}
	\end{tikzpicture}  }

     \newcommand{\iso}{K}
    \newcommand{\comp}{H}
    \newcommand{\jcompiso}{L}

==> tikz-cd/monoid_assoc.tikz <==
% https://q.uiver.app/?q=WzAsNSxbMCwwLCIoWCBcXHBlckcgWCkgXFxwZXJHIFgiXSxbMSwwLCJYIFxccGVyRyAoWCBcXHBlckcgWCkiXSxbMiwwLCJYIFxccGVyRyBYIl0sWzIsMSwiWCJdLFswLDEsIlggXFxwZXJHIFgiXSxbNCwzLCJcXGNvZGlhZyBYIiwyXSxbMCwxLCJcXGFscGhhX3tYLFgsWH0iXSxbMSwyLCJpZF9YIFxccGVyRyBcXGNvZGlhZyBYIl0sWzIsMywiXFxjb2RpYWcgWCJdLFswLDQsIlxcY29kaWFnIFggXFxwZXJHIFgiLDJdXQ==
\begin{tikzcd}
	{(X \piu X) \piu X} & {X \piu (X \piu X)} & {X \piu X} \\
	{X \piu X} && X
	\arrow["{\codiag X}"', from=2-1, to=2-3]
	\arrow["{\alpha_{X,X,X}}", from=1-1, to=1-2]
	\arrow["{id_X \piu \codiag X}", from=1-2, to=1-3]
	\arrow["{\codiag X}", from=1-3, to=2-3]
	\arrow["{\codiag X \piu id_X}"', from=1-1, to=2-1]
\end{tikzcd}

==> tikz-cd/monoid_comm.tikz <==
% https://q.uiver.app/?q=WzAsMyxbMCwwLCJYIFxccGVyRyBYIl0sWzIsMCwiWCBcXHBlckcgWCJdLFsxLDEsIlgiXSxbMSwyLCJcXGNvZGlhZyBYIl0sWzAsMiwiXFxjb2RpYWcgWCIsMl0sWzAsMSwiXFxzaWdtYV97WCwgWH0iXV0=
\begin{tikzcd}
	{X \piu X} && {X \piu X} \\
	& X
	\arrow["{\codiag X}", from=1-3, to=2-2]
	\arrow["{\codiag X}"', from=1-1, to=2-2]
	\arrow["{\sigma_{X, X}}", from=1-1, to=1-3]
\end{tikzcd}

==> tikz-cd/monoid_unit.tikz <==
% https://q.uiver.app/?q=WzAsNCxbMCwwLCJcXHVub0cgXFxwZXJHIFgiXSxbMSwwLCJYIFxccGVyRyBYIl0sWzIsMCwiWCBcXHBlckcgXFx1bm9HIl0sWzEsMSwiWCJdLFswLDEsIlxcY291bml0IFggXFxwZXJHIGlkX1giXSxbMiwxLCJpZF9YIFxccGVyRyBcXGNvdW5pdCBYIiwyXSxbMSwzLCJcXGNvZGlhZyBYIl0sWzIsMywiXFxyaG9fWCJdLFswLDMsIlxcbGFtYmRhX1giLDJdXQ==
\begin{tikzcd}
	{\zero \piu X} & {X \piu X} & {X \piu \zero} \\
	& X
	\arrow["{\cobang X \piu id_X}", from=1-1, to=1-2]
	\arrow["{id_X \piu \cobang X}"', from=1-3, to=1-2]
	\arrow["{\codiag X}", from=1-2, to=2-2]
	\arrow["{\rho_X}", from=1-3, to=2-2]
	\arrow["{\lambda_X}"', from=1-1, to=2-2]
\end{tikzcd}

==> tikz/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=black] (3) at (-0.75, 0) {};
		\node [style=label] (4) at (3, 1) {$A$};
		\node [style=label] (5) at (3, -1) {$A$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=label] (8) at (-3, 1) {$A$};
		\node [style=label] (9) at (-3, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw [bend left] (6.center) to (3);
		\draw [bend right] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=label] (3) at (-3.25, 1) {$A$};
		\node [style=black] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=label] (9) at (-3.25, -1) {$A$};
		\node [style=black] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=label] (13) at (3.25, 1) {$A$};
		\node [style=black] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=label] (17) at (3.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (9) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7.center);
		\draw (13) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (11.center);
		\draw (17) to (14);
		\draw [bend left] (14) to (16.center);
		\draw [bend right] (14) to (15.center);
		\draw [in=180, out=0] (7.center) to (12.center);
		\draw [in=180, out=0] (2.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=black] (3) at (-1.5, 0) {};
		\node [style=label] (4) at (2.25, 1) {$A$};
		\node [style=label] (5) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$A$};
		\node [style=label] (5) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_bangs_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_diags_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint2_bangs_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-1.75, 0.575) {$A$};
		\node [style=none] (81) at (1.75, 0.15) {};
		\node [style=black] (100) at (0.5, 0.15) {};
		\node [style=none] (101) at (-0.25, 0.525) {};
		\node [style=label] (104) at (2.25, 0.15) {$A$};
		\node [style=label] (105) at (-1.75, 0) {$A$};
		\node [style=black] (107) at (-0.25, -0.25) {};
		\node [style=none] (108) at (-0.75, 0.05) {};
		\node [style=none] (109) at (-0.75, -0.55) {};
		\node [style=label] (110) at (-1.75, -0.6) {$A$};
		\node [style=none] (111) at (-1.25, 0.525) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (1.75, -0.75) {};
		\node [style=none] (116) at (-1.25, 0.05) {};
		\node [style=none] (117) at (-1.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-2, -0.575) {$A$};
		\node [style=none] (81) at (1.5, -0.15) {};
		\node [style=black] (100) at (0.25, -0.15) {};
		\node [style=none] (101) at (-0.5, -0.525) {};
		\node [style=label] (104) at (2, -0.15) {$A$};
		\node [style=label] (105) at (-2, 0) {$A$};
		\node [style=black] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.05) {};
		\node [style=none] (109) at (-1, 0.55) {};
		\node [style=label] (110) at (-2, 0.6) {$A$};
		\node [style=none] (111) at (-1.5, -0.525) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.05) {};
		\node [style=none] (117) at (-1.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (1, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=0, out=180] (108.center) to (112.center);
		\draw [in=0, out=180, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=black] (112) at (-0.25, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$s$};
		\node [style=label] (110) at (-1.5, 0) {$U$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (120) at (2.5, -0.375) {$V$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$V$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$U$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.5, 0.375) {$V$};
		\node [style=label] (116) at (2.5, -0.375) {$V$};
		\node [style=none] (117) at (2, 0.375) {};
		\node [style=none] (118) at (2, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.6] (121) at (1, 0.375) {$s$};
		\node [style=bbox, scale=0.6] (122) at (1, -0.375) {$s$};
		\node [style=none] (123) at (-1, 0.8) {};
		\node [style=none] (124) at (-1, -0.8) {};
		\node [style=none] (125) at (2, -0.8) {};
		\node [style=none] (126) at (2, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$s$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.25) {$A$};
		\node [style=black] (107) at (1.25, 0.275) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0.525) {};
		\node [style=label] (110) at (-1.5, 0.525) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (118) at (-1, 0.525) {};
		\node [style=label] (120) at (2.5, -0.55) {$A$};
		\node [style=black] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (0.25, -0.525) {};
		\node [style=none] (123) at (0.25, 0) {};
		\node [style=label] (124) at (2.5, 0.275) {$A$};
		\node [style=none] (125) at (2, -0.525) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (2, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (118.center) to (109.center);
		\draw (108.center) to (126.center);
		\draw (127.center) to (121);
		\draw (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0.375) {};
		\node [style=label] (104) at (-1.75, 0.375) {$U$};
		\node [style=black] (107) at (-0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (1.75, 0.75) {$U$};
		\node [style=none] (111) at (1.25, -0.375) {};
		\node [style=label] (112) at (1.75, -0.375) {$U$};
		\node [style=black] (113) at (0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, -0.75) {};
		\node [style=label] (118) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend left] (115.center) to (113);
		\draw [bend left] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend right] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, 0.575) {$A$};
		\node [style=none] (81) at (-1.25, 0.15) {};
		\node [style=black] (100) at (0, 0.15) {};
		\node [style=none] (101) at (0.75, 0.525) {};
		\node [style=label] (104) at (-1.75, 0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (1.25, 0.05) {};
		\node [style=none] (109) at (1.25, -0.55) {};
		\node [style=label] (110) at (2.25, -0.6) {$A$};
		\node [style=none] (111) at (1.75, 0.525) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (1.75, 0.75) {};
		\node [style=none] (114) at (1.75, -0.75) {};
		\node [style=none] (115) at (-1.25, -0.75) {};
		\node [style=none] (116) at (1.75, 0.05) {};
		\node [style=none] (117) at (1.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, -0.575) {$A$};
		\node [style=none] (81) at (-1.25, -0.15) {};
		\node [style=black] (100) at (0, -0.15) {};
		\node [style=none] (101) at (0.75, -0.525) {};
		\node [style=label] (104) at (-1.75, -0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.05) {};
		\node [style=none] (109) at (1.25, 0.55) {};
		\node [style=label] (110) at (2.25, 0.6) {$A$};
		\node [style=none] (111) at (1.75, -0.525) {};
		\node [style=none] (112) at (-1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.75) {};
		\node [style=none] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (-1.25, 0.75) {};
		\node [style=none] (116) at (1.75, -0.05) {};
		\node [style=none] (117) at (1.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=black] (112) at (1.25, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/spec_frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=none] (121) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw [bend right] (121.center) to (119);
		\draw [bend right] (119) to (120.center);
		\draw (117.center) to (119);
		\draw [bend left] (121.center) to (107);
		\draw [bend left] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=none] (108) at (0.75, -0.375) {};
		\node [style=none] (109) at (0.75, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.75, -0.375) {};
		\node [style=none] (112) at (1.75, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (121) at (-0.75, -0.375) {};
		\node [style=none] (122) at (-0.75, 0.375) {};
		\node [style=none] (123) at (0.25, -0.375) {};
		\node [style=none] (124) at (0.25, 0.375) {};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (124.center) to (109.center);
		\draw (108.center) to (123.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (126.center) to (118.center);
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$V$};
		\node [style=label] (110) at (2.5, 0.325) {$W$};
		\node [style=none] (111) at (1.75, -0.475) {};
		\node [style=none] (112) at (1.75, 0.225) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.475) {};
		\node [style=none] (118) at (2, 0.225) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (0.25, -0.475) {};
		\node [style=none] (122) at (0.25, 0.225) {};
		\node [style=none] (123) at (1.25, -0.475) {};
		\node [style=none] (124) at (1.25, 0.225) {};
		\node [style=none] (125) at (-0.25, -0.475) {};
		\node [style=none] (127) at (-1, -0.475) {};
		\node [style=none] (128) at (-1, 0.225) {};
		\node [style=bbox, scale=0.7] (129) at (-0.25, 0.175) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (123.center) to (111.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.35) {$V$};
		\node [style=label] (110) at (2.5, 0.35) {$W$};
		\node [style=none] (112) at (1.25, 0.45) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.25) {};
		\node [style=none] (118) at (2, 0.45) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0.45) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 0.45) {};
		\node [style=none] (125) at (-0.75, -0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (-1, 0.45) {};
		\node [style=bbox, scale=0.7] (129) at (1.25, -0.2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (125.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw (123.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, 0) {};
		\node [style=label] (3) at (-3, 0) {$A$};
		\node [style=black] (4) at (0.5, -1) {};
		\node [style=label] (5) at (2.5, 0) {$A$};
		\node [style=label] (6) at (2.5, -2) {$A$};
		\node [style=label] (9) at (2.5, 1) {$A$};
		\node [style=none] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -1) {};
		\node [style=label] (3) at (-3, -1) {$A$};
		\node [style=black] (4) at (0.5, 0) {};
		\node [style=label] (5) at (2.5, -1) {$A$};
		\node [style=label] (6) at (2.5, 1) {$A$};
		\node [style=label] (9) at (2.5, -2) {$A$};
		\node [style=none] (10) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=label] (4) at (3.5, 1) {$A$};
		\node [style=label] (5) at (3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=black] (4) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=label] (10) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (4);
		\draw [bend right] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-1.75, 0) {$Y$};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (2.5, 1.25) {$f$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=label] (13) at (5, 1.25) {$X$};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (1.5, -2.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (3.5, -2.25) {};
		\node [style=none] (18) at (2.5, -1.25) {$f$};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=label] (21) at (5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend left] (20.center) to (0);
		\draw [bend left] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=label] (4) at (4, 1) {$X$};
		\node [style=label] (5) at (4, -1) {$X$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=label] (12) at (-2.5, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (2, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=label] (13) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-3.35, 0.975) {};
		\node [style=label] (20) at (-3.35, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (21) at (-1.25, 0.975) {$f_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (22) at (-1.25, -1) {$f_2$};
		\node [style=label] (23) at (3.3, 0.975) {};
		\node [style=label] (25) at (3.3, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (27) at (1.2, 0.975) {$g_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (28) at (1.2, -1) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (22) to (20);
		\draw (27) to (23);
		\draw (25) to (28);
		\draw (21) to (27);
		\draw (28) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (7) at (0, 0) {$\gen$};
		\node [style=label] (8) at (2.4, 0) {$C$};
		\node [style=none] (9) at (-0.65, 0.4) {};
		\node [style=none] (10) at (-0.65, -0.325) {};
		\node [style=label] (11) at (-2.4, 0.4) {$A$};
		\node [style=label] (12) at (-2.4, -0.325) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (10.center) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=label] (3) at (3, 0) {$A$};
		\node [style=black] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (-2.5, 0) {$A$};
		\node [style=label] (6) at (-2.5, -2) {$A$};
		\node [style=label] (9) at (-2.5, 1) {$A$};
		\node [style=none] (10) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -1) {};
		\node [style=label] (3) at (3.5, -1) {$A$};
		\node [style=black] (4) at (0, 0) {};
		\node [style=label] (5) at (-2, -1) {$A$};
		\node [style=label] (6) at (-2, 1) {$A$};
		\node [style=label] (9) at (-2, -2) {$A$};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=label] (4) at (-3.5, 1) {$A$};
		\node [style=label] (5) at (-3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (4);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=black] (4) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=label] (10) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (4);
		\draw [bend left] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 0) {};
		\node [style=label] (3) at (0.25, 0) {$Y$};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, 1.25) {$f$};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=label] (13) at (-6.5, 1.25) {$X$};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-5, -2.25) {};
		\node [style=none] (18) at (-4, -1.25) {$f$};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=label] (21) at (-6.5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend right] (20.center) to (0);
		\draw [bend right] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$X$};
		\node [style=label] (5) at (-2.25, -1) {$X$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.75, 0) {$f$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=label] (12) at (4.25, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (2.35, 0.975) {$Y_1$};
		\node [style=label] (11) at (-2.35, 0.975) {$X_1$};
		\node [style=label] (18) at (2.35, -1) {$X_2$};
		\node [style=label] (20) at (-2.35, -1) {$Y_2$};
		\node [style=bbox, scale=1.2] (21) at (0, 0.975) {$f$};
		\node [style=bbox, scale=1.2] (22) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (21) to (8);
		\draw (18) to (22);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (1.5, 0.75) {$V$};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=label] (45) at (-2.5, 0.75) {$U$};
		\node [style=bbox, scale=0.9] (47) at (-0.5, 0.75) {$c$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=label] (72) at (1.5, -0.75) {$V'$};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=label] (74) at (-2.5, -0.75) {$U'$};
		\node [style=bbox, scale=0.9] (75) at (-0.5, -0.75) {$c$};
		\node [style=none] (76) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
		\draw (75) to (73.center);
		\draw (76.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_compCMAT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (1.5, 0.75) {};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=label] (45) at (-2.5, 0.75) {};
		\node [style=bbox, scale=0.9] (47) at (-0.5, 0.75) {$f$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=label] (72) at (1.5, -0.75) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=label] (74) at (-2.5, -0.75) {};
		\node [style=bbox, scale=0.9] (75) at (-0.5, -0.75) {$g$};
		\node [style=none] (76) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
		\draw (75) to (73.center);
		\draw (76.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (7) at (-1.075, 0) {$f$};
		\node [style=label] (11) at (-3.4, 0) {$X$};
		\node [style=bbox, scale=1.2] (17) at (1.075, 0) {$g$};
		\node [style=label] (18) at (3.375, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (17);
		\draw (11) to (7);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (3, 0) {$V$};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=label] (45) at (-2.5, 0) {$U$};
		\node [style=bbox, scale=0.9] (47) at (-0.75, 0) {$c$};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=bbox, scale=0.9] (49) at (1.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_compCMAT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (3, 0) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=label] (45) at (-2.5, 0) {};
		\node [style=bbox, scale=0.9] (47) at (-0.75, 0) {$i$};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=bbox, scale=0.9] (49) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_compCMAT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (3, 0) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=label] (45) at (-2.5, 0) {};
		\node [style=bbox, scale=0.9] (47) at (-0.75, 0) {$l$};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=bbox, scale=0.9] (49) at (1.25, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-2.25, 0.5) {$A$};
		\node [style=label] (12) at (-2.25, -0.5) {$B$};
		\node [style=label] (14) at (2.25, 0.5) {$A$};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=label] (17) at (2.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (17);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (14);
		\draw [in=-180, out=0, looseness=1.25] (12) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stringdiag_ax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [bbox, scale=1.2] (7) at (0.75, 0.525) {$\gen$};
		\node [style=none] (8) at (1.5, 0.525) {};
		\node [style=label] (11) at (-1.35, 0.525) {$X$};
		\node [style=none] (18) at (1.5, -0.525) {};
		\node [style=label] (20) at (-1.35, -0.525) {$Z$};
		\node [style=label] (21) at (3.6, 0.525) {$Z$};
		\node [style=label] (22) at (3.6, -0.525) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=180, out=0] (18.center) to (21);
		\draw [in=-180, out=0] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [bbox, scale=1.2] (7) at (0.5, -0.525) {$\gen$};
		\node [style=none] (8) at (-0.25, -0.525) {};
		\node [style=label] (11) at (2.6, -0.525) {$Y$};
		\node [style=none] (18) at (-0.25, 0.525) {};
		\node [style=label] (20) at (2.6, 0.525) {$Z$};
		\node [style=label] (21) at (-2.35, -0.525) {$Z$};
		\node [style=label] (22) at (-2.35, 0.525) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=0, out=-180] (18.center) to (21);
		\draw [in=0, out=-180] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (2, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/symm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (1.5, 0.5) {$B$};
		\node [style=label] (11) at (-1.5, 0.5) {$A$};
		\node [style=label] (12) at (-1.5, -0.5) {$B$};
		\node [style=label] (13) at (1.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (11) to (13);
		\draw [in=-180, out=0, looseness=1.25] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/Rbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0, 0) {$R$};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=label] (29) at (2, 0) {$A$};
		\node [style=label] (30) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1, -2.75) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-1, -3.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-1.5, -1.75) {};
		\node [style=none] (28) at (-1, -2.25) {};
		\node [style=none] (29) at (-2.5, -2.25) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (33) at (1, 2.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (38) at (3.5, 2.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, 3.25) {};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=none] (43) at (1.5, 1.75) {};
		\node [style=none] (44) at (1, 1.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (3.5, 1.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (1, -0.75) {};
		\node [style=none] (54) at (3.5, -1.25) {};
		\node [style=none] (55) at (3.5, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -1.25) {};
		\node [style=none] (59) at (1.5, -1.75) {};
		\node [style=none] (60) at (1, -2.25) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (3.5, -1.75) {};
		\node [style=none] (64) at (-1, -0.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (67) at (1, -0.25) {};
		\node [style=none] (68) at (1, -1.25) {};
		\node [style=none] (69) at (-1, -0.75) {};
		\node [style=none] (70) at (1, -0.75) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (-1, 0.25) {};
		\node [style=none] (73) at (-1, 0.75) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (40.center)
			 to (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to cycle;
		\path [fill=tapeBg] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to cycle;
		\path [fill=tapeBg] (68.center)
			 to [in=0, out=180, looseness=0.75] (72.center)
			 to (71.center)
			 to [in=180, out=0, looseness=0.75] (67.center)
			 to cycle;
		\path [fill=tapeBg] (65.center)
			 to (64.center)
			 to [in=-180, out=0, looseness=0.75] (66.center)
			 to (75.center)
			 to [in=0, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/c_poi_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=label] (35) at (3.1, 0) {$V$};
		\node [style=label] (36) at (-3.1, 0) {$U$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none, scale=0.9] (43) at (-1, 0) {$c$};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none, scale=0.9] (57) at (1, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (48.center)
			 to (7.center)
			 to (6.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw [fill=white] (56.center)
			 to (51.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (54.center) to (47.center);
		\draw (40.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=0, out=180, looseness=0.75] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=label] (5) at (1.85, -1.25) {$V$};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=label] (28) at (1.85, 1.25) {$V$};
		\node [style=bbox] (33) at (-1.5, 0) {$c$};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=label] (37) at (-3.6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (34.center) to (33);
		\draw (33) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=label] (5) at (4.35, 1.25) {$V$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=label] (28) at (-1.6, 0) {$U$};
		\node [style=bbox] (33) at (2.75, 1.25) {$c$};
		\node [style=bbox] (38) at (2.75, -1.25) {$c$};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (3.25, -1.25) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (3.75, 2) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=label] (49) at (4.35, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
		\draw (39.center) to (33);
		\draw (33) to (40.center);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=bbox] (33) at (0, 0) {$c$};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
		\draw (39.center) to (33);
		\draw (33) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=none] (43) at (0.25, 0.75) {};
		\node [style=none] (44) at (0.25, 0) {};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=label] (5) at (-3.6, -1.25) {$U$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=label] (28) at (-3.6, 1.25) {$U$};
		\node [style=bbox] (33) at (-0.25, 0) {$c$};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=label] (37) at (1.85, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (36.center) to (33);
		\draw (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=label] (5) at (-1.6, 1.25) {$U$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=label] (28) at (4.35, 0) {$V$};
		\node [style=bbox] (33) at (0, 1.25) {$c$};
		\node [style=bbox] (38) at (0, -1.25) {$c$};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (-0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (-1, -2) {};
		\node [style=none] (48) at (-1, -1.25) {};
		\node [style=label] (49) at (-1.6, -1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
		\draw (40.center) to (33);
		\draw (33) to (39.center);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/copyf_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-0.5, 0) {$f$};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=label] (4) at (1.75, 1.75) {$U$};
		\node [style=label] (5) at (1.75, -1.75) {$U$};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dots] (21) at (0.925, -0.675) {$\vdots$};
		\node [style=dots] (22) at (0.925, 1) {$\vdots$};
		\node [style=label] (23) at (1.75, 0) {$U$};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (-3.25, 1) {};
		\node [style=none] (26) at (-3.25, -1) {};
		\node [style=label] (28) at (-3.75, 1) {$U$};
		\node [style=label] (29) at (-3.75, -1) {$U$};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=none] (34) at (-3.25, 0.5) {};
		\node [style=none] (35) at (-2.75, 0) {};
		\node [style=none] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-1.75, -0.5) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (37.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to [bend left] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (38.center)
			 to [bend right] (33.center)
			 to (34.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (36.center)
			 to (32.center)
			 to [bend right] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/copyf_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (1, 2.5) {$f$};
		\node [style=none] (1) at (2.75, 4.25) {};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=label] (4) at (-1, 2.5) {$U$};
		\node [style=none] (6) at (-0.5, 3) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (2.75, 0.25) {};
		\node [style=none] (9) at (2.75, 4.75) {};
		\node [style=none] (10) at (2.75, 3.75) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (15) at (-0.5, 2.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 3) {};
		\node [style=none] (18) at (2.75, 2) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=dots] (21) at (2.425, 1.825) {$\vdots$};
		\node [style=dots] (22) at (2.425, 3.5) {$\vdots$};
		\node [style=none] (24) at (8, 3.25) {};
		\node [style=none] (25) at (7, 4.25) {};
		\node [style=none] (26) at (7, 2.25) {};
		\node [style=none] (30) at (9.5, 3.75) {};
		\node [style=none] (31) at (9.5, 2.75) {};
		\node [style=none] (32) at (7, 1.75) {};
		\node [style=none] (33) at (7, 4.75) {};
		\node [style=none] (34) at (7, 3.75) {};
		\node [style=none] (35) at (7.5, 3.25) {};
		\node [style=none] (36) at (7, 2.75) {};
		\node [style=none] (37) at (8.5, 2.75) {};
		\node [style=none] (38) at (8.5, 3.75) {};
		\node [style=none] (39) at (9.5, 3.25) {};
		\node [style=algop] (40) at (1, -2.5) {$f$};
		\node [style=none] (41) at (2.75, -0.75) {};
		\node [style=none] (42) at (2.75, -4.25) {};
		\node [style=label] (43) at (-1, -2.5) {$U$};
		\node [style=none] (44) at (-0.5, -2) {};
		\node [style=none] (45) at (-0.5, -3) {};
		\node [style=none] (46) at (2.75, -4.75) {};
		\node [style=none] (47) at (2.75, -0.25) {};
		\node [style=none] (48) at (2.75, -1.25) {};
		\node [style=none] (49) at (2.75, -3.75) {};
		\node [style=none] (50) at (0.5, -3) {};
		\node [style=none] (51) at (0.5, -2) {};
		\node [style=none] (52) at (-0.5, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (55) at (2.75, -3) {};
		\node [style=none] (56) at (1.5, -2) {};
		\node [style=none] (57) at (1.5, -3) {};
		\node [style=dots] (58) at (2.425, -3.175) {$\vdots$};
		\node [style=dots] (59) at (2.425, -1.5) {$\vdots$};
		\node [style=none] (60) at (8, 0) {};
		\node [style=none] (61) at (7, 1) {};
		\node [style=none] (62) at (7, -1) {};
		\node [style=label] (64) at (10, 3.25) {$U$};
		\node [style=none] (65) at (9.5, 0.5) {};
		\node [style=none] (66) at (9.5, -0.5) {};
		\node [style=none] (67) at (7, -1.5) {};
		\node [style=none] (68) at (7, 1.5) {};
		\node [style=none] (69) at (7, 0.5) {};
		\node [style=none] (70) at (7.5, 0) {};
		\node [style=none] (71) at (7, -0.5) {};
		\node [style=none] (72) at (8.5, -0.5) {};
		\node [style=none] (73) at (8.5, 0.5) {};
		\node [style=none] (74) at (9.5, 0) {};
		\node [style=none] (75) at (8, -3.25) {};
		\node [style=none] (76) at (7, -2.25) {};
		\node [style=none] (77) at (7, -4.25) {};
		\node [style=label] (78) at (10, 0) {$U$};
		\node [style=label] (79) at (10, -3.25) {$U$};
		\node [style=none] (80) at (9.5, -2.75) {};
		\node [style=none] (81) at (9.5, -3.75) {};
		\node [style=none] (82) at (7, -4.75) {};
		\node [style=none] (83) at (7, -1.75) {};
		\node [style=none] (84) at (7, -2.75) {};
		\node [style=none] (85) at (7.5, -3.25) {};
		\node [style=none] (86) at (7, -3.75) {};
		\node [style=none] (87) at (8.5, -3.75) {};
		\node [style=none] (88) at (8.5, -2.75) {};
		\node [style=none] (89) at (9.5, -3.25) {};
		\node [style=none] (90) at (2.75, 0.75) {};
		\node [style=none] (91) at (2.75, 0.25) {};
		\node [style=none] (92) at (2.75, 1.25) {};
		\node [style=none] (93) at (2.75, -0.75) {};
		\node [style=none] (94) at (2.75, -0.25) {};
		\node [style=none] (95) at (2.75, -1.25) {};
		\node [style=none] (96) at (4.75, 0.75) {};
		\node [style=none] (97) at (4.75, 0.25) {};
		\node [style=none] (98) at (4.75, 1.25) {};
		\node [style=none] (99) at (4.75, -0.75) {};
		\node [style=none] (100) at (4.75, -0.25) {};
		\node [style=none] (101) at (4.75, -1.25) {};
		\node [style=none] (102) at (4.75, 2.5) {};
		\node [style=none] (103) at (4.75, 2) {};
		\node [style=none] (104) at (4.75, 3) {};
		\node [style=none] (105) at (4.75, 0.75) {};
		\node [style=none] (106) at (4.75, 1.25) {};
		\node [style=none] (107) at (4.75, 0.25) {};
		\node [style=none] (108) at (7, 2.25) {};
		\node [style=none] (109) at (7, 1.75) {};
		\node [style=none] (110) at (7, 2.75) {};
		\node [style=none] (111) at (7, 1) {};
		\node [style=none] (112) at (7, 1.5) {};
		\node [style=none] (113) at (7, 0.5) {};
		\node [style=none] (114) at (4.75, -0.75) {};
		\node [style=none] (115) at (4.75, -1.25) {};
		\node [style=none] (116) at (4.75, -0.25) {};
		\node [style=none] (117) at (4.75, -2.5) {};
		\node [style=none] (118) at (4.75, -2) {};
		\node [style=none] (119) at (4.75, -3) {};
		\node [style=none] (120) at (7, -1) {};
		\node [style=none] (121) at (7, -1.5) {};
		\node [style=none] (122) at (7, -0.5) {};
		\node [style=none] (123) at (7, -2.25) {};
		\node [style=none] (124) at (7, -1.75) {};
		\node [style=none] (125) at (7, -2.75) {};
		\node [style=none] (126) at (2.75, 2) {};
		\node [style=none] (127) at (2.75, 3) {};
		\node [style=none] (128) at (2.75, 2.5) {};
		\node [style=none] (129) at (2.75, -2.5) {};
		\node [style=none] (130) at (2.75, -2) {};
		\node [style=none] (131) at (2.75, -3) {};
		\node [style=none] (132) at (2.75, -0.25) {};
		\node [style=none] (133) at (2.75, -1.25) {};
		\node [style=none] (134) at (4.75, 0.25) {};
		\node [style=none] (135) at (4.75, 1.25) {};
		\node [style=none] (136) at (4.75, 1.25) {};
		\node [style=none] (137) at (4.75, 0.25) {};
		\node [style=none] (138) at (7, 1.75) {};
		\node [style=none] (139) at (7, 2.75) {};
		\node [style=none] (140) at (4.75, -2) {};
		\node [style=none] (141) at (4.75, -3) {};
		\node [style=none] (142) at (7, -1.5) {};
		\node [style=none] (143) at (7, -0.5) {};
		\node [style=none] (144) at (2.75, -2) {};
		\node [style=none] (145) at (2.75, -3) {};
		\node [style=none] (146) at (2.75, -2.05) {};
		\node [style=none] (147) at (2.75, -2.95) {};
		\node [style=none] (148) at (7, -1.8) {};
		\node [style=none] (149) at (7, -2.7) {};
		\node [style=none] (150) at (7, -0.55) {};
		\node [style=none] (151) at (7, -1.45) {};
		\node [style=none] (152) at (7, 1.45) {};
		\node [style=none] (153) at (7, 0.55) {};
		\node [style=none] (154) at (7, 2.7) {};
		\node [style=none] (155) at (7, 1.8) {};
		\node [style=none] (156) at (2.75, 2.95) {};
		\node [style=none] (157) at (2.75, 2.05) {};
		\node [style=none] (158) at (2.75, 1.2) {};
		\node [style=none] (159) at (2.75, 0.3) {};
		\node [style=none] (160) at (2.75, -0.3) {};
		\node [style=none] (161) at (2.75, -1.2) {};
		\node [style=none] (162) at (4.75, -0.3) {};
		\node [style=none] (163) at (4.75, -1.2) {};
		\node [style=none] (164) at (4.75, 1.2) {};
		\node [style=none] (165) at (4.75, 0.3) {};
        \node [style=dots] (166) at (9, 1.75) {$\vdots$};
		\node [style=dots] (167) at (9, -1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (12.center)
			 to [bend left] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to [bend left] (10.center)
			 to (34.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (36.center)
			 to (32.center)
			 to [bend right] (37.center)
			 to (31.center)
			 to (30.center)
			 to (38.center)
			 to [bend right] (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to cycle;
		\draw [style=tape] (88.center)
			 to (80.center)
			 to (81.center)
			 to (87.center)
			 to [bend left] (82.center)
			 to (46.center)
			 to [bend left] (50.center)
			 to (45.center)
			 to (44.center)
			 to (51.center)
			 to [bend left] (47.center)
			 to (48.center)
			 to [bend right] (56.center)
			 to (54.center)
			 to (55.center)
			 to (57.center)
			 to [bend right] (49.center)
			 to (86.center)
			 to [bend right=45] (85.center)
			 to [bend right=45] (84.center)
			 to (83.center)
			 to [bend left] cycle;
		\draw [tape] (67.center)
			 to (71.center)
			 to [bend right=45] (70.center)
			 to [bend right=45] (69.center)
			 to (68.center)
			 to [bend left] (73.center)
			 to (65.center)
			 to (66.center)
			 to (72.center)
			 to [bend left] cycle;
		\draw [tape] (97.center)
			 to (98.center)
			 to [in=0, out=-180] (94.center)
			 to (95.center)
			 to [in=-180, out=0] cycle;
		\draw [tape] (92.center)
			 to [in=180, out=0] (100.center)
			 to (101.center)
			 to [in=0, out=180] (91.center)
			 to cycle;
		\draw [tape] (110.center)
			 to [in=0, out=-180] (106.center)
			 to (107.center)
			 to [in=-180, out=0] (109.center)
			 to cycle;
		\draw [tape] (113.center)
			 to [in=0, out=180] (103.center)
			 to (126.center)
			 to (127.center)
			 to (104.center)
			 to [in=180, out=0] (112.center)
			 to cycle;
		\draw [tape] (118.center)
			 to (130.center)
			 to (131.center)
			 to (119.center)
			 to [in=-180, out=0] (121.center)
			 to (122.center)
			 to [in=0, out=-180] cycle;
		\draw [tape] (125.center)
			 to (124.center)
			 to [in=0, out=180] (116.center)
			 to (115.center)
			 to [in=180, out=0] cycle;
        \draw [tapeBorder] (134.center)
			 to (135.center)
			 to [in=0, out=-180] (132.center)
			 to (133.center)
			 to [in=-180, out=0] cycle;
		\draw [tapeBorder] (139.center)
			 to [in=0, out=-180] (136.center)
			 to (137.center)
			 to [in=-180, out=0] (138.center)
			 to cycle;
		\draw [tapeBorder] (140.center)
			 to (144.center)
			 to (145.center)
			 to (141.center)
			 to [in=-180, out=0] (142.center)
			 to (143.center)
			 to [in=0, out=-180] cycle;
        \draw [tapeBg, line width=1pt] (146.center) to (147.center);
		\draw [tapeBg, line width=1pt] (148.center) to (149.center);
		\draw [tapeBg, line width=1pt] (150.center) to (151.center);
		\draw [tapeBg, line width=1pt] (152.center) to (153.center);
		\draw [tapeBg, line width=1pt] (154.center) to (155.center);
		\draw [tapeBg, line width=1pt] (156.center) to (157.center);
		\draw [tapeBg, line width=1pt] (158.center) to (159.center);
		\draw [tapeBg, line width=1pt] (160.center) to (161.center);
		\draw [tapeBg, line width=1pt] (162.center) to (163.center);
		\draw [tapeBg, line width=1pt] (164.center) to (165.center);
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (16.center) to (0.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (39.center);
		\draw [bend right=45] (40.center) to (42.center);
		\draw [bend left=45] (40.center) to (41.center);
		\draw (40.center) to (52.center);
		\draw (53.center) to (40.center);
		\draw [bend left=45] (60.center) to (62.center);
		\draw [bend right=45] (60.center) to (61.center);
		\draw (60.center) to (74.center);
		\draw [bend left=45] (75.center) to (77.center);
		\draw [bend right=45] (75.center) to (76.center);
		\draw (75.center) to (89.center);
		\draw [in=0, out=-180] (96.center) to (93.center);
		\draw [in=180, out=0] (90.center) to (99.center);
		\draw [in=0, out=-180] (108.center) to (105.center);
		\draw [in=180, out=0] (102.center) to (111.center);
		\draw [in=0, out=-180] (120.center) to (117.center);
		\draw [in=180, out=0] (114.center) to (123.center);
		\draw (128.center) to (102.center);
		\draw (117.center) to (129.center);
		\draw (1.center) to (25.center);
		\draw (77.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/discf_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-0.5, 0) {$f$};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=label] (4) at (1.75, 1.75) {$U$};
		\node [style=label] (5) at (1.75, -1.75) {$U$};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dots] (21) at (0.925, -0.675) {$\vdots$};
		\node [style=dots] (22) at (0.925, 1) {$\vdots$};
		\node [style=label] (23) at (1.75, 0) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (9.center)
			 to [bend right] (14.center)
			 to (38.center)
			 to [bend right=90, looseness=1.75] (37.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to [bend left] (10.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/discf_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=label] (4) at (1.75, 1.75) {$U$};
		\node [style=label] (5) at (1.75, -1.75) {$U$};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=dots] (21) at (0.925, -0.675) {$\vdots$};
		\node [style=dots] (22) at (0.925, 1) {$\vdots$};
		\node [style=label] (23) at (1.75, 0) {$U$};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (38) at (0, 2.25) {};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (0, -0.5) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (-0.5, -1.75) {};
		\node [style=none] (43) at (0, -2.25) {};
		\node [style=none] (44) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (37.center)
			 to (10.center)
			 to (9.center)
			 to (38.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [tape] (8.center)
			 to (12.center)
			 to (44.center)
			 to [bend right=90, looseness=1.75] (43.center)
			 to cycle;
		\draw [tape] (40.center)
			 to (18.center)
			 to (17.center)
			 to (41.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw (24.center) to (1.center);
		\draw (16.center) to (39.center);
		\draw (42.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/fcopies_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-1, 0) {$f_V$};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=label] (4) at (1.25, 1.75) {$V$};
		\node [style=label] (5) at (1.25, -1.75) {$V$};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=none] (9) at (0.75, 2.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=dots] (21) at (0.425, -0.675) {$\vdots$};
		\node [style=dots] (22) at (0.425, 1) {$\vdots$};
		\node [style=label] (23) at (1.25, 0) {$V$};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=label] (28) at (-4.25, 0) {$U$};
		\node [style=none] (33) at (-3.75, 0.5) {};
		\node [style=none] (34) at (-3.75, -0.5) {};
		\node [style=bbox, scale=0.75] (35) at (-2.65, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (9.center)
			 to [bend right] (14.center)
			 to (33.center)
			 to (34.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left] (20.center)
			 to (18.center)
			 to (17.center)
			 to (19.center)
			 to [bend left] (10.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw (0.center) to (35);
		\draw (35) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/newax/fcopies_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-0.5, 0) {$f_U$};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1.25, -1.75) {};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (1.25, 2.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=dots] (21) at (1.925, -0.675) {$\vdots$};
		\node [style=dots] (22) at (1.925, 1) {$\vdots$};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=label] (28) at (-2.75, 0) {$U$};
		\node [style=none] (33) at (-2.25, 0.5) {};
		\node [style=none] (34) at (-2.25, -0.5) {};
		\node [style=bbox, scale=0.75] (35) at (2, 0) {$c$};
		\node [style=none] (36) at (3, 1.75) {};
		\node [style=none] (37) at (3, -1.75) {};
		\node [style=label] (38) at (3.5, 1.75) {$V$};
		\node [style=label] (39) at (3.5, -1.75) {$V$};
		\node [style=none] (40) at (3, -2.25) {};
		\node [style=none] (41) at (3, 2.25) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (3, 0.5) {};
		\node [style=none] (46) at (3, -0.5) {};
		\node [style=label] (47) at (3.5, 0) {$V$};
		\node [style=bbox, scale=0.75] (48) at (2, 1.75) {$c$};
		\node [style=bbox, scale=0.75] (49) at (2, -1.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (40.center)
			 to (43.center)
			 to (12.center)
			 to [bend left] (20.center)
			 to (18.center)
			 to (46.center)
			 to (45.center)
			 to (17.center)
			 to (19.center)
			 to [bend left] (10.center)
			 to (42.center)
			 to (41.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (33.center)
			 to (34.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (16.center) to (0.center);
		\draw (25.center) to (0.center);
		\draw (36.center) to (1.center);
		\draw (44.center) to (16.center);
		\draw (37.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.5, 0.75) {$U$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=label] (36) at (-0.5, -0.75) {$V$};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (4.75, -1.25) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (4.75, 1.25) {};
		\node [style=none] (41) at (4.75, 0.25) {};
		\node [style=none] (42) at (4.75, 0.75) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (5.5, 0.75) {$U$};
		\node [style=label] (50) at (5.5, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$U$};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=label] (36) at (-2.25, -0.75) {$V$};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=label] (49) at (2.25, 0.75) {$U$};
		\node [style=label] (50) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [style=tape] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (5.5, -0.75) {$V$};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=label] (36) at (5.5, 1) {$W$};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=label] (49) at (-0.25, 0.75) {$U$};
		\node [style=label] (50) at (-0.25, -1) {$W$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=bbox] (57) at (1.5, 0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (56.center) to (57);
		\draw (57) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.75, 0.75) {$U$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=label] (36) at (-0.75, -1) {$W$};
		\node [style=none] (37) at (4.25, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (39) at (4.25, 1) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (4.25, -1.5) {};
		\node [style=none] (42) at (4.25, -0.75) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (2.5, 1.5) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.5) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=label] (49) at (5, -0.75) {$V$};
		\node [style=label] (50) at (5, 1) {$W$};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=none] (56) at (3.5, -0.75) {};
		\node [style=bbox] (57) at (3.25, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.35, 0) {$U$};
		\node [style=bbox] (33) at (-0.25, 0) {$c$};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
		\draw (40.center) to (33);
		\draw (33) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (0.6, 0) {$U$};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, -1.4) {};
		\node [style=none] (2) at (2.75, 2.1) {};
		\node [style=none] (12) at (-1, 0.6) {};
		\node [style=algop, scale=0.8] (13) at (1, 0.6) {$+_{1/2}$};
		\node [style=none, scale=0.6] (14) at (-1.5, 0.6) {$U$};
		\node [style=none, scale=0.6] (16) at (4.25, 2.1) {$U$};
		\node [style=none] (17) at (7.75, 1.1) {};
		\node [style=none] (18) at (7.75, -0.6) {};
		\node [style=none] (19) at (11.5, -2.6) {};
		\node [style=none] (20) at (11.5, 3.35) {};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (11.5, -0.75) {};
		\node [style=none] (24) at (9.25, -0.6) {};
		\node [style=none] (25) at (9.25, 1.1) {};
		\node [style=label] (29) at (17.5, 0.25) {$U$};
		\node [style=none] (30) at (17, 1.1) {};
		\node [style=none] (31) at (17, -0.6) {};
		\node [style=none] (32) at (13.25, -2.6) {};
		\node [style=none] (33) at (13.25, 3.35) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (14.5, 0.25) {};
		\node [style=none] (36) at (13.5, -0.75) {};
		\node [style=none] (37) at (15.5, -0.6) {};
		\node [style=none] (38) at (15.5, 1.1) {};
		\node [style=none] (39) at (17, 0.25) {};
		\node [style=none] (40) at (10, 0.25) {};
		\node [style=algop, scale=1.3] (43) at (9.75, 0.25) {$+_{1/2}$};
		\node [style=none] (44) at (9.75, -0.05) {};
		\node [style=none] (45) at (7.75, 0.3) {};
		\node [style=none] (46) at (9.75, 0.55) {};
		\node [style=none] (47) at (10.25, 0.5) {};
		\node [style=label] (48) at (7.25, 0.325) {$U$};
		\node [style=none] (49) at (5.5, 0.25) {$=$};
		\node [style=coflip] (56) at (11.75, 2.5) {$1$};
		\node [style=coflip] (57) at (11.75, -1.75) {$0$};
		\node [style=flip] (58) at (13.25, 2.5) {$1$};
		\node [style=flip] (59) at (13.25, -1.75) {$0$};
		\node [style=none] (60) at (15.25, 0.25) {};
		\node [style=none] (61) at (-1, -0.25) {};
		\node [style=none] (62) at (-1, 1.45) {};
		\node [style=none] (63) at (2.75, -2) {};
		\node [style=none] (64) at (2.75, -0.65) {};
		\node [style=none] (65) at (1.75, 0.6) {};
		\node [style=none] (66) at (2.75, 1.6) {};
		\node [style=none] (67) at (0.5, 1.45) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (72) at (-1, 0.55) {};
		\node [style=none] (75) at (2.75, 1.6) {};
		\node [style=none] (76) at (3.75, 1.6) {};
		\node [style=none] (77) at (3.75, 1.6) {};
		\node [style=none] (78) at (2.75, 2.85) {};
		\node [style=none] (79) at (3.75, 2.85) {};
		\node [style=none] (80) at (3.75, 2.85) {};
		\node [style=none] (81) at (2.75, 2.85) {};
		\node [style=none] (82) at (3.75, 2.85) {};
		\node [style=none] (83) at (3.75, 1.6) {};
		\node [style=none] (84) at (1.25, 1.1) {};
		\node [style=none] (85) at (1.25, 0.35) {};
		\node [style=none] (86) at (3.75, 2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (19.center)
			 to [bend right=15, looseness=0.75] (32.center)
			 to [bend right] (37.center)
			 to (31.center)
			 to (30.center)
			 to (38.center)
			 to [bend right] (33.center)
			 to [bend right=15, looseness=0.75] (20.center)
			 to [bend right] (25.center)
			 to (17.center)
			 to (18.center)
			 to (24.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (34.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (36.center)
			 to (23.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (21.center)
			 to cycle;
		\draw (45.center) to (43);
		\draw [bend left=45] (46.center) to (56);
		\draw [bend right=45] (44.center) to (57);
		\draw [bend left=45, looseness=0.75] (58) to (60.center);
		\draw [bend left=45, looseness=0.75] (60.center) to (59);
		\draw (60.center) to (39.center);
		\draw [style=tape] (82.center)
			 to (83.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to [bend left=90, looseness=2.00] (63.center)
			 to [bend left] (68.center)
			 to (61.center)
			 to (62.center)
			 to (67.center)
			 to [bend left] (81.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw (72.center) to (13);
		\draw [bend right=45] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw (2.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, -1.4) {};
		\node [style=none] (2) at (2.75, 2.1) {};
		\node [style=none] (12) at (-1, 0.6) {};
		\node [style=algop, scale=0.8] (13) at (1, 0.6) {$+_{1/2}$};
		\node [style=none, scale=0.6] (14) at (-1.5, 0.6) {$U$};
		\node [style=none, scale=0.6] (16) at (4.25, 2.1) {$U$};
		\node [style=none] (61) at (-1, -0.25) {};
		\node [style=none] (62) at (-1, 1.45) {};
		\node [style=none] (63) at (2.75, -2) {};
		\node [style=none] (64) at (2.75, -0.65) {};
		\node [style=none] (65) at (1.75, 0.6) {};
		\node [style=none] (66) at (2.75, 1.6) {};
		\node [style=none] (67) at (0.5, 1.45) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (72) at (-1, 0.55) {};
		\node [style=none] (75) at (2.75, 1.6) {};
		\node [style=none] (76) at (3.75, 1.6) {};
		\node [style=none] (77) at (3.75, 1.6) {};
		\node [style=none] (78) at (2.75, 2.85) {};
		\node [style=none] (79) at (3.75, 2.85) {};
		\node [style=none] (80) at (3.75, 2.85) {};
		\node [style=none] (81) at (2.75, 2.85) {};
		\node [style=none] (82) at (3.75, 2.85) {};
		\node [style=none] (83) at (3.75, 1.6) {};
		\node [style=none] (84) at (1.25, 1.1) {};
		\node [style=none] (85) at (1.25, 0.35) {};
		\node [style=none] (86) at (3.75, 2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (82.center)
			 to (83.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to [bend left=90, looseness=2.00] (63.center)
			 to [bend left] (68.center)
			 to (61.center)
			 to (62.center)
			 to (67.center)
			 to [bend left] (81.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw (72.center) to (13);
		\draw [bend right=45] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw (2.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP1prova.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.5, -1.4) {};
		\node [style=none] (2) at (2.75, 2.1) {};
		\node [style=none] (12) at (-1, 0.6) {};
		\node [style=algop, scale=0.8] (13) at (1, 0.6) {$+_{1/2}$};
		\node [style=none, scale=0.6] (14) at (-1.5, 0.6) {$U$};
		\node [style=none, scale=0.6] (16) at (4.25, 2.1) {$U$};
		\node [style=none] (61) at (-1, -0.25) {};
		\node [style=none] (62) at (-1, 1.45) {};
		\node [style=none] (63) at (2.75, -2) {};
		\node [style=none] (64) at (2.75, -0.65) {};
		\node [style=none] (65) at (1.75, 0.6) {};
		\node [style=none] (66) at (2.75, 1.6) {};
		\node [style=none] (67) at (0.5, 1.45) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (72) at (-1, 0.55) {};
		\node [style=none] (75) at (2.75, 1.6) {};
		\node [style=none] (76) at (3.75, 1.6) {};
		\node [style=none] (77) at (3.75, 1.6) {};
		\node [style=none] (78) at (2.75, 2.85) {};
		\node [style=none] (79) at (3.75, 2.85) {};
		\node [style=none] (80) at (3.75, 2.85) {};
		\node [style=none] (81) at (2.75, 2.85) {};
		\node [style=none] (82) at (3.75, 2.85) {};
		\node [style=none] (83) at (3.75, 1.6) {};
		\node [style=none] (84) at (1.25, 1.1) {};
		\node [style=none] (85) at (1.25, 0.35) {};
		\node [style=none] (86) at (3.75, 2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (82.center)
			 to (83.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to [bend left=90, looseness=2.00] (63.center)
			 to [bend left] (68.center)
			 to (61.center)
			 to (62.center)
			 to (67.center)
			 to [bend left] (81.center)
			 to (78.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw (72.center) to (13);
		\draw [bend right=45] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw (2.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP1prova2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (7.75, 1.1) {};
		\node [style=none] (18) at (7.75, -0.6) {};
		\node [style=none] (19) at (11.5, -2.6) {};
		\node [style=none] (20) at (11.5, 3.35) {};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (11.5, -0.75) {};
		\node [style=none] (24) at (9.25, -0.6) {};
		\node [style=none] (25) at (9.25, 1.1) {};
		\node [style=label] (29) at (17.5, 0.25) {$U$};
		\node [style=none] (30) at (17, 1.1) {};
		\node [style=none] (31) at (17, -0.6) {};
		\node [style=none] (32) at (13.25, -2.6) {};
		\node [style=none] (33) at (13.25, 3.35) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (14.5, 0.25) {};
		\node [style=none] (36) at (13.5, -0.75) {};
		\node [style=none] (37) at (15.5, -0.6) {};
		\node [style=none] (38) at (15.5, 1.1) {};
		\node [style=none] (39) at (17, 0.25) {};
		\node [style=none] (40) at (10, 0.25) {};
		\node [style=algop, scale=1.3] (43) at (9.75, 0.25) {$+_{1/2}$};
		\node [style=none] (44) at (9.75, -0.05) {};
		\node [style=none] (45) at (7.75, 0.3) {};
		\node [style=none] (46) at (9.75, 0.55) {};
		\node [style=none] (47) at (10.25, 0.5) {};
		\node [style=label] (48) at (7.25, 0.325) {$U$};
		\node [style=coflip] (56) at (11.75, 2.5) {$1$};
		\node [style=coflip] (57) at (11.75, -1.75) {$0$};
		\node [style=flip] (58) at (13.25, 2.5) {$1$};
		\node [style=flip] (59) at (13.25, -1.75) {$0$};
		\node [style=none] (60) at (15.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (19.center)
			 to [bend right=15, looseness=0.75] (32.center)
			 to [bend right] (37.center)
			 to (31.center)
			 to (30.center)
			 to (38.center)
			 to [bend right] (33.center)
			 to [bend right=15, looseness=0.75] (20.center)
			 to [bend right] (25.center)
			 to (17.center)
			 to (18.center)
			 to (24.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (34.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (36.center)
			 to (23.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (21.center)
			 to cycle;
		\draw (45.center) to (43);
		\draw [bend left=45] (46.center) to (56);
		\draw [bend right=45] (44.center) to (57);
		\draw [bend left=45, looseness=0.75] (58) to (60.center);
		\draw [bend left=45, looseness=0.75] (60.center) to (59);
		\draw (60.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (7.75, 1.1) {};
		\node [style=none] (18) at (7.75, -0.6) {};
		\node [style=none] (19) at (11.5, -2.6) {};
		\node [style=none] (20) at (11.5, 3.35) {};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (11.5, -0.75) {};
		\node [style=none] (24) at (9.25, -0.6) {};
		\node [style=none] (25) at (9.25, 1.1) {};
		\node [style=label] (29) at (17.5, 0.25) {$U$};
		\node [style=none] (30) at (17, 1.1) {};
		\node [style=none] (31) at (17, -0.6) {};
		\node [style=none] (32) at (13.25, -2.6) {};
		\node [style=none] (33) at (13.25, 3.35) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (14.5, 0.25) {};
		\node [style=none] (36) at (13.5, -0.75) {};
		\node [style=none] (37) at (15.5, -0.6) {};
		\node [style=none] (38) at (15.5, 1.1) {};
		\node [style=none] (39) at (17, 0.25) {};
		\node [style=none] (40) at (10, 0.25) {};
		\node [style=algop, scale=1.3] (43) at (9.75, 0.25) {$+_{1/2}$};
		\node [style=none] (44) at (9.75, -0.05) {};
		\node [style=none] (45) at (7.75, 0.3) {};
		\node [style=none] (46) at (9.75, 0.55) {};
		\node [style=none] (47) at (10.25, 0.5) {};
		\node [style=label] (48) at (7.25, 0.325) {$U$};
		\node [style=coflip] (56) at (11.75, 2.5) {$1$};
		\node [style=coflip] (57) at (11.75, -1.75) {$0$};
		\node [style=flip] (58) at (13.25, 2.5) {$1$};
		\node [style=flip] (59) at (13.25, -1.75) {$0$};
		\node [style=none] (60) at (15.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (19.center)
			 to [bend right=15, looseness=0.75] (32.center)
			 to [bend right] (37.center)
			 to (31.center)
			 to (30.center)
			 to (38.center)
			 to [bend right] (33.center)
			 to [bend right=15, looseness=0.75] (20.center)
			 to [bend right] (25.center)
			 to (17.center)
			 to (18.center)
			 to (24.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (34.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (36.center)
			 to (23.center)
			 to [bend left=45] (22.center)
			 to [bend left=45] (21.center)
			 to cycle;
		\draw (45.center) to (43);
		\draw [bend left=45] (46.center) to (56);
		\draw [bend right=45] (44.center) to (57);
		\draw [bend left=45, looseness=0.75] (58) to (60.center);
		\draw [bend left=45, looseness=0.75] (60.center) to (59);
		\draw (60.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (19) at (1.25, 0) {$\Flip{\bot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AXPBP2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=none] (7) at (9.5, -1) {};
		\node [style=none] (8) at (9.5, 1) {};
		\node [style=none] (9) at (12, -1) {};
		\node [style=none] (10) at (12, 1) {};
		\node [style=none] (11) at (14, 1) {};
		\node [style=none] (12) at (14, -1) {};
		\node [style=none] (17) at (11.5, 0) {};
		\node [style=none] (18) at (14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (7.center)
			 to [bend right=90, looseness=1.25] (8.center)
			 to (5.center)
			 to cycle;
		\draw [style=tape] (11.center)
			 to (10.center)
			 to [bend right=90] (9.center)
			 to (12.center)
			 to cycle;
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/AxPBP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (3.5, 1) {};
		\node [style=none] (4) at (5.5, 0) {$=$};
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=none] (6) at (7.5, -1) {};
		\node [style=none] (7) at (9.5, -1) {};
		\node [style=none] (8) at (9.5, 1) {};
		\node [style=none] (9) at (12, -1) {};
		\node [style=none] (10) at (12, 1) {};
		\node [style=none] (11) at (14, 1) {};
		\node [style=none] (12) at (14, -1) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (17) at (11.5, 0) {};
		\node [style=none] (18) at (14, 0) {};
		\node [style=none] (19) at (1.25, 0) {$\Flip{\bot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=tape] (6.center)
			 to (7.center)
			 to [bend right=90, looseness=1.25] (8.center)
			 to (5.center)
			 to cycle;
		\draw [style=tape] (11.center)
			 to (10.center)
			 to [bend right=90] (9.center)
			 to (12.center)
			 to cycle;
		\draw (17.center) to (18.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Axcanc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.85) {};
		\node [style=none] (1) at (-5.25, -0.85) {};
		\node [style=none] (3) at (-1.5, 2.6) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-3.75, -0.85) {};
		\node [style=none] (8) at (-3.75, 0.85) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=algop, scale=1.3] (10) at (-3.25, 0) {$+_{p}$};
		\node [style=none] (11) at (-3.25, -0.3) {};
		\node [style=none] (12) at (-5.25, 0.05) {};
		\node [style=none] (13) at (-3.25, 0.3) {};
		\node [style=none] (14) at (-2.75, 0.25) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (-1.5, -3) {};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0, -2.25) {};
		\node [style=none] (22) at (-1.5, -2.25) {};
		\node [style=none] (23) at (0.5, -2.25) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (4, 0.85) {};
		\node [style=none] (26) at (4, -0.85) {};
		\node [style=none] (27) at (7.75, 2.6) {};
		\node [style=none] (28) at (7.75, 1.25) {};
		\node [style=none] (29) at (6.75, 0) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (5.5, -0.85) {};
		\node [style=none] (32) at (5.5, 0.85) {};
		\node [style=none] (33) at (6.25, 0) {};
		\node [style=algop, scale=1.3] (34) at (6, 0) {$+_{p}$};
		\node [style=none] (35) at (6, -0.3) {};
		\node [style=none] (36) at (4, 0.05) {};
		\node [style=none] (37) at (6, 0.3) {};
		\node [style=none] (38) at (6.5, 0.25) {};
		\node [style=none] (40) at (7.75, -0.25) {};
		\node [style=none] (41) at (9.25, -0.25) {};
		\node [style=none] (42) at (9.25, -1) {};
		\node [style=none] (43) at (7.75, -3) {};
		\node [style=none] (44) at (9.25, -3) {};
		\node [style=none] (45) at (9.25, -2.25) {};
		\node [style=none] (46) at (7.75, -2.25) {};
		\node [style=none] (47) at (9.75, -2.25) {};
		\node [style=none] (48) at (9.75, -1) {};
		\node [style=none] (49) at (1.75, 0) {$=$};
		\node [style=none] (50) at (13, 0) {$\implies$};
		\node [style=none] (51) at (16, 0.5) {};
		\node [style=none] (52) at (16, 1.25) {};
		\node [style=none] (53) at (17.5, 1.25) {};
		\node [style=none] (54) at (17.5, 0.5) {};
		\node [style=none] (55) at (16, -1.5) {};
		\node [style=none] (56) at (17.5, -1.5) {};
		\node [style=none] (57) at (17.5, -0.75) {};
		\node [style=none] (58) at (16, -0.75) {};
		\node [style=none] (59) at (18, -0.75) {};
		\node [style=none] (60) at (18, 0.5) {};
		\node [style=none] (61) at (15.5, 0.5) {};
		\node [style=none] (62) at (15.5, -0.75) {};
		\node [style=none] (63) at (21.25, 0.5) {};
		\node [style=none] (64) at (21.25, 1.25) {};
		\node [style=none] (65) at (22.75, 1.25) {};
		\node [style=none] (66) at (22.75, 0.5) {};
		\node [style=none] (67) at (21.25, -1.5) {};
		\node [style=none] (68) at (22.75, -1.5) {};
		\node [style=none] (69) at (22.75, -0.75) {};
		\node [style=none] (70) at (21.25, -0.75) {};
		\node [style=none] (71) at (23.25, -0.75) {};
		\node [style=none] (72) at (23.25, 0.5) {};
		\node [style=none] (73) at (20.75, 0.5) {};
		\node [style=none] (74) at (20.75, -0.75) {};
		\node [style=none] (75) at (19.25, 0) {$=$};
		\node [style=none] (76) at (-0.75, -1.5) {$\t$};
		\node [style=none] (77) at (16.75, 0) {$\t$};
		\node [style=none] (78) at (22, 0) {$\s$};
		\node [style=none] (79) at (8.5, -1.5) {$\s$};
		\node [style=none, scale=0.6] (80) at (-5, 1.25) {$P$};
		\node [style=none, scale=0.6] (81) at (-2, -1.35) {$\vdots$};
		\node [style=none, scale=0.6] (82) at (0.25, -1.35) {$\vdots$};
		\node [style=none, scale=0.6] (83) at (0.5, -0.5) {$Q$};
		\node [style=none, scale=0.6] (84) at (-5, 0.2) {$\vdots$};
		\node [style=none, scale=0.6] (85) at (15.5, 1) {$P$};
		\node [style=none, scale=0.6] (86) at (20.75, 1) {$P$};
		\node [style=none, scale=0.6] (87) at (23.25, 1) {$Q$};
		\node [style=none, scale=0.6] (88) at (18, 1) {$Q$};
		\node [style=none, scale=0.6] (89) at (4.25, 0.2) {$\vdots$};
		\node [style=none, scale=0.6] (90) at (9.5, -1.3) {$\vdots$};
		\node [style=none, scale=0.6] (91) at (7.25, -1.3) {$\vdots$};
		\node [style=none, scale=0.6] (92) at (15.75, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (93) at (21, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (94) at (17.75, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (95) at (23, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (96) at (4.25, 1.25) {$P$};
		\node [style=none, scale=0.6] (97) at (9.75, -0.5) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (23.center)
			 to (24.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to (6.center)
			 to [bend left=45] (5.center)
			 to [bend left=45] (4.center)
			 to [bend right=90, looseness=2.00] (3.center)
			 to [bend right] (8.center)
			 to (0.center)
			 to (1.center)
			 to (7.center)
			 to [bend right] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=tape] (47.center)
			 to (48.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (30.center)
			 to [bend left=45] (29.center)
			 to [bend left=45] (28.center)
			 to [bend right=90, looseness=2.00] (27.center)
			 to [bend right] (32.center)
			 to (25.center)
			 to (26.center)
			 to (31.center)
			 to [bend right] (46.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=tape] (51.center)
			 to (61.center)
			 to (62.center)
			 to (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to (60.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=tape] (63.center)
			 to (73.center)
			 to (74.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to (71.center)
			 to (72.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Axcancleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0, -1.25) {};
		\node [style=none] (97) at (0, 0.45) {};
		\node [style=none] (98) at (3.75, -3) {};
		\node [style=none] (99) at (3.75, -1.65) {};
		\node [style=none] (100) at (2.75, -0.4) {};
		\node [style=none] (101) at (3.75, 0.6) {};
		\node [style=none] (102) at (1.5, 0.45) {};
		\node [style=none] (103) at (1.5, -1.25) {};
		\node [style=none] (104) at (2.25, -0.4) {};
		\node [style=algop, scale=1.3] (105) at (2, -0.4) {$+_{p}$};
		\node [style=none] (106) at (2, -0.1) {};
		\node [style=none] (107) at (0, -0.45) {};
		\node [style=none] (108) at (2, -0.7) {};
		\node [style=none] (109) at (2.5, -0.65) {};
		\node [style=none] (110) at (3.75, -0.15) {};
		\node [style=none] (111) at (5.25, -0.15) {};
		\node [style=none] (112) at (5.25, 0.6) {};
		\node [style=none] (113) at (3.75, 2.6) {};
		\node [style=none] (114) at (5.25, 2.6) {};
		\node [style=none] (115) at (5.25, 1.85) {};
		\node [style=none] (116) at (3.75, 1.85) {};
		\node [style=none] (117) at (5.75, 1.85) {};
		\node [style=none] (118) at (5.75, 0.6) {};
		\node [style=none] (119) at (9.25, -1.25) {};
		\node [style=none] (120) at (9.25, 0.45) {};
		\node [style=none] (121) at (13, -3) {};
		\node [style=none] (122) at (13, -1.65) {};
		\node [style=none] (123) at (12, -0.4) {};
		\node [style=none] (124) at (13, 0.6) {};
		\node [style=none] (125) at (10.75, 0.45) {};
		\node [style=none] (126) at (10.75, -1.25) {};
		\node [style=none] (127) at (11.5, -0.4) {};
		\node [style=algop, scale=1.3] (128) at (11.25, -0.4) {$+_{p}$};
		\node [style=none] (129) at (11.25, -0.1) {};
		\node [style=none] (130) at (9.25, -0.45) {};
		\node [style=none] (131) at (11.25, -0.7) {};
		\node [style=none] (132) at (11.75, -0.65) {};
		\node [style=none] (133) at (13, -0.15) {};
		\node [style=none] (134) at (14.5, -0.15) {};
		\node [style=none] (135) at (14.5, 0.6) {};
		\node [style=none] (136) at (13, 2.6) {};
		\node [style=none] (137) at (14.5, 2.6) {};
		\node [style=none] (138) at (14.5, 1.85) {};
		\node [style=none] (139) at (13, 1.85) {};
		\node [style=none] (140) at (15, 1.85) {};
		\node [style=none] (141) at (15, 0.6) {};
		\node [style=none] (142) at (7, -0.4) {$=$};
		\node [style=none] (143) at (4.5, 1.1) {$\t$};
		\node [style=none] (144) at (13.75, 1.1) {$\s$};
		\node [style=none, scale=0.6] (145) at (0.25, 0.85) {$P$};
		\node [style=none, scale=0.6] (146) at (3.5, 1.45) {$\vdots$};
		\node [style=none, scale=0.6] (147) at (5.5, 1.45) {$\vdots$};
		\node [style=none, scale=0.6] (148) at (5.75, 2.35) {$Q$};
		\node [style=none, scale=0.6] (149) at (0.25, -0.35) {$\vdots$};
		\node [style=none, scale=0.6] (150) at (9.5, -0.35) {$\vdots$};
		\node [style=none, scale=0.6] (151) at (14.75, 1.4) {$\vdots$};
		\node [style=none, scale=0.6] (152) at (12.75, 1.4) {$\vdots$};
		\node [style=none, scale=0.6] (153) at (9.5, 0.85) {$P$};
		\node [style=none, scale=0.6] (154) at (15, 2.35) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (117.center)
			 to (118.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to (101.center)
			 to [bend right=45] (100.center)
			 to [bend right=45] (99.center)
			 to [bend left=90, looseness=2.00] (98.center)
			 to [bend left] (103.center)
			 to (96.center)
			 to (97.center)
			 to (102.center)
			 to [bend left] (116.center)
			 to (113.center)
			 to (114.center)
			 to (115.center)
			 to cycle;
		\draw [style=tape] (140.center)
			 to (141.center)
			 to (135.center)
			 to (134.center)
			 to (133.center)
			 to (124.center)
			 to [bend right=45] (123.center)
			 to [bend right=45] (122.center)
			 to [bend left=90, looseness=2.00] (121.center)
			 to [bend left] (126.center)
			 to (119.center)
			 to (120.center)
			 to (125.center)
			 to [bend left] (139.center)
			 to (136.center)
			 to (137.center)
			 to (138.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Axcancright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (0, 1.25) {};
		\node [style=none] (53) at (1.5, 1.25) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (0, -1.5) {};
		\node [style=none] (56) at (1.5, -1.5) {};
		\node [style=none] (57) at (1.5, -0.75) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=none] (59) at (2, -0.75) {};
		\node [style=none] (60) at (2, 0.5) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=none] (62) at (-0.5, -0.75) {};
		\node [style=none] (63) at (5.25, 0.5) {};
		\node [style=none] (64) at (5.25, 1.25) {};
		\node [style=none] (65) at (6.75, 1.25) {};
		\node [style=none] (66) at (6.75, 0.5) {};
		\node [style=none] (67) at (5.25, -1.5) {};
		\node [style=none] (68) at (6.75, -1.5) {};
		\node [style=none] (69) at (6.75, -0.75) {};
		\node [style=none] (70) at (5.25, -0.75) {};
		\node [style=none] (71) at (7.25, -0.75) {};
		\node [style=none] (72) at (7.25, 0.5) {};
		\node [style=none] (73) at (4.75, 0.5) {};
		\node [style=none] (74) at (4.75, -0.75) {};
		\node [style=none] (75) at (3.25, 0) {$=$};
		\node [style=none] (77) at (0.75, 0) {$\t$};
		\node [style=none] (78) at (6, 0) {$\s$};
		\node [style=none, scale=0.6] (85) at (-0.5, 1) {$P$};
		\node [style=none, scale=0.6] (86) at (4.75, 1) {$P$};
		\node [style=none, scale=0.6] (87) at (7.25, 1) {$Q$};
		\node [style=none, scale=0.6] (88) at (2, 1) {$Q$};
		\node [style=none, scale=0.6] (92) at (-0.25, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (93) at (5, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (94) at (1.75, -0.03) {$\vdots$};
		\node [style=none, scale=0.6] (95) at (7, -0.03) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (51.center)
			 to (61.center)
			 to (62.center)
			 to (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to (60.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=tape] (63.center)
			 to (73.center)
			 to (74.center)
			 to (70.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to (71.center)
			 to (72.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {$\Flip{0}$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none, scale=0.6] (20) at (4.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (21) at (0.5, 1) {$m$};
		\node [style=none, scale=0.6] (22) at (0.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none, scale=0.6] (21) at (0.5, 1) {$m$};
		\node [style=none, scale=0.6] (22) at (0.5, 0) {$m$};
		\node [style=black] (23) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {$\Flip{1}$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none, scale=0.6] (20) at (4.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (21) at (0.5, 1) {$m$};
		\node [style=none, scale=0.6] (22) at (0.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none, scale=0.6] (21) at (0.5, 0) {$m$};
		\node [style=none, scale=0.6] (22) at (0.5, 1) {$m$};
		\node [style=black] (23) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$\Flip{0}$};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=none] (19) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw [bend left=45] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (7.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D4left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=black] (13) at (5.5, 0) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=box] (16) at (2.25, 0) {$c$};
		\node [style=none, scale=0.6] (17) at (5, 0.5) {$m$};
		\node [style=none, scale=0.6] (19) at (0.75, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D5left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=box] (16) at (1.75, 0) {$c$};
		\node [style=none, scale=0.6] (17) at (3.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (19) at (0.25, 0.5) {$n$};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=black] (22) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw [bend left] (12.center) to (20.center);
		\draw [bend right] (12.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/D5right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (14) at (7.75, 0.75) {};
		\node [style=box] (16) at (6.5, 0.75) {$c$};
		\node [style=none, scale=0.6] (17) at (3.25, 0.5) {$n$};
		\node [style=none, scale=0.6] (18) at (7.75, 1.25) {$m$};
		\node [style=none] (20) at (6.25, 0.75) {};
		\node [style=none] (21) at (6.25, -0.75) {};
		\node [style=box] (22) at (6.5, -0.75) {$c$};
		\node [style=none] (23) at (7.75, -0.75) {};
		\node [style=none, scale=0.6] (24) at (7.75, -0.25) {$m$};
		\node [style=black] (25) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw [bend left] (12.center) to (20.center);
		\draw [bend right] (12.center) to (21.center);
		\draw (20.center) to (14.center);
		\draw (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Dfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (-0.25, -2.25) {$\Flip{0}$};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (2, -3) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (4, 2) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=black] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none, scale=0.6] (22) at (-5.5, 1.5) {$n$};
		\node [style=box] (23) at (-1, 2) {$D_c$};
		\node [style=box] (24) at (-2, 0) {$T_c$};
		\node [style=box] (25) at (0, 0) {$D_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right=45] (17.center) to (19.center);
		\draw (21.center) to (20);
		\draw (18.center) to (23);
		\draw (23) to (0.center);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Dfperg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 1) {$D_c$};
		\node [style=box] (1) at (0, -1) {$D_d$};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3.75, 0.5) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none,scale=0.6] (12) at (-1.5, 1.5) {$n$};
		\node [style=none,scale=0.6] (13) at (-1.5, -0.5) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw [bend left=45] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [in=180, out=0] (0) to (8.center);
		\draw [in=-180, out=0] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Tfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (-0.25, -2.25) {$\Flip{0}$};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (3, -3) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=black] (20) at (-3.5, 1) {};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=none,scale=0.6] (22) at (-5.5, 1.5) {$n$};
		\node [style=box] (23) at (-1, 2) {$D_{c;d}$};
		\node [style=box] (24) at (-2, 0) {$T_c$};
		\node [style=box] (25) at (0, 0) {$T_d$};
		\node [style=none,scale=0.6] (26) at (2.25, 0.25) {$m$};
		\node [style=none,scale=0.6] (27) at (2.25, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right=45] (17.center) to (19.center);
		\draw (21.center) to (20);
		\draw (18.center) to (23);
		\draw (23) to (0.center);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/Tfperg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=none] (6) at (0, -2.25) {$\Flip{0}$};
		\node [style=none] (7) at (3, -2.25) {};
		\node [style=none] (10) at (3, 4.5) {};
		\node [style=none] (11) at (3, -4.5) {};
		\node [style=none] (12) at (5, -3.5) {};
		\node [style=none] (13) at (5, 3.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (-3.5, 2.5) {};
		\node [style=none] (18) at (-2, 3.5) {};
		\node [style=none] (19) at (-0.25, 1.5) {};
		\node [style=black] (20) at (-3.5, 2.5) {};
		\node [style=none] (21) at (-5.5, 2.5) {};
		\node [style=none, scale=0.6] (22) at (-5.5, 3) {$n$};
		\node [style=box] (24) at (0, 1.5) {$T_c$};
		\node [style=box] (25) at (0, -0.5) {$T_d$};
		\node [style=none, scale=0.6] (26) at (2.5, 2) {$m$};
		\node [style=none, scale=0.6] (27) at (2.5, -3.25) {$m'$};
		\node [style=box] (28) at (-1, 3.25) {$D_{c\otimes d}$};
		\node [style=none, scale=0.6] (29) at (2.5, 0) {$m'$};
		\node [style=none] (30) at (3, -0.5) {};
		\node [style=none] (31) at (0, -3.75) {$\Flip{0}$};
		\node [style=none, scale=0.6] (32) at (2.5, -1.75) {$m$};
		\node [style=none] (33) at (3, -3.75) {};
		\node [style=none] (34) at (5, -0.5) {};
		\node [style=none] (35) at (6, -0.5) {};
		\node [style=none, scale=0.6] (36) at (6, 1) {$m$};
		\node [style=none, scale=0.6] (37) at (6, 0) {$m'$};
		\node [style=none] (38) at (-3.5, 1.5) {};
		\node [style=none] (39) at (-2, 3) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=black] (41) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-5.5, 1.5) {};
		\node [style=none, scale=0.6] (43) at (-5.5, 2) {$n'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right] (17.center) to (19.center);
		\draw (21.center) to (20);
		\draw (25) to (30.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [bend left] (38.center) to (39.center);
		\draw [bend right=45] (38.center) to (40.center);
		\draw (42.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/algt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-0.5, 0.25) {$+_{p}$};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=label] (3) at (-2.5, 0.25) {$A$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=algop] (16) at (2.75, 1.75) {$+_{q}$};
		\node [style=none] (17) at (3.75, 2.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (3.75, 3.25) {};
		\node [style=none] (23) at (3.75, 2.25) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (2.25, 2.25) {};
		\node [style=none] (30) at (4.75, 3.25) {};
		\node [style=none] (31) at (4.75, 2.25) {};
		\node [style=none] (35) at (5.25, -0.25) {};
		\node [style=none] (36) at (4.25, 0.75) {};
		\node [style=none] (37) at (4.25, -1.25) {};
		\node [style=none] (38) at (6.75, 0.25) {};
		\node [style=none] (39) at (6.75, -0.75) {};
		\node [style=none] (40) at (4.25, -1.75) {};
		\node [style=none] (41) at (4.25, 1.25) {};
		\node [style=none] (42) at (4.25, 0.25) {};
		\node [style=none] (43) at (4.75, -0.25) {};
		\node [style=none] (44) at (4.25, -0.75) {};
		\node [style=none] (45) at (5.75, -0.75) {};
		\node [style=none] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (6.75, -0.25) {};
		\node [style=label] (48) at (7.25, -0.25) {$A$};
		\node [style=none] (49) at (5.25, 2.75) {};
		\node [style=none] (50) at (-0.5, 0.5) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (2.75, 2) {};
		\node [style=none] (53) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (39.center)
			 to (38.center)
			 to (46.center)
			 to [bend right] (41.center)
			 to (25.center)
			 to [bend left=45] (24.center)
			 to [bend left=45] (23.center)
			 to (31.center)
			 to [bend right=90, looseness=1.75] (30.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (40.center)
			 to [bend right] (45.center)
			 to cycle;
		\draw [style=tape, fill=white] (44.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (26.center)
			 to [bend right] (21.center)
			 to (42.center)
			 to [bend left=45] (43.center)
			 to [bend left=45] cycle;
		\draw (0) to (15.center);
		\draw (16) to (1.center);
		\draw [bend left=45] (35.center) to (37.center);
		\draw [bend right=45] (35.center) to (36.center);
		\draw (35.center) to (47.center);
		\draw (18.center) to (36.center);
		\draw (2.center) to (37.center);
		\draw (17.center) to (49.center);
		\draw [bend left=45, looseness=0.75] (50.center) to (1.center);
		\draw [bend right=45] (51.center) to (2.center);
		\draw [bend left=45, looseness=0.75] (52.center) to (17.center);
		\draw [bend right=45, looseness=0.75] (53.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/assoc.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0.25, 0.85) {};
		\node [style=none] (62) at (0.25, -0.85) {};
		\node [style=none] (63) at (4, -2.85) {};
		\node [style=none] (64) at (4, 2.85) {};
		\node [style=none] (65) at (4, 1.25) {};
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (67) at (4, -1.25) {};
		\node [style=none] (68) at (1.75, -0.85) {};
		\node [style=none] (69) at (1.75, 0.85) {};
		\node [style=none] (72) at (4, -2.05) {};
		\node [style=none] (75) at (0.25, 0.05) {};
		\node [style=none] (77) at (2.75, 0.25) {};
		\node [style=label] (78) at (-0.25, 0.075) {$A$};
		\node [style=none] (79) at (4, 2.85) {};
		\node [style=none] (81) at (8.25, -0.6) {};
		\node [style=none] (82) at (8.25, 4.6) {};
		\node [style=none] (83) at (8.25, 3) {};
		\node [style=none] (84) at (7.25, 2) {};
		\node [style=none] (85) at (8.25, 1) {};
		\node [style=none] (87) at (6, 2.85) {};
		\node [style=none] (88) at (8.25, -1.25) {};
		\node [style=none] (90) at (6, 1.25) {};
		\node [style=none] (91) at (8.25, -2.75) {};
		\node [style=algop, scale=1.3] (92) at (2.25, 0) {$+_p$};
		\node [style=none] (93) at (2.25, -0.3) {};
		\node [style=none] (94) at (2.25, 0.3) {};
		\node [style=algop, scale=1.3] (95) at (6.75, 2) {$+_q$};
		\node [style=none] (96) at (6.75, 1.7) {};
		\node [style=none] (97) at (6.75, 2.3) {};
		\node [style=none] (98) at (4, 2) {};
		\node [style=none] (99) at (8.25, 3.75) {};
		\node [style=none] (100) at (8.25, 0.25) {};
		\node [style=none] (101) at (8.25, -2) {};
		\node [style=label] (102) at (9.25, 0.075) {$A$};
		\node [style=label] (103) at (9.25, -1.925) {$A$};
		\node [style=label] (104) at (9.25, 3.825) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (64.center)
			 to [bend right] (69.center)
			 to (61.center)
			 to (62.center)
			 to (68.center)
			 to [bend right] (63.center)
			 to (91.center)
			 to (88.center)
			 to (67.center)
			 to [bend left=45] (66.center)
			 to [bend left=45] (65.center)
			 to (90.center)
			 to [bend right] (81.center)
			 to (85.center)
			 to [bend left=45] (84.center)
			 to [bend left=45] (83.center)
			 to (82.center)
			 to [bend right] (87.center)
			 to (79.center);
		\draw (75.center) to (92);
		\draw [bend left] (94.center) to (98.center);
		\draw [bend right] (93.center) to (72.center);
		\draw (98.center) to (95);
		\draw [bend left] (97.center) to (99.center);
		\draw [bend right] (96.center) to (100.center);
		\draw (72.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/assoc2.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (10.5, 0.9) {};
		\node [style=none] (34) at (10.5, 2.6) {};
		\node [style=none] (35) at (14.25, 4.6) {};
		\node [style=none] (36) at (14.25, -1.1) {};
		\node [style=none] (37) at (14.25, 0.5) {};
		\node [style=none] (38) at (13.25, 1.75) {};
		\node [style=none] (39) at (14.25, 3) {};
		\node [style=none] (40) at (12, 2.6) {};
		\node [style=none] (41) at (12, 0.9) {};
		\node [style=none] (42) at (14.25, 3.8) {};
		\node [style=none] (43) at (10.5, 1.7) {};
		\node [style=none] (44) at (13, 1.5) {};
		\node [style=label] (45) at (10, 1.675) {$A$};
		\node [style=none] (46) at (14.25, -1.1) {};
		\node [style=none] (47) at (18.5, 2.35) {};
		\node [style=none] (48) at (18.5, -2.85) {};
		\node [style=none] (49) at (18.5, -1.25) {};
		\node [style=none] (50) at (17.5, -0.25) {};
		\node [style=none] (51) at (18.5, 0.75) {};
		\node [style=none] (52) at (16.25, -1.1) {};
		\node [style=none] (53) at (18.5, 3) {};
		\node [style=none] (54) at (16.25, 0.5) {};
		\node [style=none] (55) at (18.5, 4.5) {};
		\node [style=algop, scale=1.3] (56) at (12.5, 1.75) {$+_\tilde{p}$};
		\node [style=none] (57) at (12.5, 2.05) {};
		\node [style=none] (58) at (12.5, 1.45) {};
		\node [style=algop, scale=1.3] (59) at (17, -0.25) {$+_\tilde{q}$};
		\node [style=none] (60) at (17, 0.05) {};
		\node [style=none] (61) at (17, -0.55) {};
		\node [style=none] (62) at (14.25, -0.25) {};
		\node [style=none] (63) at (18.5, -2) {};
		\node [style=none] (64) at (18.5, 1.5) {};
		\node [style=none] (65) at (18.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (36.center)
			 to [bend left] (41.center)
			 to (33.center)
			 to (34.center)
			 to (40.center)
			 to [bend left] (35.center)
			 to (55.center)
			 to (53.center)
			 to (39.center)
			 to [bend right=45] (38.center)
			 to [bend right=45] (37.center)
			 to (54.center)
			 to [bend left] (47.center)
			 to (51.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to (48.center)
			 to [bend left] (52.center)
			 to (46.center);
		\draw (43.center) to (56);
		\draw [bend right] (58.center) to (62.center);
		\draw [bend left] (57.center) to (42.center);
		\draw (62.center) to (59);
		\draw [bend right] (61.center) to (63.center);
		\draw [bend left] (60.center) to (64.center);
		\draw (42.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=black] (7) at (2, -1) {};
		\node [style=none] (10) at (7, -1) {$\overset{A1}{=}$};
		\node [style=black] (11) at (12, -1) {};
		\node [style=none] (12) at (9, -1) {};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (16, 1) {};
		\node [style=none] (15) at (16, -1) {};
		\node [style=black] (16) at (14, 0) {};
		\node [style=none] (17) at (16, -2) {};
		\node [style=none] (18) at (14, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (3.center) to (5.center);
		\draw [bend right] (3.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11);
		\draw [bend left] (13.center) to (14.center);
		\draw [bend right] (13.center) to (15.center);
		\draw [bend left, looseness=0.75] (11) to (16);
		\draw [bend right, looseness=0.75] (11) to (18.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (4, 1) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=black] (7) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (3.center) to (5.center);
		\draw [bend right] (3.center) to (6.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (12, -1) {};
		\node [style=none] (12) at (9, -1) {};
		\node [style=none] (13) at (14, 0) {};
		\node [style=none] (14) at (16, 1) {};
		\node [style=none] (15) at (16, -1) {};
		\node [style=black] (16) at (14, 0) {};
		\node [style=none] (17) at (16, -2) {};
		\node [style=none] (18) at (14, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left] (13.center) to (14.center);
		\draw [bend right] (13.center) to (15.center);
		\draw [bend left, looseness=0.75] (11) to (16);
		\draw [bend right, looseness=0.75] (11) to (18.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=black] (7) at (2, -2) {};
		\node [style=none] (10) at (4, -1) {$\overset{A2l}{=}$};
		\node [style=black] (11) at (16, -1) {};
		\node [style=none] (12) at (13, -1) {};
		\node [style=none] (13) at (18, 0) {};
		\node [style=black] (16) at (18, 0) {};
		\node [style=none] (18) at (18, -2) {};
		\node [style=none] (19) at (11, -1) {$\overset{A2r}{=}$};
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (16);
		\draw [bend right, looseness=0.75] (11) to (18.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=black] (7) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA2middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (16, -1) {};
		\node [style=none] (12) at (13, -1) {};
		\node [style=none] (13) at (18, 0) {};
		\node [style=black] (16) at (18, 0) {};
		\node [style=none] (18) at (18, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (16);
		\draw [bend right, looseness=0.75] (11) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=black] (11) at (12.25, -1) {};
		\node [style=none] (12) at (9.25, -1) {};
		\node [style=none] (13) at (14.25, 0) {};
		\node [style=none] (18) at (14.25, -2) {};
		\node [style=none] (19) at (7.25, -1) {$\overset{A3}{=}$};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (12.center) to (11);
		\draw [bend right, looseness=0.75] (11) to (18.center);
		\draw [bend left, looseness=0.75] (11) to (13.center);
		\draw [in=180, out=0] (2.center) to (21.center);
		\draw [in=180, out=0] (3.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -2) {};
		\node [style=none] (21) at (4, -2) {};
		\node [style=none] (22) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [in=180, out=0] (2.center) to (21.center);
		\draw [in=180, out=0] (3.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axA3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (12.25, -1) {};
		\node [style=none] (12) at (9.25, -1) {};
		\node [style=none] (13) at (14.25, 0) {};
		\node [style=none] (18) at (14.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend right, looseness=0.75] (11) to (18.center);
		\draw [bend left, looseness=0.75] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -1) {$\Andgate$};
		\node [style=none] (4) at (4, -1.5) {$\Andgate$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (13, -1) {$\Andgate$};
		\node [style=none] (7) at (10.5, -1.5) {$\Andgate$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {$\Andgate$};
		\node [style=none] (10) at (4, -1) {$\overset{B2l}{=}$};
		\node [style=none] (19) at (11, -1) {$\overset{B2r}{=}$};
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (9, -1) {};
		\node [style=none] (22) at (-2.25, -0.5) {$\Flip{1}$};
		\node [style=none] (23) at (17, -1) {$\Andgate$};
		\node [style=none] (24) at (14.75, -1.5) {$\Flip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {$\Andgate$};
		\node [style=none] (22) at (-2.25, -0.5) {$\Flip{1}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB2middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (6, -1) {};
		\node [style=none] (21) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (17, -1) {$\Andgate$};
		\node [style=none] (24) at (14.75, -1.5) {$\Flip{1}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (19) at (7.25, -1) {$\overset{B3}{=}$};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.5, -1) {$\Andgate$};
		\node [style=none] (24) at (11, -1) {$\Andgate$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right=15] (20.center) to (21.center);
		\draw [bend right=15] (3.center) to (20.center);
		\draw [bend left=15] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.5, -1) {$\Andgate$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (20.center);
		\draw [bend right=15] (20.center) to (21.center);
		\draw [bend right=15] (3.center) to (20.center);
		\draw [bend left=15] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (11, -1) {$\Andgate$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.25, -1) {$\overset{B4}{=}$};
		\node [style=none] (23) at (3.5, -1) {$\Notgate$};
		\node [style=none] (24) at (9.5, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=none] (26) at (1, -1) {$\Notgate$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB4left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3.5, -1) {$\Notgate$};
		\node [style=none] (26) at (1, -1) {$\Notgate$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB4right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (9.5, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (19) at (7.25, -1) {$\overset{B5}{=}$};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (12, -1) {};
		\node [style=black] (26) at (0.5, -1) {};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (3.25, -1.5) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (2.5, -1.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (20.center) to (21.center);
		\draw [bend left, looseness=0.75] (20.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (2.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45] (28.center) to (29.center);
		\draw [bend left=45] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw [bend left=15] (22.center) to (33.center);
		\draw [bend right=15, looseness=0.75] (21.center) to (32.center);
		\draw (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB5left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (2, -1.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=black] (26) at (0.5, -1) {};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (3.25, -1.5) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (2.5, -1.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=none] (34) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (20.center) to (21.center);
		\draw [bend left, looseness=0.75] (20.center) to (22.center);
		\draw (2.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45] (28.center) to (29.center);
		\draw [bend left=45] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw [bend left=15] (22.center) to (33.center);
		\draw [bend right=15, looseness=0.75] (21.center) to (32.center);
		\draw (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB5right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (12, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (19) at (7.25, -1) {$\overset{B6}{=}$};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=black] (26) at (-2, -1) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=none] (30) at (3.5, -1.5) {};
		\node [style=none] (31) at (2.75, -1.5) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.25, -2.25) {};
		\node [style=none] (34) at (1.25, -1.75) {};
		\node [style=none] (35) at (1.5, -1.75) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (0.25, -1.75) {};
		\node [style=none] (38) at (2.75, -1.25) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (4.75, -1) {};
		\node [style=black] (41) at (11.5, -1) {};
		\node [style=none] (42) at (13, -1) {$\Flip{0}$};
		\node [style=none] (43) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (20.center) to (21.center);
		\draw [bend left=15] (20.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (2.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45] (28.center) to (29.center);
		\draw [bend left=45] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (36.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (35.center);
		\draw [bend right=15, looseness=0.75] (21.center) to (37.center);
		\draw [bend left=15, looseness=0.50] (22.center) to (39.center);
		\draw [bend right=15, looseness=0.75] (35.center) to (38.center);
		\draw (29.center) to (40.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB6left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=black] (26) at (-2, -1) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (3.5, -0.5) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=none] (30) at (3.5, -1.5) {};
		\node [style=none] (31) at (2.75, -1.5) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.25, -2.25) {};
		\node [style=none] (34) at (1.25, -1.75) {};
		\node [style=none] (35) at (1.5, -1.75) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (0.25, -1.75) {};
		\node [style=none] (38) at (2.75, -1.25) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (20.center) to (21.center);
		\draw [bend left=15] (20.center) to (22.center);
		\draw (2.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45] (28.center) to (29.center);
		\draw [bend left=45] (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (27.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (36.center) to (35.center);
		\draw [bend right=90, looseness=1.50] (36.center) to (35.center);
		\draw [bend right=15, looseness=0.75] (21.center) to (37.center);
		\draw [bend left=15, looseness=0.50] (22.center) to (39.center);
		\draw [bend right=15, looseness=0.75] (35.center) to (38.center);
		\draw (29.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB6right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (10, -1) {};
		\node [style=none] (25) at (11.5, -1) {};
		\node [style=black] (41) at (11.5, -1) {};
		\node [style=none] (42) at (13, -1) {$\Flip{0}$};
		\node [style=none] (43) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.25, -1) {$\overset{B7}{=}$};
		\node [style=none] (40) at (4.75, -1) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.25, -2.25) {};
		\node [style=none] (53) at (-0.5, -2.25) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style=none] (55) at (3.25, -0.5) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (3.25, -1.5) {};
		\node [style=none] (58) at (2.5, -1.5) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.5, -1.5) {};
		\node [style=none] (61) at (2.75, -1.25) {};
		\node [style=none] (62) at (2.75, -0.75) {};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (-0.5, -2) {};
		\node [style=none] (66) at (-0.5, -1.5) {};
		\node [style=none] (67) at (-2, -0.25) {};
		\node [style=none] (68) at (17, -0.5) {};
		\node [style=none] (69) at (17.75, -0.5) {};
		\node [style=none] (70) at (18.25, -1) {};
		\node [style=none] (71) at (17.75, -1.5) {};
		\node [style=none] (72) at (17, -1.5) {};
		\node [style=none] (73) at (17, -1.25) {};
		\node [style=none] (74) at (17, -0.75) {};
		\node [style=none] (75) at (19, -1) {};
		\node [style=none] (76) at (14, -1.5) {};
		\node [style=none] (77) at (14.75, -1.5) {};
		\node [style=none] (78) at (15.5, -2) {};
		\node [style=none] (79) at (14.75, -2.5) {};
		\node [style=none] (80) at (14, -2.5) {};
		\node [style=none] (81) at (14, -1.5) {};
		\node [style=none] (82) at (14, -2.5) {};
		\node [style=none] (83) at (14.25, -2.25) {};
		\node [style=none] (84) at (14.25, -1.75) {};
		\node [style=none] (85) at (14, 0.5) {};
		\node [style=none] (86) at (14.75, 0.5) {};
		\node [style=none] (87) at (15.5, 0) {};
		\node [style=none] (88) at (14.75, -0.5) {};
		\node [style=none] (89) at (14, -0.5) {};
		\node [style=none] (90) at (14, 0.5) {};
		\node [style=none] (91) at (14, -0.5) {};
		\node [style=none] (92) at (14.25, -0.25) {};
		\node [style=none] (93) at (14.25, 0.25) {};
		\node [style=none] (94) at (10, 0) {};
		\node [style=none] (95) at (10, -2) {};
		\node [style=none] (96) at (10, -1) {};
		\node [style=none] (97) at (11, 0) {};
		\node [style=black] (98) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw [bend left=45] (50.center) to (51.center);
		\draw [bend left=45] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (53.center);
		\draw [bend left=15, looseness=0.50] (54.center) to (55.center);
		\draw [bend left, looseness=0.75] (55.center) to (56.center);
		\draw [bend left, looseness=0.75] (56.center) to (57.center);
		\draw [bend left=15, looseness=0.50] (57.center) to (58.center);
		\draw [bend left=15] (59.center) to (62.center);
		\draw [bend left, looseness=0.75] (62.center) to (61.center);
		\draw [bend left=15] (61.center) to (60.center);
		\draw (56.center) to (40.center);
		\draw [bend right=15, looseness=0.50] (51.center) to (61.center);
		\draw [bend left=15, looseness=0.50] (67.center) to (62.center);
		\draw [bend left=15, looseness=0.50] (64.center) to (66.center);
		\draw [bend right=15, looseness=0.75] (63.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw [bend left=45] (69.center) to (70.center);
		\draw [bend left=45] (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (68.center) to (72.center);
		\draw (70.center) to (75.center);
		\draw [bend left=15, looseness=0.50] (76.center) to (77.center);
		\draw [bend left, looseness=0.75] (77.center) to (78.center);
		\draw [bend left, looseness=0.75] (78.center) to (79.center);
		\draw [bend left=15, looseness=0.50] (79.center) to (80.center);
		\draw [bend left=15] (81.center) to (84.center);
		\draw [bend left, looseness=0.75] (84.center) to (83.center);
		\draw [bend left=15] (83.center) to (82.center);
		\draw [bend left=15, looseness=0.50] (85.center) to (86.center);
		\draw [bend left, looseness=0.75] (86.center) to (87.center);
		\draw [bend left, looseness=0.75] (87.center) to (88.center);
		\draw [bend left=15, looseness=0.50] (88.center) to (89.center);
		\draw [bend left=15] (90.center) to (93.center);
		\draw [bend left, looseness=0.75] (93.center) to (92.center);
		\draw [bend left=15] (92.center) to (91.center);
		\draw [bend right=15, looseness=0.50] (96.center) to (92.center);
		\draw [bend right=15, looseness=0.50] (95.center) to (83.center);
		\draw [bend right, looseness=0.75] (97.center) to (84.center);
		\draw [bend left=15] (97.center) to (93.center);
		\draw (94.center) to (98);
		\draw [bend left=15] (87.center) to (74.center);
		\draw [bend right=15] (78.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB7left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (4.75, -1) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.25, -2.25) {};
		\node [style=none] (53) at (-0.5, -2.25) {};
		\node [style=none] (54) at (2.5, -0.5) {};
		\node [style=none] (55) at (3.25, -0.5) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (3.25, -1.5) {};
		\node [style=none] (58) at (2.5, -1.5) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.5, -1.5) {};
		\node [style=none] (61) at (2.75, -1.25) {};
		\node [style=none] (62) at (2.75, -0.75) {};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (-0.5, -2) {};
		\node [style=none] (66) at (-0.5, -1.5) {};
		\node [style=none] (67) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw [bend left=45] (50.center) to (51.center);
		\draw [bend left=45] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (53.center);
		\draw [bend left=15, looseness=0.50] (54.center) to (55.center);
		\draw [bend left, looseness=0.75] (55.center) to (56.center);
		\draw [bend left, looseness=0.75] (56.center) to (57.center);
		\draw [bend left=15, looseness=0.50] (57.center) to (58.center);
		\draw [bend left=15] (59.center) to (62.center);
		\draw [bend left, looseness=0.75] (62.center) to (61.center);
		\draw [bend left=15] (61.center) to (60.center);
		\draw (56.center) to (40.center);
		\draw [bend right=15, looseness=0.50] (51.center) to (61.center);
		\draw [bend left=15, looseness=0.50] (67.center) to (62.center);
		\draw [bend left=15, looseness=0.50] (64.center) to (66.center);
		\draw [bend right=15, looseness=0.75] (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axB7right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (17, -0.5) {};
		\node [style=none] (69) at (17.75, -0.5) {};
		\node [style=none] (70) at (18.25, -1) {};
		\node [style=none] (71) at (17.75, -1.5) {};
		\node [style=none] (72) at (17, -1.5) {};
		\node [style=none] (73) at (17, -1.25) {};
		\node [style=none] (74) at (17, -0.75) {};
		\node [style=none] (75) at (19, -1) {};
		\node [style=none] (76) at (14, -1.5) {};
		\node [style=none] (77) at (14.75, -1.5) {};
		\node [style=none] (78) at (15.5, -2) {};
		\node [style=none] (79) at (14.75, -2.5) {};
		\node [style=none] (80) at (14, -2.5) {};
		\node [style=none] (81) at (14, -1.5) {};
		\node [style=none] (82) at (14, -2.5) {};
		\node [style=none] (83) at (14.25, -2.25) {};
		\node [style=none] (84) at (14.25, -1.75) {};
		\node [style=none] (85) at (14, 0.5) {};
		\node [style=none] (86) at (14.75, 0.5) {};
		\node [style=none] (87) at (15.5, 0) {};
		\node [style=none] (88) at (14.75, -0.5) {};
		\node [style=none] (89) at (14, -0.5) {};
		\node [style=none] (90) at (14, 0.5) {};
		\node [style=none] (91) at (14, -0.5) {};
		\node [style=none] (92) at (14.25, -0.25) {};
		\node [style=none] (93) at (14.25, 0.25) {};
		\node [style=none] (94) at (10, 0) {};
		\node [style=none] (95) at (10, -2) {};
		\node [style=none] (96) at (10, -1) {};
		\node [style=none] (97) at (11, 0) {};
		\node [style=black] (98) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw [bend left=45] (69.center) to (70.center);
		\draw [bend left=45] (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (68.center) to (72.center);
		\draw (70.center) to (75.center);
		\draw [bend left=15, looseness=0.50] (76.center) to (77.center);
		\draw [bend left, looseness=0.75] (77.center) to (78.center);
		\draw [bend left, looseness=0.75] (78.center) to (79.center);
		\draw [bend left=15, looseness=0.50] (79.center) to (80.center);
		\draw [bend left=15] (81.center) to (84.center);
		\draw [bend left, looseness=0.75] (84.center) to (83.center);
		\draw [bend left=15] (83.center) to (82.center);
		\draw [bend left=15, looseness=0.50] (85.center) to (86.center);
		\draw [bend left, looseness=0.75] (86.center) to (87.center);
		\draw [bend left, looseness=0.75] (87.center) to (88.center);
		\draw [bend left=15, looseness=0.50] (88.center) to (89.center);
		\draw [bend left=15] (90.center) to (93.center);
		\draw [bend left, looseness=0.75] (93.center) to (92.center);
		\draw [bend left=15] (92.center) to (91.center);
		\draw [bend right=15, looseness=0.50] (96.center) to (92.center);
		\draw [bend right=15, looseness=0.50] (95.center) to (83.center);
		\draw [bend right, looseness=0.75] (97.center) to (84.center);
		\draw [bend left=15] (97.center) to (93.center);
		\draw (94.center) to (98);
		\draw [bend left=15] (87.center) to (74.center);
		\draw [bend right=15] (78.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{C1}{=}$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=black] (5) at (-4, 0) {};
		\node [style=none] (6) at (-5.75, 0) {$\Flip{1}$};
		\node [style=none] (7) at (4, 0.75) {$\Flip{1}$};
		\node [style=none] (8) at (4, -0.75) {$\Flip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend left, looseness=0.75] (5) to (3.center);
		\draw [bend right, looseness=0.75] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=black] (5) at (-4, 0) {};
		\node [style=none] (6) at (-5.75, 0) {$\Flip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend left, looseness=0.75] (5) to (3.center);
		\draw [bend right, looseness=0.75] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4, 0.75) {$\Flip{1}$};
		\node [style=none] (8) at (4, -0.75) {$\Flip{1}$};
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{C2}{=}$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=black] (5) at (-4, 0) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-6.25, -0.5) {};
		\node [style=none] (14) at (-7.25, 0.25) {};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=none] (16) at (-6.25, -0.25) {};
		\node [style=none] (17) at (-7.25, -0.25) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (19) at (6.75, 1.5) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (6, 0.5) {};
		\node [style=none] (23) at (6, -0.5) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (6.75, -1.5) {};
		\node [style=none] (27) at (6, -1.5) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (8, -1) {};
		\node [style=none] (30) at (6, 1.25) {};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (6, -1.25) {};
		\node [style=black] (34) at (3, -1) {};
		\node [style=black] (35) at (3, 1) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=none] (44) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend left=45, looseness=0.75] (5) to (3.center);
		\draw [bend right=45, looseness=0.75] (5) to (4.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (10.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (15.center);
		\draw [bend right=15, looseness=0.50] (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw [bend left=45] (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [bend left=45] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (27.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [bend left=15] (35) to (43.center);
		\draw [bend right] (35) to (38.center);
		\draw [bend left=15, looseness=0.75] (43.center) to (30.center);
		\draw [bend right=15, looseness=0.75] (44.center) to (33.center);
		\draw [bend right=15] (34) to (44.center);
		\draw [bend left] (34) to (39.center);
		\draw [in=-180, out=0] (38.center) to (32.center);
		\draw [in=-180, out=0] (39.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=black] (5) at (-4, 0) {};
		\node [style=none] (9) at (-6.25, 0.5) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (-5.5, -0.5) {};
		\node [style=none] (13) at (-6.25, -0.5) {};
		\node [style=none] (14) at (-7.25, 0.25) {};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=none] (16) at (-6.25, -0.25) {};
		\node [style=none] (17) at (-7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend left=45, looseness=0.75] (5) to (3.center);
		\draw [bend right=45, looseness=0.75] (5) to (4.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (10.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (15.center);
		\draw [bend right=15, looseness=0.50] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (19) at (6.75, 1.5) {};
		\node [style=none] (20) at (7.25, 1) {};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (6, 0.5) {};
		\node [style=none] (23) at (6, -0.5) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (7.25, -1) {};
		\node [style=none] (26) at (6.75, -1.5) {};
		\node [style=none] (27) at (6, -1.5) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (8, -1) {};
		\node [style=none] (30) at (6, 1.25) {};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (6, -1.25) {};
		\node [style=black] (34) at (3, -1) {};
		\node [style=black] (35) at (3, 1) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (2, -1) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=none] (44) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw [bend left=45] (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (18.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [bend left=45] (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (27.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [bend left=15] (35) to (43.center);
		\draw [bend right] (35) to (38.center);
		\draw [bend left=15, looseness=0.75] (43.center) to (30.center);
		\draw [bend right=15, looseness=0.75] (44.center) to (33.center);
		\draw [bend right=15] (34) to (44.center);
		\draw [bend left] (34) to (39.center);
		\draw [in=-180, out=0] (38.center) to (32.center);
		\draw [in=-180, out=0] (39.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{C3}{=}$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=black] (5) at (-4, 0) {};
		\node [style=none] (6) at (-6.25, 0.5) {};
		\node [style=none] (7) at (-6.25, -0.5) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7.25, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7.25, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=black] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (7.75, 1) {};
		\node [style=none] (26) at (7.75, -1) {};
		\node [style=none] (27) at (-7, 0) {};
		\node [style=none] (28) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend left, looseness=0.75] (5) to (3.center);
		\draw [bend right, looseness=0.75] (5) to (4.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw (24.center) to (23);
		\draw [bend left] (23) to (21.center);
		\draw [bend right] (23) to (22.center);
		\draw (19.center) to (25.center);
		\draw (14.center) to (26.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7.25, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7.25, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=black] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (7.75, 1) {};
		\node [style=none] (26) at (7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw (24.center) to (23);
		\draw [bend left] (23) to (21.center);
		\draw [bend right] (23) to (22.center);
		\draw (19.center) to (25.center);
		\draw (14.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axC3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (7.25, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7.25, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=black] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (7.75, 1) {};
		\node [style=none] (26) at (7.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (15.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (19.center);
		\draw (24.center) to (23);
		\draw [bend left] (23) to (21.center);
		\draw [bend right] (23) to (22.center);
		\draw (19.center) to (25.center);
		\draw (14.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{D1}{=}$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-6.25, -0.25) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-5.25, -0.75) {};
		\node [style=none] (17) at (-6.25, -0.75) {};
		\node [style=black] (34) at (4, -1.5) {};
		\node [style=black] (35) at (4, 0.5) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (10.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (15.center);
		\draw [bend right=15, looseness=0.50] (17.center) to (16.center);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-4.5, -1) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-6.25, -0.25) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-5.25, -0.75) {};
		\node [style=none] (17) at (-6.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (10.center) to (11.center);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (9.center) to (13.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (15.center);
		\draw [bend right=15, looseness=0.50] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (34) at (5.75, -0.75) {};
		\node [style=black] (35) at (5.75, 0.25) {};
		\node [style=none] (36) at (4.75, 0.25) {};
		\node [style=none] (37) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35);
		\draw (37.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{D2}{=}$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=black] (35) at (4, -0.5) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (39) at (-5.25, -1) {};
		\node [style=none] (40) at (-4.25, -0.5) {};
		\node [style=none] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-4.25, -0.5) {};
		\node [style=none] (43) at (-6, -0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (36.center) to (35);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (41.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (38) at (-5.25, 0) {};
		\node [style=none] (39) at (-5.25, -1) {};
		\node [style=none] (40) at (-4.25, -0.5) {};
		\node [style=none] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-4.25, -0.5) {};
		\node [style=none] (43) at (-6, -0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (41.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (35) at (4, -0.5) {};
		\node [style=none] (36) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{D3}{=}$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-4.75, -0.5) {$\Flip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axD3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=black] (5) at (-3, -0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-4.75, -0.5) {$\Flip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=black] (7) at (-1, -1) {};
		\node [style=none] (10) at (6.25, -1) {$\overset{F1}{=}$};
		\node [style=black] (11) at (13, -1) {};
		\node [style=none] (12) at (16, -1) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (9, -1) {};
		\node [style=black] (16) at (11, 0) {};
		\node [style=none] (17) at (9, -2) {};
		\node [style=none] (18) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (3.center) to (5.center);
		\draw [bend left] (3.center) to (6.center);
		\draw (2.center) to (4.center);
		\draw (12.center) to (11);
		\draw [bend right] (13.center) to (14.center);
		\draw [bend left] (13.center) to (15.center);
		\draw [bend right, looseness=0.75] (11) to (16);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -3) {$\Flip{1}$};
		\node [style=none] (1) at (-1, -3) {$\coflip{1}$};
		\node [style=none] (2) at (10.5, -3) {$\Flip{0}$};
		\node [style=none] (3) at (12.25, -3) {$\coflip{0}$};
		\node [style=none] (4) at (1.5, -3) {$\overset{F10l}{=}$};
		\node [style=none] (5) at (7.75, -3) {$\overset{F10r}{=}$};
		\node [style=none] (6) at (5.5, -2.5) {};
		\node [style=none] (7) at (4, -2.5) {};
		\node [style=none] (8) at (4, -4) {};
		\node [style=none] (9) at (5.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (7.center) to (6.center);
		\draw [dotted] (7.center) to (8.center);
		\draw [dotted] (8.center) to (9.center);
		\draw [dotted] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF10middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (7.center) to (6.center);
		\draw [dotted] (7.center) to (8.center);
		\draw [dotted] (8.center) to (9.center);
		\draw [dotted] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF1left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=black] (7) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (3.center) to (5.center);
		\draw [bend left] (3.center) to (6.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (13, -1) {};
		\node [style=none] (12) at (16, -1) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=none] (14) at (9, 1) {};
		\node [style=none] (15) at (9, -1) {};
		\node [style=black] (16) at (11, 0) {};
		\node [style=none] (17) at (9, -2) {};
		\node [style=none] (18) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend right] (13.center) to (14.center);
		\draw [bend left] (13.center) to (15.center);
		\draw [bend right, looseness=0.75] (11) to (16);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2, -1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=black] (11) at (11.25, -1) {};
		\node [style=none] (12) at (14.25, -1) {};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (18) at (9.25, -2) {};
		\node [style=none] (19) at (6.5, -1) {$\overset{F2}{=}$};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw [in=0, out=180] (2.center) to (21.center);
		\draw [in=0, out=180] (3.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF2left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2, -1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (22) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw [in=0, out=180] (2.center) to (21.center);
		\draw [in=0, out=180] (3.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (11.25, -1) {};
		\node [style=none] (12) at (14.25, -1) {};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (18) at (9.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (11, -1) {};
		\node [style=none] (12) at (12, -1) {};
		\node [style=none] (13) at (9, 0) {};
		\node [style=none] (18) at (9, -2) {};
		\node [style=black] (26) at (7, -1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (29) at (9, -2) {};
		\node [style=none] (30) at (14.5, -0.75) {$\overset{F3}{=}$};
		\node [style=none] (32) at (19.25, -1) {};
		\node [style=none] (36) at (28.25, 0) {};
		\node [style=none] (39) at (28.25, -3) {};
		\node [style=none] (40) at (17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw (27.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (29.center);
		\draw [bend left, looseness=0.75] (26) to (28.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF3left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (11, -1) {};
		\node [style=none] (12) at (12, -1) {};
		\node [style=none] (13) at (9, 0) {};
		\node [style=none] (18) at (9, -2) {};
		\node [style=black] (26) at (7, -1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (29) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw (27.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (29.center);
		\draw [bend left, looseness=0.75] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF3right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (19.25, -1) {};
		\node [style=none] (40) at (17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF4F5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2, -2) {};
		\node [style=none] (1) at (4, -2) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, -3) {};
		\node [style=black] (11) at (11.25, -1) {};
		\node [style=none] (12) at (13, -1) {};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=none] (18) at (9.25, -2) {};
		\node [style=none] (19) at (6.25, -1) {$\overset{F4}{=}$};
		\node [style=black] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (-2.25, -3) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=black] (26) at (14.75, -1) {};
		\node [style=none] (27) at (13, -1) {};
		\node [style=none] (28) at (16.75, 0) {};
		\node [style=none] (29) at (16.75, -2) {};
		\node [style=none] (30) at (19.5, -1) {$\overset{F5}{=}$};
		\node [style=black] (31) at (24, -2) {};
		\node [style=none] (32) at (22, -2) {};
		\node [style=none] (33) at (25.25, -1) {};
		\node [style=none] (34) at (25.25, -3) {};
		\node [style=black] (35) at (26.25, 0) {};
		\node [style=none] (36) at (28.25, 0) {};
		\node [style=none] (37) at (25.25, 1) {};
		\node [style=none] (38) at (25.25, -1) {};
		\node [style=none] (39) at (28.25, -3) {};
		\node [style=none] (40) at (22, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left] (20) to (22.center);
		\draw [bend right] (20) to (23.center);
		\draw (24.center) to (3.center);
		\draw (22.center) to (25.center);
		\draw (27.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (29.center);
		\draw [bend left, looseness=0.75] (26) to (28.center);
		\draw (32.center) to (31);
		\draw [bend left] (31) to (33.center);
		\draw [bend right] (31) to (34.center);
		\draw (36.center) to (35);
		\draw [bend right] (35) to (37.center);
		\draw [bend left] (35) to (38.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF4left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.25, -1) {};
		\node [style=none] (1) at (3.25, -1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=black] (20) at (-1, 1) {};
		\node [style=none] (21) at (-3, 1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (-3, -2) {};
		\node [style=none] (25) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (21.center) to (20);
		\draw [bend left] (20) to (22.center);
		\draw [bend right] (20) to (23.center);
		\draw (24.center) to (3.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF4right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-3.75, 1) {};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=black] (26) at (1.75, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw (27.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (29.center);
		\draw [bend left, looseness=0.75] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (31) at (-20.5, -1) {};
		\node [style=none] (32) at (-22.5, -1) {};
		\node [style=none] (33) at (-19.25, 0) {};
		\node [style=none] (34) at (-19.25, -2) {};
		\node [style=black] (35) at (-18.25, 1) {};
		\node [style=none] (36) at (-16.25, 1) {};
		\node [style=none] (37) at (-19.25, 2) {};
		\node [style=none] (38) at (-19.25, 0) {};
		\node [style=none] (39) at (-16.25, -2) {};
		\node [style=none] (40) at (-22.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31);
		\draw [bend left] (31) to (33.center);
		\draw [bend right] (31) to (34.center);
		\draw (36.center) to (35);
		\draw [bend right] (35) to (37.center);
		\draw [bend left] (35) to (38.center);
		\draw (39.center) to (34.center);
		\draw (37.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (99) at (0, -3) {};
		\node [style=none] (100) at (-1.5, -3) {};
		\node [style=none] (105) at (4, -4.75) {};
		\node [style=black] (107) at (0, -4) {};
		\node [style=none] (108) at (-1.5, -4) {};
		\node [style=none] (113) at (4, -5.25) {};
		\node [style=none] (115) at (4, -4.5) {};
		\node [style=none] (116) at (4.75, -4.5) {};
		\node [style=none] (117) at (5.25, -5) {};
		\node [style=none] (118) at (4.75, -5.5) {};
		\node [style=none] (119) at (4, -5.5) {};
		\node [style=none] (120) at (4, -5.25) {};
		\node [style=none] (121) at (4, -4.75) {};
		\node [style=none] (122) at (7, -5) {};
		\node [style=none] (172) at (7, -2) {$\coflip{1}$};
		\node [style=none] (173) at (9.5, -3.5) {$\overset{F6}{=}$};
		\node [style=none] (174) at (14.25, -3.75) {};
		\node [style=none] (175) at (12.75, -2.75) {};
		\node [style=none] (176) at (12.75, -4.75) {};
		\node [style=black] (177) at (14.25, -3.75) {};
		\node [style=none] (178) at (16, -3.75) {};
		\node [style=none] (179) at (4, -2.25) {};
		\node [style=none] (180) at (4, -1.75) {};
		\node [style=none] (181) at (3.75, -1.5) {};
		\node [style=none] (182) at (4.5, -1.5) {};
		\node [style=none] (183) at (5.25, -2) {};
		\node [style=none] (184) at (4.5, -2.5) {};
		\node [style=none] (185) at (3.75, -2.5) {};
		\node [style=none] (186) at (3.75, -1.5) {};
		\node [style=none] (187) at (3.75, -2.5) {};
		\node [style=none] (188) at (4, -2.25) {};
		\node [style=none] (189) at (4, -1.75) {};
		\node [style=none] (190) at (5.25, -2) {};
		\node [style=none] (191) at (5.5, -2) {};
		\node [style=none] (192) at (5.5, -2) {};
		\node [style=none] (193) at (5.25, -2) {};
		\node [style=none] (194) at (5.5, -2) {};
		\node [style=none] (195) at (5.25, -2) {};
		\node [style=none] (196) at (3.75, -2.25) {};
		\node [style=none] (197) at (3.75, -1.75) {};
		\node [style=none] (198) at (3.5, -1.5) {};
		\node [style=none] (199) at (3.5, -2.5) {};
		\node [style=none] (200) at (3.5, -1.5) {};
		\node [style=none] (201) at (3.5, -2.5) {};
		\node [style=none] (202) at (3.75, -2.25) {};
		\node [style=none] (203) at (3.75, -1.75) {};
		\node [style=none] (206) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (99);
		\draw (108.center) to (107);
		\draw (115.center) to (116.center);
		\draw [bend left=45] (116.center) to (117.center);
		\draw [bend left=45] (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (119.center);
		\draw (117.center) to (122.center);
		\draw [bend right, looseness=0.75] (177) to (175.center);
		\draw [bend left, looseness=0.75] (177) to (176.center);
		\draw (178.center) to (177);
		\draw [bend left=15, looseness=0.50] (181.center) to (182.center);
		\draw [bend left, looseness=0.75] (182.center) to (183.center);
		\draw [bend left, looseness=0.75] (183.center) to (184.center);
		\draw [bend left=15, looseness=0.50] (184.center) to (185.center);
		\draw [bend left=15] (186.center) to (189.center);
		\draw [bend left, looseness=0.75] (189.center) to (188.center);
		\draw [bend left=15] (188.center) to (187.center);
		\draw [bend left=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend right=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend left=15] (200.center) to (203.center);
		\draw [bend left, looseness=0.75] (203.center) to (202.center);
		\draw [bend left=15] (202.center) to (201.center);
		\draw (194.center) to (206.center);
		\draw [bend left=15] (99) to (203.center);
		\draw [bend left, looseness=0.75] (107) to (202.center);
		\draw [bend right] (99) to (121.center);
		\draw [bend right, looseness=0.75] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF6left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (99) at (-0.25, 0.5) {};
		\node [style=none] (100) at (-1.75, 0.5) {};
		\node [style=none] (105) at (3.75, -1.25) {};
		\node [style=black] (107) at (-0.25, -0.5) {};
		\node [style=none] (108) at (-1.75, -0.5) {};
		\node [style=none] (113) at (3.75, -1.75) {};
		\node [style=none] (115) at (3.75, -1) {};
		\node [style=none] (116) at (4.5, -1) {};
		\node [style=none] (117) at (5, -1.5) {};
		\node [style=none] (118) at (4.5, -2) {};
		\node [style=none] (119) at (3.75, -2) {};
		\node [style=none] (120) at (3.75, -1.75) {};
		\node [style=none] (121) at (3.75, -1.25) {};
		\node [style=none] (122) at (6.75, -1.5) {};
		\node [style=none] (172) at (6.75, 1.5) {$\coflip{1}$};
		\node [style=none] (179) at (3.75, 1.25) {};
		\node [style=none] (180) at (3.75, 1.75) {};
		\node [style=none] (181) at (3.5, 2) {};
		\node [style=none] (182) at (4.25, 2) {};
		\node [style=none] (183) at (5, 1.5) {};
		\node [style=none] (184) at (4.25, 1) {};
		\node [style=none] (185) at (3.5, 1) {};
		\node [style=none] (186) at (3.5, 2) {};
		\node [style=none] (187) at (3.5, 1) {};
		\node [style=none] (188) at (3.75, 1.25) {};
		\node [style=none] (189) at (3.75, 1.75) {};
		\node [style=none] (190) at (5, 1.5) {};
		\node [style=none] (191) at (5.25, 1.5) {};
		\node [style=none] (192) at (5.25, 1.5) {};
		\node [style=none] (193) at (5, 1.5) {};
		\node [style=none] (194) at (5.25, 1.5) {};
		\node [style=none] (195) at (5, 1.5) {};
		\node [style=none] (196) at (3.5, 1.25) {};
		\node [style=none] (197) at (3.5, 1.75) {};
		\node [style=none] (198) at (3.25, 2) {};
		\node [style=none] (199) at (3.25, 1) {};
		\node [style=none] (200) at (3.25, 2) {};
		\node [style=none] (201) at (3.25, 1) {};
		\node [style=none] (202) at (3.5, 1.25) {};
		\node [style=none] (203) at (3.5, 1.75) {};
		\node [style=none] (206) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (99);
		\draw (108.center) to (107);
		\draw (115.center) to (116.center);
		\draw [bend left=45] (116.center) to (117.center);
		\draw [bend left=45] (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (119.center);
		\draw (117.center) to (122.center);
		\draw [bend left=15, looseness=0.50] (181.center) to (182.center);
		\draw [bend left, looseness=0.75] (182.center) to (183.center);
		\draw [bend left, looseness=0.75] (183.center) to (184.center);
		\draw [bend left=15, looseness=0.50] (184.center) to (185.center);
		\draw [bend left=15] (186.center) to (189.center);
		\draw [bend left, looseness=0.75] (189.center) to (188.center);
		\draw [bend left=15] (188.center) to (187.center);
		\draw [bend left=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend right=90, looseness=1.50] (195.center) to (194.center);
		\draw [bend left=15] (200.center) to (203.center);
		\draw [bend left, looseness=0.75] (203.center) to (202.center);
		\draw [bend left=15] (202.center) to (201.center);
		\draw (194.center) to (206.center);
		\draw [bend left=15] (99) to (203.center);
		\draw [bend left, looseness=0.75] (107) to (202.center);
		\draw [bend right] (99) to (121.center);
		\draw [bend right, looseness=0.75] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF6right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (0, 0) {};
		\node [style=none] (175) at (-1.5, 1) {};
		\node [style=none] (176) at (-1.5, -1) {};
		\node [style=black] (177) at (0, 0) {};
		\node [style=none] (178) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (177) to (175.center);
		\draw [bend left, looseness=0.75] (177) to (176.center);
		\draw (178.center) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (7.75, -2.75) {};
		\node [style=none] (113) at (7.75, -3.25) {};
		\node [style=none] (115) at (7.75, -2.5) {};
		\node [style=none] (116) at (8.5, -2.5) {};
		\node [style=none] (117) at (9, -3) {};
		\node [style=none] (118) at (8.5, -3.5) {};
		\node [style=none] (119) at (7.75, -3.5) {};
		\node [style=none] (120) at (7.75, -3.25) {};
		\node [style=none] (121) at (7.75, -2.75) {};
		\node [style=none] (173) at (15, -2.75) {$\overset{F7}{=}$};
		\node [style=none] (174) at (20.5, -2.25) {$\coflip{1}$};
		\node [style=none] (175) at (18.25, -2.25) {};
		\node [style=none] (176) at (18.25, -3.75) {};
		\node [style=none] (178) at (20.5, -3.75) {$\coflip{1}$};
		\node [style=none] (179) at (6.75, -2.75) {};
		\node [style=none] (180) at (6.75, -3.25) {};
		\node [style=none] (181) at (10.75, -3) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw [bend left=45] (116.center) to (117.center);
		\draw [bend left=45] (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (119.center);
		\draw (179.center) to (121.center);
		\draw (180.center) to (120.center);
		\draw (117.center) to (181.center);
		\draw (175.center) to (174.center);
		\draw (176.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF7left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-0.5, 0.25) {};
		\node [style=none] (113) at (-0.5, -0.25) {};
		\node [style=none] (115) at (-0.5, 0.5) {};
		\node [style=none] (116) at (0.25, 0.5) {};
		\node [style=none] (117) at (0.75, 0) {};
		\node [style=none] (118) at (0.25, -0.5) {};
		\node [style=none] (119) at (-0.5, -0.5) {};
		\node [style=none] (120) at (-0.5, -0.25) {};
		\node [style=none] (121) at (-0.5, 0.25) {};
		\node [style=none] (179) at (-1.5, 0.25) {};
		\node [style=none] (180) at (-1.5, -0.25) {};
		\node [style=none] (181) at (2.5, 0) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (116.center);
		\draw [bend left=45] (116.center) to (117.center);
		\draw [bend left=45] (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (115.center) to (119.center);
		\draw (179.center) to (121.center);
		\draw (180.center) to (120.center);
		\draw (117.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF7right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (1, 0.75) {$\coflip{1}$};
		\node [style=none] (175) at (-1.25, 0.75) {};
		\node [style=none] (176) at (-1.25, -0.75) {};
		\node [style=none] (178) at (1, -0.75) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175.center) to (174.center);
		\draw (176.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (15, -2.75) {$\overset{F8}{=}$};
		\node [style=none] (176) at (9.75, -3.5) {};
		\node [style=none] (178) at (12.25, -3.5) {};
		\node [style=none] (179) at (10.25, -2.25) {$\Flip{\bot}$};
		\node [style=none] (180) at (12.25, -2.25) {};
		\node [style=none] (181) at (20.5, -2) {$\Flip{\bot}$};
		\node [style=none] (182) at (21.75, -2) {};
		\node [style=none] (183) at (17.5, -3.5) {};
		\node [style=black] (184) at (19, -3.5) {};
		\node [style=none] (185) at (20.5, -3.5) {$\Flip{0}$};
		\node [style=none] (186) at (21.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF8left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-1.5, -1) {};
		\node [style=none] (178) at (1, -1) {};
		\node [style=none] (179) at (-1, 0.25) {$\Flip{\bot}$};
		\node [style=none] (180) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176.center) to (178.center);
		\draw (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF8right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (181) at (1, 0.5) {$\Flip{\bot}$};
		\node [style=none] (182) at (2.25, 0.5) {};
		\node [style=none] (183) at (-2, -1) {};
		\node [style=black] (184) at (-0.5, -1) {};
		\node [style=none] (185) at (1, -1) {$\Flip{0}$};
		\node [style=none] (186) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181.center) to (182.center);
		\draw (183.center) to (184);
		\draw (185.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (15, -2.75) {$\overset{F9}{=}$};
		\node [style=none] (174) at (21.25, -1.75) {$\coflip{1}$};
		\node [style=none] (175) at (20, -1.75) {};
		\node [style=none] (176) at (5.75, -2.75) {};
		\node [style=none] (178) at (7.75, -2.75) {$\coflip{1}$};
		\node [style=none] (179) at (10.5, -2.75) {$\Flip{1}$};
		\node [style=none] (180) at (12.5, -2.75) {};
		\node [style=none] (181) at (18.75, -2.75) {};
		\node [style=none] (182) at (20, -1.75) {};
		\node [style=none] (183) at (20, -3.75) {};
		\node [style=black] (184) at (18.75, -2.75) {};
		\node [style=none] (185) at (17.25, -2.75) {};
		\node [style=none] (186) at (22, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175.center) to (174.center);
		\draw (176.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw [bend left] (181.center) to (182.center);
		\draw [bend right] (181.center) to (183.center);
		\draw (185.center) to (184);
		\draw (183.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axF9right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (2.5, 1) {$\coflip{1}$};
		\node [style=none] (175) at (1.25, 1) {};
		\node [style=none] (181) at (0, 0) {};
		\node [style=none] (182) at (1.25, 1) {};
		\node [style=none] (183) at (1.25, -1) {};
		\node [style=black] (184) at (0, 0) {};
		\node [style=none] (185) at (-1.5, 0) {};
		\node [style=none] (186) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (175.center) to (174.center);
		\draw [bend left] (181.center) to (182.center);
		\draw [bend right] (181.center) to (183.center);
		\draw (185.center) to (184);
		\draw (183.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axiomplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 3.5) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (7) at (-8.5, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none, scale=0.6] (17) at (2.5, 2) {$m$};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=black] (20) at (-6.75, 1.5) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none,scale=0.7] (23) at (-8.5, 2) {$n$};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-4, 0.25) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (-4, 3.25) {};
		\node [style=none] (33) at (-4, 2.25) {};
		\node [style=none] (34) at (-3, 2.25) {};
		\node [style=none] (35) at (-3, 3.25) {};
		\node [style=none] (36) at (-3, 2.75) {};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=none] (41) at (-5, 1) {};
		\node [style=none,scale=0.6] (42) at (-5, 3) {$\Flip{0}$};
		\node [style=none,scale=0.6] (43) at (-5, 1) {$\Flip{1}$};
		\node [style=none,scale=0.6] (44) at (-1, 1) {$m$};
		\node [style=none,scale=0.6] (45) at (-1, 3) {$m$};
		\node [style=none,scale=0.6] (46) at (-3.5, 2.75) {$f$};
		\node [style=none,scale=0.6] (47) at (-3.5, 0.75) {$f$};
		\node [style=none] (49) at (6.75, 1.75) {};
		\node [style=none] (50) at (6.75, 2.5) {};
		\node [style=none] (51) at (6.75, 1.5) {};
		\node [style=none] (52) at (7.75, 1.5) {};
		\node [style=none] (53) at (7.75, 2.5) {};
		\node [style=none] (54) at (7.75, 2) {};
		\node [style=none] (55) at (6.75, 2.25) {};
		\node [style=none] (56) at (6.75, 1.75) {};
		\node [style=none,scale=0.6] (57) at (7.25, 2) {$f$};
		\node [style=none] (58) at (4, 2) {$=$};
		\node [style=none] (59) at (5.5, 2.25) {};
		\node [style=none] (60) at (5.5, 1.75) {};
		\node [style=none] (61) at (8.75, 2) {};
		\node [style=none, scale=0.6] (62) at (9.5, 2) {$m$};
		\node [style=none, scale=0.6] (63) at (5, 1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (4.center);
		\draw (11.center) to (16.center);
		\draw (18.center) to (20);
		\draw [bend left, looseness=0.75] (20) to (21.center);
		\draw [bend right] (20) to (22.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (40.center);
		\draw (28.center) to (39.center);
		\draw (42.center) to (37.center);
		\draw (41.center) to (29.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw (54.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/axiompluscorretto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 3.5) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (7) at (-8.5, 3.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none, scale=0.6] (17) at (2.5, 2) {$m$};
		\node [style=none] (18) at (-8.5, 1.5) {};
		\node [style=black] (20) at (-6.75, 1.5) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=none,scale=0.7] (23) at (-8.5, 2) {$n$};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-4, 0.25) {};
		\node [style=none] (26) at (-3, 0.25) {};
		\node [style=none] (27) at (-3, 1.25) {};
		\node [style=none] (28) at (-3, 0.75) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style=none] (31) at (-4, 2.5) {};
		\node [style=none] (32) at (-4, 3.25) {};
		\node [style=none] (33) at (-4, 2.25) {};
		\node [style=none] (34) at (-3, 2.25) {};
		\node [style=none] (35) at (-3, 3.25) {};
		\node [style=none] (36) at (-3, 2.75) {};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-4, 2.5) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=none] (41) at (-5, 1) {};
		\node [style=none,scale=0.6] (42) at (-5, 3) {$\Flip{1}$};
		\node [style=none,scale=0.6] (43) at (-5, 1) {$\Flip{0}$};
		\node [style=none,scale=0.6] (44) at (-1, 1) {$m$};
		\node [style=none,scale=0.6] (45) at (-1, 3) {$m$};
		\node [style=none,scale=0.6] (46) at (-3.5, 2.75) {$f$};
		\node [style=none,scale=0.6] (47) at (-3.5, 0.75) {$f$};
		\node [style=none] (49) at (6.75, 1.75) {};
		\node [style=none] (50) at (6.75, 2.5) {};
		\node [style=none] (51) at (6.75, 1.5) {};
		\node [style=none] (52) at (7.75, 1.5) {};
		\node [style=none] (53) at (7.75, 2.5) {};
		\node [style=none] (54) at (7.75, 2) {};
		\node [style=none] (55) at (6.75, 2.25) {};
		\node [style=none] (56) at (6.75, 1.75) {};
		\node [style=none,scale=0.6] (57) at (7.25, 2) {$f$};
		\node [style=none] (58) at (4, 2) {$=$};
		\node [style=none] (59) at (5.5, 2.25) {};
		\node [style=none] (60) at (5.5, 1.75) {};
		\node [style=none] (61) at (8.75, 2) {};
		\node [style=none, scale=0.6] (62) at (9.5, 2) {$m$};
		\node [style=none, scale=0.6] (63) at (5, 1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (4.center);
		\draw (11.center) to (16.center);
		\draw (18.center) to (20);
		\draw [bend left, looseness=0.75] (20) to (21.center);
		\draw [bend right] (20) to (22.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (40.center);
		\draw (28.center) to (39.center);
		\draw (42.center) to (37.center);
		\draw (41.center) to (29.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (59.center) to (55.center);
		\draw (60.center) to (56.center);
		\draw (54.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/bangnatleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1, 1.25) {$P$};
		\node [style=none] (43) at (0.6, 0.75) {};
		\node [style=none] (45) at (0.6, -0.75) {};
		\node [style=none] (46) at (-1.4, 0.75) {};
		\node [style=none] (47) at (-1.4, 0) {};
		\node [style=none] (48) at (-1.4, -0.75) {};
		\node [style=none] (49) at (1.35, 0) {};
		\node [style=none, scale=0.7] (50) at (-0.9, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/bangnatright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.15, 1.25) {$Q$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (45) at (2.25, -0.75) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (3, 0) {};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (-1, 1.5) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-2, 0.75) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=none] (55) at (-1, -0.75) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=none, scale=0.7] (58) at (0.75, 0.25) {$\vdots$};
		\node [style=none, scale=0.7] (59) at (-1.5, 0.25) {$\vdots$};
		\node [style=label] (60) at (-1.75, 1.25) {$P$};
		\node [style=none] (61) at (-0.25, 0) {$\t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/booleanscopyable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=box] (1) at (-8.5, 0) {$c$};
		\node [style=none] (6) at (2, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=black] (38) at (-3.5, 0) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=box] (66) at (-5.5, 0) {$d$};
		\node [style=none] (67) at (-2, -1) {};
		\node [style=none] (68) at (5.75, 0) {};
		\node [style=box] (69) at (7.5, 0) {$c$};
		\node [style=black] (70) at (9, 0) {};
		\node [style=none] (71) at (10.5, 1) {};
		\node [style=none] (73) at (10.5, -1) {};
		\node [style=box] (74) at (10.5, 1) {$d$};
		\node [style=box] (75) at (10.5, -1) {$d$};
		\node [style=none] (76) at (12, 1) {};
		\node [style=none] (77) at (12, -1) {};
		\node [style=none] (78) at (16, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=none] (79) at (19, 0) {};
		\node [style=black] (81) at (20.25, 0) {};
		\node [style=none] (82) at (21.75, 1) {};
		\node [style=none] (83) at (21.75, -1) {};
		\node [style=box] (84) at (23.5, 1) {$d$};
		\node [style=box] (85) at (23.5, -1) {$d$};
		\node [style=none] (86) at (25, 1) {};
		\node [style=none] (87) at (25, -1) {};
		\node [style=box] (88) at (21.75, 1) {$c$};
		\node [style=box] (89) at (21.75, -1) {$c$};
		\node [style=none] (90) at (-10, 0.5) {};
		\node [style=none] (91) at (-7, 0.5) {};
		\node [style=none] (92) at (-4, 0.5) {};
		\node [style=none, scale=0.6] (93) at (19, 0.5) {$n$};
		\node [style=none, scale=0.6] (94) at (5.75, 0.5) {$n$};
		\node [style=none, scale=0.6] (95) at (-10, 0.5) {$n$};
		\node [style=none, scale=0.6] (96) at (25, 1.5) {$m$};
		\node [style=none, scale=0.6] (97) at (25, -0.5) {$m$};
		\node [style=none, scale=0.6] (98) at (-7, 0.5) {$l$};
		\node [style=none, scale=0.6] (99) at (12, 1.5) {$m$};
		\node [style=none, scale=0.6] (100) at (12, -0.5) {$m$};
		\node [style=none, scale=0.6] (101) at (-4, 0.5) {$m$};
		\node [style=none, scale=0.6] (102) at (8.5, 0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (38) to (43.center);
		\draw (1) to (66);
		\draw (66) to (38);
		\draw [bend right] (38) to (67.center);
		\draw (68.center) to (69);
		\draw [bend left] (70) to (71.center);
		\draw [bend right] (70) to (73.center);
		\draw (69) to (70);
		\draw (74) to (76.center);
		\draw (75) to (77.center);
		\draw [bend left] (81) to (82.center);
		\draw [bend right] (81) to (83.center);
		\draw (84) to (86.center);
		\draw (85) to (87.center);
		\draw (88) to (84);
		\draw (89) to (85);
		\draw (79.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/booleanscopyable2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1) {};
		\node [style=box] (1) at (-7, 1) {$c$};
		\node [style=box] (2) at (-7, -1) {$d$};
		\node [style=none] (6) at (2, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=none] (33) at (-1.75, 1.25) {};
		\node [style=none] (34) at (-1.75, 0.75) {};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=black] (37) at (-4.75, -1) {};
		\node [style=black] (38) at (-4.75, 1) {};
		\node [style=none] (39) at (-5.75, 1) {};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-4, 0.5) {};
		\node [style=none] (42) at (-4, -0.5) {};
		\node [style=none] (43) at (-3.75, 1.5) {};
		\node [style=none] (44) at (-3.75, -1.5) {};
		\node [style=none] (45) at (-9, -1) {};
		\node [style=none] (49) at (11, 2.25) {};
		\node [style=none] (50) at (10, 1.25) {};
		\node [style=none] (51) at (10, -1) {};
		\node [style=none] (52) at (11, -2.25) {};
		\node [style=black] (53) at (6.5, -2) {};
		\node [style=black] (54) at (6.5, 2) {};
		\node [style=none] (55) at (5.5, 2) {};
		\node [style=none] (56) at (5.5, -2) {};
		\node [style=none] (57) at (7.25, 1.5) {};
		\node [style=none] (58) at (7.25, -1.5) {};
		\node [style=none] (59) at (7.5, 2.5) {};
		\node [style=none] (60) at (7.5, -2.5) {};
		\node [style=box] (62) at (8.5, 2.5) {$c$};
		\node [style=box] (63) at (8.75, -2.5) {$d$};
		\node [style=box] (64) at (10, 1.25) {$d$};
		\node [style=box] (65) at (10, -1) {$c$};
		\node [style=none] (66) at (11, 1.25) {};
		\node [style=none] (67) at (11, -1) {};
		\node [style=none,scale=0.6] (68) at (-9, 1.5) {$n$};
		\node [style=none] (70) at (8.25, 1.75) {};
		\node [style=none,scale=0.6] (71) at (-9, -0.5) {$n'$};
		\node [style=none,scale=0.6] (72) at (-5.25, 1.5) {$m$};
		\node [style=none,scale=0.6] (73) at (-5.25, -0.5) {$m'$};
		\node [style=none,scale=0.6] (74) at (5.5, 2.5) {$n$};
		\node [style=none,scale=0.6] (75) at (5.5, -1.5) {$n'$};
		\node [style=none,scale=0.6] (76) at (11.5, 2.25) {$m$};
		\node [style=none,scale=0.6] (77) at (11.5, 1.25) {$m'$};
		\node [style=none,scale=0.6] (78) at (11.5, -1) {$m$};
		\node [style=none,scale=0.6] (79) at (11.5, -2) {$m'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (39.center) to (38);
		\draw (40.center) to (37);
		\draw [bend left=15] (38) to (43.center);
		\draw [bend right] (38) to (41.center);
		\draw [bend left=15, looseness=0.75] (43.center) to (33.center);
		\draw [bend right=15, looseness=0.75] (44.center) to (36.center);
		\draw [bend right=15] (37) to (44.center);
		\draw [bend left] (37) to (42.center);
		\draw [in=-180, out=0] (41.center) to (35.center);
		\draw [in=-180, out=0] (42.center) to (34.center);
		\draw (1) to (39.center);
		\draw (45.center) to (2);
		\draw (2) to (40.center);
		\draw (55.center) to (54);
		\draw (56.center) to (53);
		\draw [bend left=15] (54) to (59.center);
		\draw [bend right] (54) to (57.center);
		\draw [bend left=15, looseness=0.75] (59.center) to (49.center);
		\draw [bend right=15, looseness=0.75] (60.center) to (52.center);
		\draw [bend right=15] (53) to (60.center);
		\draw [bend left] (53) to (58.center);
		\draw [in=-180, out=0] (57.center) to (51.center);
		\draw [in=-180, out=0] (58.center) to (50.center);
		\draw (64) to (66.center);
		\draw (65) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/booleansdiscardable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=box] (1) at (-5.5, 0) {$c$};
		\node [style=box] (2) at (-3.5, 0) {$d$};
		\node [style=black] (3) at (-1, 0) {};
		\node [style=none] (6) at (2, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=none] (7) at (5, 0) {};
		\node [style=box] (8) at (6.5, 0) {$c$};
		\node [style=black] (10) at (8, 0) {};
		\node [style=none] (11) at (11, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=none] (12) at (14, 0) {};
		\node [style=black] (14) at (16, 0) {};
		\node [style=none] (15) at (17, 0) {.};
		\node [style=none, scale=0.6] (16) at (-4.5, 0.5) {$l$};
		\node [style=none, scale=0.6] (17) at (7.5, 0.5) {$l$};
		\node [style=none, scale=0.6] (18) at (14, 0.5) {$n$};
		\node [style=none, scale=0.6] (19) at (-7, 0.5) {$n$};
		\node [style=none, scale=0.6] (20) at (-1.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (21) at (5, 0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7.center) to (8);
		\draw (8) to (10);
		\draw (12.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/booleansdiscardable2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=box] (2) at (-3, 1) {$d$};
		\node [style=black] (3) at (-1, 1) {};
		\node [style=none] (6) at (2, 0) {$\overset{Ind.\ Hp.}{\eqB}$};
		\node [style=none] (12) at (5, 1) {};
		\node [style=black] (14) at (7, 1) {};
		\node [style=none] (15) at (-5, -1) {};
		\node [style=box] (17) at (-3, -1) {$d$};
		\node [style=black] (18) at (-1, -1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=black] (20) at (7, -1) {};
		\node [style=none,scale=0.6] (21) at (-1.5, 1.5) {$m$};
		\node [style=none,scale=0.6] (22) at (-1.5, -0.5) {$m'$};
		\node [style=none,scale=0.6] (23) at (-5, 1.5) {$n$};
		\node [style=none,scale=0.6] (24) at (-5, -0.5) {$n'$};
		\node [style=none,scale=0.6] (25) at (5, 1.5) {$n$};
		\node [style=none,scale=0.6] (26) at (5, -0.5) {$n'$};
		\node [style=none] (27) at (8, -1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (12.center) to (14);
		\draw (17) to (18);
		\draw (19.center) to (20);
		\draw (0.center) to (2);
		\draw (15.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/cobangnatleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-0.15, 1.25) {$P$};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (2, 1.5) {};
		\node [style=none] (52) at (2, 0.75) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (3, -0.75) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=none] (56) at (2, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=none,scale=0.7] (58) at (0.25, 0.25) {$\vdots$};
		\node [style=none,scale=0.7] (59) at (2.5, 0.25) {$\vdots$};
		\node [style=label] (60) at (2.75, 1.25) {$Q$};
		\node [style=none] (61) at (1.25, 0) {$\t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style= tape] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/cobangnatright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (0.35, 1.25) {$Q$};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
		\node [style=none, scale=0.7] (50) at (0.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/codiagapera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (5.75, -0.25) {};
		\node [style=none] (4) at (5.75, 1.45) {};
		\node [style=none] (10) at (3.75, 0.3) {};
		\node [style=none] (19) at (2, -1.65) {};
		\node [style=none] (20) at (2, 1.85) {};
		\node [style=none, scale=0.4] (21) at (0.5, 2.6) {$A$};
		\node [style=none] (22) at (2, -0.65) {};
		\node [style=none] (23) at (3, 0.35) {};
		\node [style=none] (24) at (2, 1.6) {};
		\node [style=none] (25) at (4.25, 1.45) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (2, 1.6) {};
		\node [style=none] (28) at (1, 1.6) {};
		\node [style=none] (29) at (1, 2.85) {};
		\node [style=none] (30) at (2, 2.85) {};
		\node [style=none] (31) at (1, 1.85) {};
		\node [style=none] (32) at (2, -1.9) {};
		\node [style=none] (33) at (1, -0.65) {};
		\node [style=none] (34) at (1, -1.9) {};
		\node [style=none] (35) at (1, -1.65) {};
		\node [style=none] (38) at (3.75, 1.05) {};
		\node [style=none] (41) at (2, 2.6) {};
		\node [style=none] (42) at (1, 2.6) {};
		\node [style=none] (43) at (1, -0.9) {};
		\node [style=none, scale=0.4] (45) at (0.5, 1.85) {$A$};
		\node [style=none] (52) at (2, -0.9) {};
		\node [style=none, scale=0.4] (53) at (0.5, -0.9) {$A$};
		\node [style=none, scale=0.4] (54) at (0.5, -1.65) {$A$};
		\node [style=none] (57) at (5.75, 1) {};
		\node [style=none] (58) at (5.75, 0.25) {};
		\node [style=none, scale=0.4] (59) at (6.25, 1.1) {$A$};
		\node [style=none, scale=0.4] (60) at (6.25, 0.1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (4.center)
			 to (3.center)
			 to (26.center)
			 to [bend left] (32.center)
			 to (34.center)
			 to (33.center)
			 to (22.center)
			 to [bend right=45] (23.center)
			 to [bend right=45] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=tape] (27.center) to (24.center);
		\draw (20.center) to (31.center);
		\draw (19.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw [bend left=45] (20.center) to (10.center);
		\draw [bend left=45] (10.center) to (19.center);
		\draw (43.center) to (52.center);
		\draw [bend left=45] (41.center) to (38.center);
		\draw [bend left=45] (38.center) to (52.center);
		\draw (38.center) to (57.center);
		\draw (10.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/codiagunoperuno.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (5.75, -0.25) {};
		\node [style=none] (4) at (5.75, 1.45) {};
		\node [style=none] (22) at (2, -0.65) {};
		\node [style=none] (23) at (3, 0.35) {};
		\node [style=none] (24) at (2, 1.6) {};
		\node [style=none] (25) at (4.25, 1.45) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (2, 1.6) {};
		\node [style=none] (28) at (1, 1.6) {};
		\node [style=none] (29) at (1, 2.85) {};
		\node [style=none] (30) at (2, 2.85) {};
		\node [style=none] (31) at (1, 1.85) {};
		\node [style=none] (32) at (2, -1.9) {};
		\node [style=none] (33) at (1, -0.65) {};
		\node [style=none] (34) at (1, -1.9) {};
		\node [style=none] (35) at (1, -1.65) {};
		\node [style=none] (41) at (2, 2.6) {};
		\node [style=none] (42) at (1, 2.6) {};
		\node [style=none] (52) at (2, -0.9) {};
		\node [style=none] (57) at (5.75, 1) {};
		\node [style=none] (58) at (5.75, 0.25) {};
		\node [style=none, scale=0.4] (59) at (6.25, 0.6) {$1$};
		\node [style=none, scale=0.4] (60) at (0.5, 2.1) {$1$};
		\node [style=none, scale=0.4] (61) at (0.5, -1.4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (4.center)
			 to (3.center)
			 to (26.center)
			 to [bend left] (32.center)
			 to (34.center)
			 to (33.center)
			 to (22.center)
			 to [bend right=45] (23.center)
			 to [bend right=45] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=tape] (27.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/composizione1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (5.75, -0.25) {};
		\node [style=none] (4) at (5.75, 1.45) {};
		\node [style=none] (10) at (3.75, 0.55) {};
		\node [style=none] (19) at (2, -1.4) {};
		\node [style=none] (20) at (2, 2.1) {};
		\node [style=none, scale=0.4] (21) at (0.5, 2.6) {$A$};
		\node [style=none] (22) at (2, -0.65) {};
		\node [style=none] (23) at (3, 0.35) {};
		\node [style=none] (24) at (2, 1.6) {};
		\node [style=none] (25) at (4.25, 1.45) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (2, 1.6) {};
		\node [style=none] (28) at (1, 1.6) {};
		\node [style=none] (29) at (1, 2.85) {};
		\node [style=none] (30) at (2, 2.85) {};
		\node [style=none] (31) at (1, 2.1) {};
		\node [style=none] (32) at (2, -1.9) {};
		\node [style=none] (33) at (1, -0.65) {};
		\node [style=none] (34) at (1, -1.9) {};
		\node [style=none] (35) at (1, -1.4) {};
		\node [style=none] (38) at (3.75, 1.05) {};
		\node [style=none] (41) at (2, 2.6) {};
		\node [style=none] (42) at (1, 2.6) {};
		\node [style=none] (43) at (1, -0.9) {};
		\node [style=none, scale=0.4] (45) at (0.5, 2.1) {$A$};
		\node [style=none] (52) at (2, -0.9) {};
		\node [style=none, scale=0.4] (53) at (0.5, -0.9) {$A$};
		\node [style=none, scale=0.4] (54) at (0.5, -1.4) {$A$};
		\node [style=box, scale=0.6] (55) at (2, -1.2) {$g$};
		\node [style=box, scale=0.4] (56) at (2, 2.1) {$f$};
		\node [style=none] (57) at (5.75, 1) {};
		\node [style=none] (58) at (5.75, 0.5) {};
		\node [style=none, scale=0.4] (59) at (6.25, 1.1) {$A$};
		\node [style=none, scale=0.4] (60) at (6.25, 0.35) {$A$};
		\node [style=none] (61) at (1.75, -2.4) {};
		\node [style=none] (62) at (1.75, -3.65) {};
		\node [style=none] (65) at (5.75, -2.4) {};
		\node [style=none] (66) at (5.75, -3.65) {};
		\node [style=none] (67) at (5.75, -3) {};
		\node [style=none] (68) at (1, -3) {};
		\node [style=none, scale=0.4] (69) at (6.25, -2.9) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (4.center)
			 to (3.center)
			 to (26.center)
			 to [bend left] (32.center)
			 to (34.center)
			 to (33.center)
			 to (22.center)
			 to [bend right=45] (23.center)
			 to [bend right=45] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=tape] (27.center) to (24.center);
		\draw (20.center) to (31.center);
		\draw (19.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw [bend left=45] (20.center) to (10.center);
		\draw [bend left=45] (10.center) to (19.center);
		\draw (43.center) to (52.center);
		\draw [bend left=45] (41.center) to (38.center);
		\draw [bend left=45] (38.center) to (52.center);
		\draw (38.center) to (57.center);
		\draw (10.center) to (58.center);
		\draw [tape] (65.center)
			 to (61.center)
			 to [bend right=45] (68.center)
			 to [bend right=45] (62.center)
			 to (66.center)
			 to cycle;
		\draw (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/composizione2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-2, -2) {$+_q$};
		\node [style=none] (1) at (-3.75, -2.6) {};
		\node [style=none] (2) at (-3.75, -1.4) {};
		\node [style=none] (3) at (-0.5, 0.1) {};
		\node [style=none] (4) at (-0.5, -4.1) {};
		\node [style=none] (5) at (-0.5, -3) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-2.5, -1.4) {};
		\node [style=none] (9) at (-2.5, -2.6) {};
		\node [style=none] (10) at (4.25, -2.6) {};
		\node [style=none] (11) at (4.25, -1.4) {};
		\node [style=none] (12) at (0, 0.1) {};
		\node [style=none] (13) at (0, -4.1) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (2, -1.4) {};
		\node [style=none] (18) at (2, -2.6) {};
		\node [style=none] (19) at (-3.75, 0.9) {};
		\node [style=none] (20) at (-3.75, 2.1) {};
		\node [style=algop] (21) at (2.75, 1.5) {$+_p$};
		\node [style=none] (22) at (1.5, 0.9) {};
		\node [style=none] (23) at (1.5, 2.1) {};
		\node [style=none] (24) at (4.25, 3.6) {};
		\node [style=none] (25) at (4.25, -0.6) {};
		\node [style=none] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (4.25, 2.5) {};
		\node [style=none] (29) at (2.25, 2.1) {};
		\node [style=none] (30) at (2.25, 0.9) {};
		\node [style=none] (31) at (8.75, -1.6) {};
		\node [style=none] (32) at (8.75, -0.4) {};
		\node [style=none] (33) at (5.75, 0.35) {};
		\node [style=none] (34) at (5.75, -2.6) {};
		\node [style=none] (35) at (7.75, -0.4) {};
		\node [style=none] (36) at (7.75, -1.6) {};
		\node [style=none] (37) at (5.75, -1.4) {};
		\node [style=none] (38) at (5.75, -0.6) {};
		\node [style=none] (39) at (8.75, 3.6) {};
		\node [style=none] (40) at (8.75, 2.5) {};
		\node [style=none] (41) at (-3.75, -2) {};
		\node [style=none] (42) at (-2.25, -2) {};
		\node [style=none] (43) at (-0.25, -3.6) {};
		\node [style=none] (44) at (-2, -2.35) {};
		\node [style=none] (45) at (0, -3.85) {};
		\node [style=none] (46) at (0, -0.6) {};
		\node [style=none] (47) at (-2, -1.6) {};
		\node [style=none] (48) at (4.5, 3.4) {};
		\node [style=none] (49) at (2.5, 2.15) {};
		\node [style=none] (50) at (4.25, -0.35) {};
		\node [style=none] (51) at (2.5, 1.15) {};
		\node [style=none, scale=0.4] (52) at (-4.25, -2.35) {$A$};
		\node [style=none, scale=0.4] (53) at (-4.25, 1.9) {$A$};
		\node [style=none] (54) at (5.75, -2.25) {};
		\node [style=none] (55) at (5.75, -0.35) {};
		\node [style=none] (56) at (8.75, -1.25) {};
		\node [style=none] (57) at (7.25, -1.25) {};
		\node [style=none] (58) at (1.5, -2.25) {};
		\node [style=none] (59) at (-3.75, 1.5) {};
		\node [style=none] (60) at (2.25, 1.5) {};
		\node [style=none, scale=0.4] (61) at (9.25, -0.85) {$A$};
		\node [style=none, scale=0.4] (62) at (9.25, 2.9) {$1$};
		\node [style=none] (63) at (8.75, 3.15) {};
		\node [style=box, scale=0.6] (64) at (4.5, 3.05) {$h$};
		\node [style=box, scale=0.55] (65) at (0, -3.55) {$k$};
		\node [style=box, scale=0.55] (66) at (0, -0.5) {$j$};
		\node [style=box, scale=0.4] (67) at (5, 0.07) {$i$};
		\node [style=none, scale=0.4] (68) at (-4.25, 1.4) {$A$};
		\node [style=none, scale=0.4] (69) at (9.25, -1.35) {$A$};
		\node [style=none] (71) at (0, -3.45) {};
		\node [style=none] (72) at (0, -0.35) {};
		\node [style=none] (73) at (1.5, -1.75) {};
		\node [style=none] (74) at (5.75, -1.75) {};
		\node [style=none] (75) at (7.25, -0.75) {};
		\node [style=none] (76) at (5.75, 0) {};
		\node [style=none] (77) at (8.75, -0.75) {};
		\node [style=none] (78) at (4.5, 2.9) {};
		\node [style=none] (79) at (3, 1.9) {};
		\node [style=none] (80) at (4.25, 0.15) {};
		\node [style=none] (81) at (3, 1.15) {};
		\node [style=none] (82) at (-3.75, 1.9) {};
		\node [style=none] (83) at (2.25, 1.9) {};
		\node [style=none] (84) at (-3.75, 1.4) {};
		\node [style=none] (85) at (2.25, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (38.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (39.center)
			 to (40.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (33.center)
			 to [bend left=15] (35.center)
			 to (32.center)
			 to (31.center)
			 to (36.center)
			 to [bend left] (34.center)
			 to (10.center)
			 to (18.center)
			 to [bend left] (13.center)
			 to (4.center)
			 to [bend left] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (12.center)
			 to [bend left] (17.center)
			 to (11.center)
			 to (37.center)
			 to [bend right=90, looseness=3.25] cycle;
		\draw [style=tape, fill=white] (14.center)
			 to [bend right=45] (15.center)
			 to [bend right=45] (16.center)
			 to (7.center)
			 to [bend right=45] (6.center)
			 to [bend right=45] (5.center)
			 to cycle;
		\draw (41.center) to (42.center);
		\draw [bend right] (44.center) to (43.center);
		\draw [bend left] (49.center) to (48.center);
		\draw [bend right] (51.center) to (50.center);
		\draw [bend right=45, looseness=0.75] (54.center) to (57.center);
		\draw [bend right, looseness=0.75] (57.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw [bend right] (45.center) to (58.center);
		\draw [bend right] (58.center) to (46.center);
		\draw (58.center) to (54.center);
		\draw [bend right] (71.center) to (73.center);
		\draw [bend right] (73.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw [bend right, looseness=0.75] (74.center) to (75.center);
		\draw [bend left, looseness=0.75] (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw [bend left] (47.center) to (66);
		\draw [bend left] (79.center) to (78.center);
		\draw [bend right] (81.center) to (80.center);
		\draw (80.center) to (76.center);
		\draw (50.center) to (55.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/composizione3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2.6, 2) {$A$};
		\node [style=none] (8) at (-1.25, 1.375) {};
		\node [style=none] (9) at (-0.25, 3.025) {};
		\node [style=none] (10) at (-2, 2.425) {};
		\node [style=none] (11) at (-2, 2.225) {};
		\node [style=none] (12) at (-2, 2.025) {};
		\node [style=none] (13) at (-0.625, 1.375) {};
		\node [style=none] (14) at (0.625, 3.025) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (2.25, 3.15) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (30) at (1.75, 0.175) {};
		\node [style=none] (31) at (2.25, 4.275) {};
		\node [style=none] (32) at (2, 2.675) {};
		\node [style=none] (33) at (1.6, 2.225) {};
		\node [style=none] (34) at (2, 1.775) {};
		\node [style=none] (35) at (0.625, 1.375) {};
		\node [style=none] (36) at (0.625, 3.025) {};
		\node [style=none] (60) at (-2, 2.675) {};
		\node [style=none] (61) at (-2, 3.025) {};
		\node [style=none] (64) at (3, 1.775) {};
		\node [style=none] (65) at (3, 0.75) {};
		\node [style=none] (66) at (3, 0.175) {};
		\node [style=none] (74) at (3, 4.275) {};
		\node [style=none] (75) at (3, 3.15) {};
		\node [style=none] (76) at (3, 2.675) {};
		\node [style=none] (77) at (-2, 1.375) {};
		\node [style=none] (79) at (-1.5, 1.375) {};
		\node [style=label] (83) at (-2.6, 2.675) {$A$};
		\node [style=none] (92) at (1, 2.675) {};
		\node [style=none] (93) at (2.25, 3.825) {};
		\node [style=none] (94) at (2.25, 1.425) {};
		\node [style=none] (111) at (3, 1.425) {};
		\node [style=none] (114) at (3, 3.825) {};
		\node [style=none] (122) at (-1.05, -3.125) {};
		\node [style=none] (123) at (-1.3, -1.475) {};
		\node [style=none] (124) at (-2.05, -2.075) {};
		\node [style=none] (125) at (-2.05, -2.275) {};
		\node [style=none] (126) at (-2.05, -2.475) {};
		\node [style=none] (127) at (-0.675, -3.125) {};
		\node [style=none] (128) at (-0.675, -1.475) {};
		\node [style=none] (130) at (0.95, -2.5) {};
		\node [style=none] (131) at (2.2, -1.35) {};
		\node [style=none] (132) at (2.2, -3.8) {};
		\node [style=none] (134) at (1.95, -4.35) {};
		\node [style=none] (135) at (2.2, -0.225) {};
		\node [style=none] (136) at (1.95, -1.825) {};
		\node [style=none] (137) at (1.55, -2.275) {};
		\node [style=none] (138) at (1.95, -2.625) {};
		\node [style=none] (139) at (0.575, -3.125) {};
		\node [style=none] (140) at (0.575, -1.475) {};
		\node [style=none] (145) at (-2.05, -1.825) {};
		\node [style=none] (146) at (-2.05, -1.475) {};
		\node [style=none] (148) at (2.95, -2.625) {};
		\node [style=none] (149) at (2.2, -3.8) {};
		\node [style=none] (150) at (2.95, -4.35) {};
		\node [style=none] (151) at (2.95, -0.225) {};
		\node [style=none] (152) at (2.95, -1.35) {};
		\node [style=none] (153) at (2.95, -1.825) {};
		\node [style=none] (154) at (-2.05, -2.725) {};
		\node [style=none] (156) at (-2.05, -3.125) {};
		\node [style=none] (162) at (0.95, -1.825) {};
		\node [style=none] (163) at (2.2, -0.675) {};
		\node [style=none] (164) at (2.2, -3.2) {};
		\node [style=none] (168) at (2.95, -3.2) {};
		\node [style=none] (169) at (2.95, -0.675) {};
		\node [style=none] (171) at (9, -2.05) {};
		\node [style=none] (172) at (7.75, -3.2) {};
		\node [style=none] (173) at (7.75, -0.7) {};
		\node [style=none] (175) at (7.75, -0.225) {};
		\node [style=none] (176) at (7.75, -4.35) {};
		\node [style=none] (177) at (7.75, -2.625) {};
		\node [style=none] (178) at (8.15, -2.275) {};
		\node [style=none] (179) at (7.75, -1.825) {};
		\node [style=none] (180) at (9.375, -1.425) {};
		\node [style=none] (181) at (9.375, -3.075) {};
		\node [style=none] (187) at (10.5, -1.425) {};
		\node [style=none] (188) at (10.75, -3.075) {};
		\node [style=none] (189) at (12.15, -2.225) {};
		\node [style=none] (190) at (12.15, -2.275) {};
		\node [style=none] (191) at (12.15, -2.575) {};
		\node [style=none] (192) at (10.625, -1.425) {};
		\node [style=none] (193) at (10.625, -3.075) {};
		\node [style=none] (198) at (7, -2.625) {};
		\node [style=none] (199) at (7, -4.35) {};
		\node [style=none] (200) at (7, -3.2) {};
		\node [style=none] (201) at (12.15, -1.575) {};
		\node [style=none] (203) at (11.25, -1.425) {};
		\node [style=none] (204) at (11.5, -3.075) {};
		\node [style=none] (206) at (12.15, -2.725) {};
		\node [style=none] (207) at (7, -1.825) {};
		\node [style=none] (208) at (7, -0.7) {};
		\node [style=none] (209) at (7, -0.225) {};
		\node [style=none] (210) at (9, -2.725) {};
		\node [style=none] (211) at (7.75, -3.8) {};
		\node [style=none] (212) at (7.75, -1.375) {};
		\node [style=none] (220) at (7, -3.8) {};
		\node [style=none] (223) at (7, -1.375) {};
		\node [style=none] (225) at (7.7, 1.2) {};
		\node [style=none] (228) at (7.7, 4.275) {};
		\node [style=none] (229) at (7.7, 0.175) {};
		\node [style=none] (230) at (7.7, 1.775) {};
		\node [style=none] (231) at (8.1, 2.225) {};
		\node [style=none] (232) at (7.7, 2.675) {};
		\node [style=none] (233) at (9.325, 3.075) {};
		\node [style=none] (234) at (9.325, 1.425) {};
		\node [style=none] (240) at (10.95, 3.075) {};
		\node [style=none] (241) at (10.7, 1.425) {};
		\node [style=none] (242) at (12.1, 2.025) {};
		\node [style=none] (243) at (12.1, 2.225) {};
		\node [style=none] (244) at (12.1, 2.425) {};
		\node [style=none] (245) at (10.575, 3.075) {};
		\node [style=none] (246) at (10.575, 1.425) {};
		\node [style=none] (251) at (6.95, 1.775) {};
		\node [style=none] (252) at (6.95, 0.175) {};
		\node [style=none] (253) at (6.95, 1.2) {};
		\node [style=none] (254) at (12.1, 2.425) {};
		\node [style=none] (256) at (11.45, 3.075) {};
		\node [style=none] (257) at (11.5, 1.425) {};
		\node [style=none] (259) at (12.1, 1.775) {};
		\node [style=none] (260) at (6.95, 2.675) {};
		\node [style=none] (261) at (6.95, 3.8) {};
		\node [style=none] (262) at (6.95, 4.275) {};
		\node [style=none] (264) at (7.7, 0.525) {};
		\node [style=none] (273) at (6.95, 0.525) {};
		\node [style=none] (276) at (6.95, 3.125) {};
		\node [style=label] (278) at (12.95, -1.95) {$A$};
		\node [style=none] (279) at (12.1, 1.425) {};
		\node [style=none] (281) at (12.1, 1.775) {};
		\node [style=none] (282) at (12.15, -3.075) {};
		\node [style=none] (284) at (12.15, -2.725) {};
		\node [style=label] (286) at (12.95, -2.6) {$A$};
		\node [style=label] (289) at (12.7, 2.3) {$1$};
		\node [style=none] (291) at (12.1, 2.675) {};
		\node [style=none] (292) at (12.1, 2.95) {};
		\node [style=none] (293) at (12.1, 3.075) {};
		\node [style=none] (294) at (12.15, -2.325) {};
		\node [style=none] (296) at (12.15, -1.425) {};
		\node [style=none] (299) at (12.1, 2.775) {};
		\node [style=none] (301) at (7, -2.625) {};
		\node [style=none] (302) at (7, -4.35) {};
		\node [style=none] (304) at (7, -1.825) {};
		\node [style=none] (305) at (7, -0.7) {};
		\node [style=none] (306) at (7, -0.225) {};
		\node [style=none] (307) at (7, -3.8) {};
		\node [style=none] (308) at (7, -1.375) {};
		\node [style=none] (309) at (6.95, 1.775) {};
		\node [style=none] (310) at (6.95, 0.175) {};
		\node [style=none] (311) at (6.95, 1.2) {};
		\node [style=none] (312) at (6.95, 2.675) {};
		\node [style=none] (313) at (6.95, 3.8) {};
		\node [style=none] (314) at (6.95, 4.275) {};
		\node [style=none] (315) at (6.95, 0.525) {};
		\node [style=none] (316) at (6.95, 3.125) {};
		\node [style=none] (317) at (6.95, 2.7) {};
		\node [style=none] (318) at (6.95, 4.25) {};
		\node [style=none] (319) at (6.95, 0.2) {};
		\node [style=none] (320) at (6.95, 1.75) {};
		\node [style=none] (321) at (7, -1.8) {};
		\node [style=none] (322) at (7, -0.25) {};
		\node [style=none] (323) at (7, -4.325) {};
		\node [style=none] (324) at (7, -2.65) {};
		\node [style=label] (326) at (-2.55, -2.5) {$A$};
		\node [style=label] (327) at (-2.55, -1.825) {$A$};
		\node [style=box, scale=0.5] (328) at (2.7, 3.2) {$f$};
		\node [style=none] (329) at (3.7, 3.15) {};
		\node [style=none] (330) at (3.7, 3.825) {};
		\node [style=box, scale=0.9] (331) at (3.95, 3.45) {$h$};
		\node [style=box, scale=0.8] (332) at (7.7, 0.9) {$h$};
		\node [style=algop] (335) at (0.7, 2.25) {$+_p$};
		\node [style=algop] (336) at (0.7, -2.25) {$+_p$};
		\node [style=box, scale=0.9] (337) at (4.45, -3.55) {$g$};
		\node [style=box, scale=0.5] (338) at (5.45, -3.1) {$i$};
		\node [style=box, scale=0.75] (339) at (6.6, 0.85) {$g$};
		\node [style=box, scale=0.5] (340) at (7.7, -0.6) {$i$};
		\node [style=none] (342) at (12.2, -2.05) {};
		\node [style=none] (343) at (12.2, -2.725) {};
		\node [style=box, scale=0.4] (344) at (7.7, -1.35) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right=360] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to (201.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=tapeFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to (259.center)
			 to (281.center)
			 to (279.center)
			 to (257.center)
			 to (241.center)
			 to (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [style=tapeNoFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeNoFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to (187.center)
			 to (203.center)
			 to (296.center)
			 to (294.center)
			 to (201.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=tapeNoFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to (259.center)
			 to (281.center)
			 to (279.center)
			 to (257.center)
			 to (241.center)
			 to (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (317.center) to (318.center);
		\draw [draw=tapeBg, line width=1pt] (319.center) to (320.center);
		\draw [draw=tapeBg, line width=1pt] (321.center) to (322.center);
		\draw [draw=tapeBg, line width=1pt] (323.center) to (324.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (94.center) to (111.center);
		\draw [bend right=45] (130.center) to (132.center);
		\draw [bend left=45] (130.center) to (131.center);
		\draw (131.center) to (152.center);
		\draw [bend right=45] (162.center) to (164.center);
		\draw [bend left=45] (162.center) to (163.center);
		\draw (163.center) to (169.center);
		\draw (164.center) to (168.center);
		\draw [bend right=45] (171.center) to (173.center);
		\draw [bend left=45] (171.center) to (172.center);
		\draw [bend right=45] (210.center) to (212.center);
		\draw [bend left=45] (210.center) to (211.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (253.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (152.center) to (273.center);
		\draw (168.center) to (200.center);
		\draw (149.center) to (220.center);
		\draw (264.center) to (315.center);
		\draw (173.center) to (305.center);
		\draw (212.center) to (308.center);
		\draw (211.center) to (307.center);
		\draw (75.center) to (329.center);
		\draw (114.center) to (330.center);
		\draw (311.center) to (225.center);
		\draw (60.center) to (92.center);
		\draw (24.center) to (12.center);
		\draw (26.center) to (65.center);
		\draw (162.center) to (145.center);
		\draw (130.center) to (126.center);
		\draw (200.center) to (172.center);
		\draw (171.center) to (342.center);
		\draw (210.center) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/composizione3senzap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2.6, 2) {$A$};
		\node [style=none] (8) at (-1.25, 1.375) {};
		\node [style=none] (9) at (-0.25, 3.025) {};
		\node [style=none] (10) at (-2, 2.425) {};
		\node [style=none] (11) at (-2, 2.225) {};
		\node [style=none] (12) at (-2, 2.025) {};
		\node [style=none] (13) at (-0.625, 1.375) {};
		\node [style=none] (14) at (0.625, 3.025) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (2.25, 3.15) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (30) at (1.75, 0.175) {};
		\node [style=none] (31) at (2.25, 4.275) {};
		\node [style=none] (32) at (2, 2.675) {};
		\node [style=none] (33) at (1.6, 2.225) {};
		\node [style=none] (34) at (2, 1.775) {};
		\node [style=none] (35) at (0.625, 1.375) {};
		\node [style=none] (36) at (0.625, 3.025) {};
		\node [style=none] (60) at (-2, 2.675) {};
		\node [style=none] (61) at (-2, 3.025) {};
		\node [style=none] (64) at (3, 1.775) {};
		\node [style=none] (65) at (3, 0.75) {};
		\node [style=none] (66) at (3, 0.175) {};
		\node [style=none] (74) at (3, 4.275) {};
		\node [style=none] (75) at (3, 3.15) {};
		\node [style=none] (76) at (3, 2.675) {};
		\node [style=none] (77) at (-2, 1.375) {};
		\node [style=none] (79) at (-1.5, 1.375) {};
		\node [style=label] (83) at (-2.6, 2.675) {$A$};
		\node [style=none] (92) at (1, 2.675) {};
		\node [style=none] (93) at (2.25, 3.825) {};
		\node [style=none] (94) at (2.25, 1.425) {};
		\node [style=none] (111) at (3, 1.425) {};
		\node [style=none] (114) at (3, 3.825) {};
		\node [style=none] (122) at (-1.05, -3.125) {};
		\node [style=none] (123) at (-1.3, -1.475) {};
		\node [style=none] (124) at (-2.05, -2.075) {};
		\node [style=none] (125) at (-2.05, -2.275) {};
		\node [style=none] (126) at (-2.05, -2.475) {};
		\node [style=none] (127) at (-0.675, -3.125) {};
		\node [style=none] (128) at (-0.675, -1.475) {};
		\node [style=none] (130) at (0.95, -2.5) {};
		\node [style=none] (131) at (2.2, -1.35) {};
		\node [style=none] (132) at (2.2, -3.8) {};
		\node [style=none] (134) at (1.95, -4.35) {};
		\node [style=none] (135) at (2.2, -0.225) {};
		\node [style=none] (136) at (1.95, -1.825) {};
		\node [style=none] (137) at (1.55, -2.275) {};
		\node [style=none] (138) at (1.95, -2.625) {};
		\node [style=none] (139) at (0.575, -3.125) {};
		\node [style=none] (140) at (0.575, -1.475) {};
		\node [style=none] (145) at (-2.05, -1.825) {};
		\node [style=none] (146) at (-2.05, -1.475) {};
		\node [style=none] (148) at (2.95, -2.625) {};
		\node [style=none] (149) at (2.2, -3.8) {};
		\node [style=none] (150) at (2.95, -4.35) {};
		\node [style=none] (151) at (2.95, -0.225) {};
		\node [style=none] (152) at (2.95, -1.35) {};
		\node [style=none] (153) at (2.95, -1.825) {};
		\node [style=none] (154) at (-2.05, -2.725) {};
		\node [style=none] (156) at (-2.05, -3.125) {};
		\node [style=none] (162) at (0.95, -1.825) {};
		\node [style=none] (163) at (2.2, -0.675) {};
		\node [style=none] (164) at (2.2, -3.2) {};
		\node [style=none] (168) at (2.95, -3.2) {};
		\node [style=none] (169) at (2.95, -0.675) {};
		\node [style=none] (171) at (9, -2.05) {};
		\node [style=none] (172) at (7.75, -3.2) {};
		\node [style=none] (173) at (7.75, -0.7) {};
		\node [style=none] (175) at (7.75, -0.225) {};
		\node [style=none] (176) at (7.75, -4.35) {};
		\node [style=none] (177) at (7.75, -2.625) {};
		\node [style=none] (178) at (8.15, -2.275) {};
		\node [style=none] (179) at (7.75, -1.825) {};
		\node [style=none] (180) at (9.375, -1.425) {};
		\node [style=none] (181) at (9.375, -3.075) {};
		\node [style=none] (187) at (10.5, -1.425) {};
		\node [style=none] (188) at (10.75, -3.075) {};
		\node [style=none] (189) at (12.15, -2.225) {};
		\node [style=none] (190) at (12.15, -2.275) {};
		\node [style=none] (191) at (12.15, -2.575) {};
		\node [style=none] (192) at (10.625, -1.425) {};
		\node [style=none] (193) at (10.625, -3.075) {};
		\node [style=none] (198) at (7, -2.625) {};
		\node [style=none] (199) at (7, -4.35) {};
		\node [style=none] (200) at (7, -3.2) {};
		\node [style=none] (201) at (12.15, -1.575) {};
		\node [style=none] (203) at (11.25, -1.425) {};
		\node [style=none] (204) at (11.5, -3.075) {};
		\node [style=none] (206) at (12.15, -2.725) {};
		\node [style=none] (207) at (7, -1.825) {};
		\node [style=none] (208) at (7, -0.7) {};
		\node [style=none] (209) at (7, -0.225) {};
		\node [style=none] (210) at (9, -2.725) {};
		\node [style=none] (211) at (7.75, -3.8) {};
		\node [style=none] (212) at (7.75, -1.375) {};
		\node [style=none] (220) at (7, -3.8) {};
		\node [style=none] (223) at (7, -1.375) {};
		\node [style=none] (225) at (7.7, 1.2) {};
		\node [style=none] (228) at (7.7, 4.275) {};
		\node [style=none] (229) at (7.7, 0.175) {};
		\node [style=none] (230) at (7.7, 1.775) {};
		\node [style=none] (231) at (8.1, 2.225) {};
		\node [style=none] (232) at (7.7, 2.675) {};
		\node [style=none] (233) at (9.325, 3.075) {};
		\node [style=none] (234) at (9.325, 1.425) {};
		\node [style=none] (240) at (10.95, 3.075) {};
		\node [style=none] (241) at (10.7, 1.425) {};
		\node [style=none] (242) at (12.1, 2.025) {};
		\node [style=none] (243) at (12.1, 2.225) {};
		\node [style=none] (244) at (12.1, 2.425) {};
		\node [style=none] (245) at (10.575, 3.075) {};
		\node [style=none] (246) at (10.575, 1.425) {};
		\node [style=none] (251) at (6.95, 1.775) {};
		\node [style=none] (252) at (6.95, 0.175) {};
		\node [style=none] (253) at (6.95, 1.2) {};
		\node [style=none] (254) at (12.1, 2.425) {};
		\node [style=none] (256) at (11.45, 3.075) {};
		\node [style=none] (257) at (11.5, 1.425) {};
		\node [style=none] (259) at (12.1, 1.775) {};
		\node [style=none] (260) at (6.95, 2.675) {};
		\node [style=none] (261) at (6.95, 3.8) {};
		\node [style=none] (262) at (6.95, 4.275) {};
		\node [style=none] (264) at (7.7, 0.525) {};
		\node [style=none] (273) at (6.95, 0.525) {};
		\node [style=none] (276) at (6.95, 3.125) {};
		\node [style=label] (278) at (12.95, -1.95) {$A$};
		\node [style=none] (279) at (12.1, 1.425) {};
		\node [style=none] (281) at (12.1, 1.775) {};
		\node [style=none] (282) at (12.15, -3.075) {};
		\node [style=none] (284) at (12.15, -2.725) {};
		\node [style=label] (286) at (12.95, -2.6) {$A$};
		\node [style=label] (289) at (12.7, 2.3) {$1$};
		\node [style=none] (291) at (12.1, 2.675) {};
		\node [style=none] (292) at (12.1, 2.95) {};
		\node [style=none] (293) at (12.1, 3.075) {};
		\node [style=none] (294) at (12.15, -2.325) {};
		\node [style=none] (296) at (12.15, -1.425) {};
		\node [style=none] (299) at (12.1, 2.775) {};
		\node [style=none] (301) at (7, -2.625) {};
		\node [style=none] (302) at (7, -4.35) {};
		\node [style=none] (304) at (7, -1.825) {};
		\node [style=none] (305) at (7, -0.7) {};
		\node [style=none] (306) at (7, -0.225) {};
		\node [style=none] (307) at (7, -3.8) {};
		\node [style=none] (308) at (7, -1.375) {};
		\node [style=none] (309) at (6.95, 1.775) {};
		\node [style=none] (310) at (6.95, 0.175) {};
		\node [style=none] (311) at (6.95, 1.2) {};
		\node [style=none] (312) at (6.95, 2.675) {};
		\node [style=none] (313) at (6.95, 3.8) {};
		\node [style=none] (314) at (6.95, 4.275) {};
		\node [style=none] (315) at (6.95, 0.525) {};
		\node [style=none] (316) at (6.95, 3.125) {};
		\node [style=none] (317) at (6.95, 2.7) {};
		\node [style=none] (318) at (6.95, 4.25) {};
		\node [style=none] (319) at (6.95, 0.2) {};
		\node [style=none] (320) at (6.95, 1.75) {};
		\node [style=none] (321) at (7, -1.8) {};
		\node [style=none] (322) at (7, -0.25) {};
		\node [style=none] (323) at (7, -4.325) {};
		\node [style=none] (324) at (7, -2.65) {};
		\node [style=label] (326) at (-2.55, -2.5) {$A$};
		\node [style=label] (327) at (-2.55, -1.825) {$A$};
		\node [style=box, scale=0.5] (328) at (2.7, 3.2) {$f$};
		\node [style=none] (329) at (3.7, 3.15) {};
		\node [style=none] (330) at (3.7, 3.825) {};
		\node [style=box, scale=0.9] (331) at (3.95, 3.45) {$h$};
		\node [style=box, scale=0.8] (332) at (7.7, 0.9) {$h$};
		\node [style=box, scale=0.9] (337) at (4.45, -3.55) {$g$};
		\node [style=box, scale=0.5] (338) at (5.45, -3.1) {$i$};
		\node [style=box, scale=0.75] (339) at (6.6, 0.85) {$g$};
		\node [style=box, scale=0.5] (340) at (7.7, -0.6) {$i$};
		\node [style=none] (342) at (12.2, -2.05) {};
		\node [style=none] (343) at (12.2, -2.725) {};
		\node [style=box, scale=0.4] (344) at (7.7, -1.35) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right=360] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to (201.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=tapeFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to (259.center)
			 to (281.center)
			 to (279.center)
			 to (257.center)
			 to (241.center)
			 to (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [style=tapeNoFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeNoFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to (187.center)
			 to (203.center)
			 to (296.center)
			 to (294.center)
			 to (201.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=tapeNoFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to (243.center)
			 to (242.center)
			 to (259.center)
			 to (281.center)
			 to (279.center)
			 to (257.center)
			 to (241.center)
			 to (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (317.center) to (318.center);
		\draw [draw=tapeBg, line width=1pt] (319.center) to (320.center);
		\draw [draw=tapeBg, line width=1pt] (321.center) to (322.center);
		\draw [draw=tapeBg, line width=1pt] (323.center) to (324.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (94.center) to (111.center);
		\draw [bend right=45] (130.center) to (132.center);
		\draw [bend left=45] (130.center) to (131.center);
		\draw (131.center) to (152.center);
		\draw [bend right=45] (162.center) to (164.center);
		\draw [bend left=45] (162.center) to (163.center);
		\draw (163.center) to (169.center);
		\draw (164.center) to (168.center);
		\draw [bend right=45] (171.center) to (173.center);
		\draw [bend left=45] (171.center) to (172.center);
		\draw [bend right=45] (210.center) to (212.center);
		\draw [bend left=45] (210.center) to (211.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (253.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (152.center) to (273.center);
		\draw (168.center) to (200.center);
		\draw (149.center) to (220.center);
		\draw (264.center) to (315.center);
		\draw (173.center) to (305.center);
		\draw (212.center) to (308.center);
		\draw (211.center) to (307.center);
		\draw (75.center) to (329.center);
		\draw (114.center) to (330.center);
		\draw (311.center) to (225.center);
		\draw (60.center) to (92.center);
		\draw (24.center) to (12.center);
		\draw (26.center) to (65.center);
		\draw (162.center) to (145.center);
		\draw (130.center) to (126.center);
		\draw (200.center) to (172.center);
		\draw (171.center) to (342.center);
		\draw (210.center) to (343.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/composizione4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-2, -2) {$+_q$};
		\node [style=none] (1) at (-3.75, -2.6) {};
		\node [style=none] (2) at (-3.75, -1.4) {};
		\node [style=none] (3) at (-0.5, 0.1) {};
		\node [style=none] (4) at (-0.5, -4.1) {};
		\node [style=none] (5) at (-0.5, -3) {};
		\node [style=none] (6) at (-1.5, -2) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-2.5, -1.4) {};
		\node [style=none] (9) at (-2.5, -2.6) {};
		\node [style=none] (10) at (4.25, -2.6) {};
		\node [style=none] (11) at (4.25, -1.4) {};
		\node [style=none] (12) at (0, 0.1) {};
		\node [style=none] (13) at (0, -4.1) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (2, -1.4) {};
		\node [style=none] (18) at (2, -2.6) {};
		\node [style=none] (19) at (-3.75, 0.9) {};
		\node [style=none] (20) at (-3.75, 2.1) {};
		\node [style=algop] (21) at (2.75, 1.5) {$+_p$};
		\node [style=none] (22) at (1.5, 0.9) {};
		\node [style=none] (23) at (1.5, 2.1) {};
		\node [style=none] (24) at (4.25, 3.6) {};
		\node [style=none] (25) at (4.25, -0.6) {};
		\node [style=none] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (4.25, 2.5) {};
		\node [style=none] (29) at (2.25, 2.1) {};
		\node [style=none] (30) at (2.25, 0.9) {};
		\node [style=none] (31) at (8.75, -1.6) {};
		\node [style=none] (32) at (8.75, -0.4) {};
		\node [style=none] (33) at (5.75, 0.35) {};
		\node [style=none] (34) at (5.75, -2.6) {};
		\node [style=none] (35) at (7.75, -0.4) {};
		\node [style=none] (36) at (7.75, -1.6) {};
		\node [style=none] (37) at (5.75, -1.4) {};
		\node [style=none] (38) at (5.75, -0.6) {};
		\node [style=none] (39) at (8.75, 3.6) {};
		\node [style=none] (40) at (8.75, 2.5) {};
		\node [style=none] (41) at (-3.75, -2) {};
		\node [style=none] (42) at (-2.25, -2) {};
		\node [style=none] (43) at (-0.25, -3.6) {};
		\node [style=none] (44) at (-2, -2.35) {};
		\node [style=none] (45) at (0, -3.85) {};
		\node [style=none] (46) at (0, -0.6) {};
		\node [style=none] (47) at (-2, -1.6) {};
		\node [style=none] (48) at (4.5, 3.4) {};
		\node [style=none] (49) at (2.5, 2.15) {};
		\node [style=none] (50) at (4.25, -0.35) {};
		\node [style=none] (51) at (2.5, 1.15) {};
		\node [style=none] (54) at (5.75, -2.25) {};
		\node [style=none] (55) at (5.75, -0.35) {};
		\node [style=none] (56) at (8.75, -1.25) {};
		\node [style=none] (57) at (7.25, -1.25) {};
		\node [style=none] (58) at (1.5, -2.25) {};
		\node [style=none] (59) at (-3.75, 1.5) {};
		\node [style=none] (60) at (2.25, 1.5) {};
		\node [style=none, scale=0.4] (61) at (9.25, -0.85) {$A$};
		\node [style=none, scale=0.4] (62) at (9.25, 2.9) {$1$};
		\node [style=none] (63) at (8.75, 3.15) {};
		\node [style=box, scale=0.6] (64) at (4.5, 3.05) {$h$};
		\node [style=box, scale=0.55] (65) at (0, -3.55) {$k$};
		\node [style=box, scale=0.55] (66) at (0, -0.5) {$j$};
		\node [style=box, scale=0.4] (67) at (5, 0.07) {$i$};
		\node [style=none, scale=0.4] (69) at (9.25, -1.35) {$A$};
		\node [style=none] (71) at (0, -3.45) {};
		\node [style=none] (72) at (0, -0.35) {};
		\node [style=none] (73) at (1.5, -1.75) {};
		\node [style=none] (74) at (5.75, -1.75) {};
		\node [style=none] (75) at (7.25, -0.75) {};
		\node [style=none] (76) at (5.75, 0) {};
		\node [style=none] (77) at (8.75, -0.75) {};
		\node [style=none] (78) at (4.5, 2.9) {};
		\node [style=none] (79) at (3, 1.9) {};
		\node [style=none] (80) at (4.25, 0.15) {};
		\node [style=none] (81) at (3, 1.15) {};
		\node [style=none] (82) at (-3.75, 1.9) {};
		\node [style=none] (83) at (2.25, 1.9) {};
		\node [style=none] (84) at (-3.75, 1.4) {};
		\node [style=none] (85) at (2.25, 1.4) {};
		\node [style=none] (86) at (-3.75, 0.9) {};
		\node [style=none] (87) at (-3.75, 2.1) {};
		\node [style=none] (88) at (-5.75, 1.4) {};
		\node [style=none] (89) at (-7.5, -0.15) {};
		\node [style=none] (90) at (-7.5, 2.85) {};
		\node [style=none, scale=0.4] (91) at (-9.5, 3.35) {$A$};
		\node [style=none] (92) at (-7.5, 0.6) {};
		\node [style=none] (93) at (-6.5, 1.35) {};
		\node [style=none] (94) at (-7.5, 2.35) {};
		\node [style=none] (95) at (-5.25, 2.1) {};
		\node [style=none] (96) at (-5.25, 0.9) {};
		\node [style=none] (97) at (-7.5, 2.35) {};
		\node [style=none] (98) at (-8.5, 2.35) {};
		\node [style=none] (99) at (-8.5, 3.6) {};
		\node [style=none] (100) at (-7.5, 3.6) {};
		\node [style=none] (101) at (-8.5, 2.85) {};
		\node [style=none] (102) at (-7.5, -0.65) {};
		\node [style=none] (103) at (-8.5, 0.6) {};
		\node [style=none] (104) at (-8.5, -0.65) {};
		\node [style=none] (105) at (-8.5, -0.15) {};
		\node [style=none] (106) at (-5.75, 1.9) {};
		\node [style=none] (107) at (-7.5, 3.35) {};
		\node [style=none] (108) at (-8.5, 3.35) {};
		\node [style=none] (109) at (-8.5, 0.35) {};
		\node [style=none, scale=0.4] (110) at (-9.5, 2.85) {$A$};
		\node [style=none] (111) at (-7.5, 0.35) {};
		\node [style=none, scale=0.4] (112) at (-9.25, 0.35) {$A$};
		\node [style=none, scale=0.4] (113) at (-9.25, -0.15) {$A$};
		\node [style=box, scale=0.6] (114) at (-7.5, 0.05) {$g$};
		\node [style=box, scale=0.4] (115) at (-7.5, 2.85) {$f$};
		\node [style=none] (120) at (-7.75, -1.4) {};
		\node [style=none] (121) at (-7.75, -2.6) {};
		\node [style=none] (122) at (-3.75, -1.4) {};
		\node [style=none] (123) at (-3.75, -2.6) {};
		\node [style=none] (124) at (-3.75, -2) {};
		\node [style=none] (125) at (-8.5, -2) {};
		\node [style=none] (126) at (-3.75, 1.9) {};
		\node [style=none] (127) at (-3.75, 1.4) {};
		\node [style=none] (128) at (-3.75, 4) {};
		\node [style=none] (129) at (-3.75, -4.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (38.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (39.center)
			 to (40.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (33.center)
			 to [bend left=15] (35.center)
			 to (32.center)
			 to (31.center)
			 to (36.center)
			 to [bend left] (34.center)
			 to (10.center)
			 to (18.center)
			 to [bend left] (13.center)
			 to (4.center)
			 to [bend left] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (12.center)
			 to [bend left] (17.center)
			 to (11.center)
			 to (37.center)
			 to [bend right=90, looseness=3.25] cycle;
		\draw [style=tape, fill=white] (14.center)
			 to [bend right=45] (15.center)
			 to [bend right=45] (16.center)
			 to (7.center)
			 to [bend right=45] (6.center)
			 to [bend right=45] (5.center)
			 to cycle;
		\draw (41.center) to (42.center);
		\draw [bend right] (44.center) to (43.center);
		\draw [bend left] (49.center) to (48.center);
		\draw [bend right] (51.center) to (50.center);
		\draw [bend right=45, looseness=0.75] (54.center) to (57.center);
		\draw [bend right, looseness=0.75] (57.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw [bend right] (45.center) to (58.center);
		\draw [bend right] (58.center) to (46.center);
		\draw (58.center) to (54.center);
		\draw [bend right] (71.center) to (73.center);
		\draw [bend right] (73.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw [bend right, looseness=0.75] (74.center) to (75.center);
		\draw [bend left, looseness=0.75] (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw [bend left] (47.center) to (66);
		\draw [bend left] (79.center) to (78.center);
		\draw [bend right] (81.center) to (80.center);
		\draw (80.center) to (76.center);
		\draw (50.center) to (55.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [tape] (87.center)
			 to (86.center)
			 to (96.center)
			 to [bend left] (102.center)
			 to (104.center)
			 to (103.center)
			 to (92.center)
			 to [bend right=45] (93.center)
			 to [bend right=45] (97.center)
			 to (98.center)
			 to (99.center)
			 to (100.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [style=tape] (97.center) to (94.center);
		\draw (90.center) to (101.center);
		\draw (89.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw [bend left=45] (90.center) to (88.center);
		\draw [bend left=45] (88.center) to (89.center);
		\draw (109.center) to (111.center);
		\draw [bend left=45] (107.center) to (106.center);
		\draw [bend left=45] (106.center) to (111.center);
		\draw [tape] (122.center)
			 to (120.center)
			 to [bend right=45] (125.center)
			 to [bend right=45] (121.center)
			 to (123.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw (106.center) to (126.center);
		\draw (88.center) to (127.center);
		\draw [dashed, color=gray] (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/decompositionmultiplexer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (5) at (3, 3.5) {};
		\node [style=none] (10) at (3, 4.5) {};
		\node [style=none] (11) at (3, -4.5) {};
		\node [style=none] (12) at (5, -3.5) {};
		\node [style=none] (13) at (5, 3.5) {};
		\node [style=none] (14) at (5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none, scale=0.6] (26) at (2.5, 2.5) {$n$};
		\node [style=none, scale=0.6] (29) at (2.5, 1.5) {$m$};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (34) at (5, -0.5) {};
		\node [style=none] (35) at (6, -0.5) {};
		\node [style=none, scale=0.6] (36) at (6, 1) {$n$};
		\node [style=none, scale=0.6] (37) at (6, 0) {$m$};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (3, -1) {};
		\node [style=none, scale=0.6] (41) at (2.5, -0.5) {$n$};
		\node [style=none, scale=0.6] (42) at (2.5, -1.5) {$m$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (8.5, 0) {$=$};
		\node [style=none] (46) at (14.25, 4) {};
		\node [style=none] (47) at (14.25, 2.5) {};
		\node [style=none] (48) at (17.25, 2.5) {};
		\node [style=none] (49) at (17.25, 4) {};
		\node [style=none] (50) at (17.25, 5) {};
		\node [style=none] (51) at (17.25, 0) {};
		\node [style=none] (52) at (18.75, 1) {};
		\node [style=none] (53) at (18.75, 4) {};
		\node [style=none] (54) at (18.75, 2.5) {};
		\node [style=none] (55) at (19.75, 2.5) {};
		\node [style=none, scale=0.6] (56) at (16.75, 3) {$n$};
		\node [style=none, scale=0.6] (61) at (19.75, 3) {$n$};
		\node [style=none] (64) at (14.25, 1) {};
		\node [style=none] (65) at (17.25, 1) {};
		\node [style=none, scale=0.6] (66) at (16.75, 1.5) {$n$};
		\node [style=none] (67) at (14.25, -1.5) {};
		\node [style=none] (68) at (14.25, -3) {};
		\node [style=none] (69) at (17.25, -3) {};
		\node [style=none] (70) at (17.25, -1.5) {};
		\node [style=none] (71) at (17.25, -0.5) {};
		\node [style=none] (72) at (17.25, -5.5) {};
		\node [style=none] (73) at (18.75, -4.5) {};
		\node [style=none] (74) at (18.75, -1.5) {};
		\node [style=none] (75) at (18.75, -3) {};
		\node [style=none] (76) at (19.75, -3) {};
		\node [style=none, scale=0.6] (77) at (16.75, -2.5) {$m$};
		\node [style=none, scale=0.6] (78) at (19.75, -2.5) {$m$};
		\node [style=none] (79) at (14.25, -4.5) {};
		\node [style=none] (80) at (17.25, -4.5) {};
		\node [style=none, scale=0.6] (81) at (16.75, -4) {$m$};
		\node [style=black] (82) at (11, 1) {};
		\node [style=none] (83) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (30.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (65.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (82);
		\draw [bend left] (82) to (46.center);
		\draw [bend right] (82) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/decompositionpartial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, 2) {$\coflip{1}$};
		\node [style=none] (1) at (10.5, 0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (6.5, 0) {};
		\node [style=black] (20) at (5, 1) {};
		\node [style=none] (21) at (3, 1) {};
		\node [style=none, scale=0.6] (22) at (3, 1.5) {$n$};
		\node [style=box] (23) at (7.5, 2) {$D_{c}$};
		\node [style=box] (24) at (7.5, 0) {$T_c$};
		\node [style=none, scale=0.6] (25) at (10, 0.5) {$m$};
		\node [style=none] (26) at (0, 1) {$\eqPB$};
		\node [style=box] (27) at (-5, 1) {$c$};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (12, 0) {.};
		\node [style=none, scale=0.6] (31) at (-3, 1.5) {$m$};
		\node [style=none, scale=0.6] (32) at (-7, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right=45] (17.center) to (19.center);
		\draw (21.center) to (20);
		\draw (18.center) to (23);
		\draw (23) to (0.center);
		\draw (19.center) to (24);
		\draw (24) to (1.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/defcoflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (15, 0.25) {$\defeq$};
		\node [style=none] (175) at (18.75, 1) {};
		\node [style=none] (176) at (10, 0) {};
		\node [style=none] (178) at (12, 0) {$\coflip{1}$};
		\node [style=none] (181) at (20, 0) {};
		\node [style=none] (182) at (18.75, 1) {};
		\node [style=none] (183) at (18.75, -1) {};
		\node [style=black] (184) at (20, 0) {};
		\node [style=none] (185) at (21.5, 0) {};
		\node [style=black] (186) at (21.5, 0) {};
		\node [style=none] (187) at (31, 0.25) {$\defeq$};
		\node [style=none] (188) at (34.75, 1) {};
		\node [style=none] (189) at (26, 0) {};
		\node [style=none] (190) at (28, 0) {$\coflip{0}$};
		\node [style=none] (191) at (36, 0) {};
		\node [style=none] (192) at (34.75, 1) {};
		\node [style=none] (193) at (34.75, -1) {};
		\node [style=black] (194) at (36, 0) {};
		\node [style=none] (195) at (37.5, 0) {};
		\node [style=black] (196) at (37.5, 0) {};
		\node [style=none] (197) at (34, 1) {$\Flip{0}$};
		\node [style=none] (198) at (18, 1) {$\Flip{1}$};
		\node [style=none] (199) at (18, -1) {};
		\node [style=none] (200) at (34, -1) {};
		\node [style=none] (201) at (48, 0.25) {$\defeq$};
		\node [style=none] (202) at (51.75, 1) {};
		\node [style=none] (203) at (44, 0) {$\Flip{\bot}$};
		\node [style=none] (204) at (46, 0) {};
		\node [style=none] (205) at (53, 0) {};
		\node [style=none] (206) at (51.75, 1) {};
		\node [style=none] (207) at (51.75, -1) {};
		\node [style=black] (208) at (53, 0) {};
		\node [style=none] (209) at (54.5, 0) {};
		\node [style=none] (211) at (51, 1) {$\Flip{1}$};
		\node [style=none] (213) at (51, -1) {$\Flip{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (176.center) to (178.center);
		\draw [bend right=45] (181.center) to (182.center);
		\draw [bend left=45] (181.center) to (183.center);
		\draw (185.center) to (184);
		\draw (189.center) to (190.center);
		\draw [bend right=45] (191.center) to (192.center);
		\draw [bend left=45] (191.center) to (193.center);
		\draw (195.center) to (194);
		\draw (199.center) to (183.center);
		\draw (200.center) to (193.center);
		\draw (203.center) to (204.center);
		\draw [bend right=45] (205.center) to (206.center);
		\draw [bend left=45] (205.center) to (207.center);
		\draw (209.center) to (208);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/diagapera.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1, 1.45) {};
		\node [style=none] (10) at (3, 0.3) {};
		\node [style=none] (19) at (4.75, -1.65) {};
		\node [style=none] (20) at (4.75, 1.85) {};
		\node [style=none, scale=0.4] (21) at (6.25, 2.6) {$A$};
		\node [style=none] (22) at (4.75, -0.65) {};
		\node [style=none] (23) at (3.75, 0.35) {};
		\node [style=none] (24) at (4.75, 1.6) {};
		\node [style=none] (25) at (2.5, 1.45) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=none] (27) at (4.75, 1.6) {};
		\node [style=none] (28) at (5.75, 1.6) {};
		\node [style=none] (29) at (5.75, 2.85) {};
		\node [style=none] (30) at (4.75, 2.85) {};
		\node [style=none] (31) at (5.75, 1.85) {};
		\node [style=none] (32) at (4.75, -1.9) {};
		\node [style=none] (33) at (5.75, -0.65) {};
		\node [style=none] (34) at (5.75, -1.9) {};
		\node [style=none] (35) at (5.75, -1.65) {};
		\node [style=none] (38) at (3, 1.05) {};
		\node [style=none] (41) at (4.75, 2.6) {};
		\node [style=none] (42) at (5.75, 2.6) {};
		\node [style=none] (43) at (5.75, -0.9) {};
		\node [style=none, scale=0.4] (45) at (6.25, 1.85) {$A$};
		\node [style=none] (52) at (4.75, -0.9) {};
		\node [style=none, scale=0.4] (53) at (6.25, -0.9) {$A$};
		\node [style=none, scale=0.4] (54) at (6.25, -1.65) {$A$};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none, scale=0.4] (59) at (0.5, 1.1) {$A$};
		\node [style=none, scale=0.4] (60) at (0.5, 0.1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (4.center)
			 to (3.center)
			 to (26.center)
			 to [bend right] (32.center)
			 to (34.center)
			 to (33.center)
			 to (22.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend right] (25.center)
			 to cycle;
		\draw [style=tape] (27.center) to (24.center);
		\draw (20.center) to (31.center);
		\draw (19.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw [bend right=45] (20.center) to (10.center);
		\draw [bend right=45] (10.center) to (19.center);
		\draw (43.center) to (52.center);
		\draw [bend right=45] (41.center) to (38.center);
		\draw [bend right=45] (38.center) to (52.center);
		\draw (38.center) to (57.center);
		\draw (10.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/esempiomatrice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -1.15) {};
		\node [style=none] (1) at (-9.25, -2.85) {};
		\node [style=none] (2) at (0.25, -4.6) {};
		\node [style=none] (3) at (0.25, 0.6) {};
		\node [style=none] (7) at (-2, -2.85) {};
		\node [style=none] (8) at (-2, -1.15) {};
		\node [style=none] (11) at (1, -4.05) {};
		\node [style=none] (13) at (5.75, -1.15) {};
		\node [style=none] (14) at (5.75, -2.85) {};
		\node [style=none] (15) at (1.25, -4.6) {};
		\node [style=none] (16) at (1.25, 0.6) {};
		\node [style=none] (20) at (3.5, -2.85) {};
		\node [style=none] (21) at (3.5, -1.15) {};
		\node [style=none] (24) at (-14, 0.6) {};
		\node [style=none] (25) at (-14, -1.1) {};
		\node [style=none] (26) at (-9.25, -2.85) {};
		\node [style=none] (27) at (-9.25, 2.35) {};
		\node [style=none] (28) at (-9.25, 0.75) {};
		\node [style=none] (29) at (-10.25, -0.25) {};
		\node [style=none] (31) at (-11.5, -1.1) {};
		\node [style=none] (32) at (-11.5, 0.6) {};
		\node [style=none] (55) at (1.25, 2.15) {};
		\node [style=none] (56) at (1.25, 7.35) {};
		\node [style=none] (57) at (1.25, 5.75) {};
		\node [style=none] (59) at (1.25, 3.75) {};
		\node [style=none] (66) at (6, 5.6) {};
		\node [style=none] (67) at (6, 3.9) {};
		\node [style=none] (68) at (2.25, 2.15) {};
		\node [style=none] (69) at (2.25, 7.35) {};
		\node [style=none] (70) at (2.5, 5.75) {};
		\node [style=none] (71) at (3.5, 4.75) {};
		\node [style=none] (72) at (2.5, 3.75) {};
		\node [style=none] (73) at (4.5, 3.9) {};
		\node [style=none] (74) at (4.5, 5.6) {};
		\node [style=none] (75) at (6, 5) {};
		\node [style=none] (76) at (-14, 6.35) {};
		\node [style=none] (77) at (-14, 4.65) {};
		\node [style=none] (78) at (-9.25, 2.9) {};
		\node [style=none] (79) at (-9, 8.1) {};
		\node [style=none] (80) at (-9.25, 6.5) {};
		\node [style=none] (81) at (-10.25, 5.5) {};
		\node [style=none] (82) at (-9.25, 4.5) {};
		\node [style=none] (83) at (-11.5, 4.65) {};
		\node [style=none] (84) at (-11.5, 6.35) {};
		\node [style=none] (104) at (-14, 5.8) {};
		\node [style=none] (105) at (0.25, -1) {};
		\node [style=none] (106) at (-0.75, -2) {};
		\node [style=none] (107) at (0.25, -3) {};
		\node [style=none] (108) at (1.5, -1) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (1.5, -3) {};
		\node [style=none] (111) at (-14, 5.25) {};
		\node [style=none] (112) at (-8.25, 3.75) {};
		\node [style=none] (113) at (-8.5, 3.25) {};
		\node [style=none] (114) at (-14, -0.25) {};
		\node [style=none] (115) at (-11.25, -0.25) {};
		\node [style=none] (116) at (-8.75, 1.5) {};
		\node [style=none] (117) at (2, 3.25) {};
		\node [style=none] (118) at (-11.25, 5.25) {};
		\node [style=none] (119) at (-11.25, 5.75) {};
		\node [style=algop, scale=1.3] (120) at (-11, 5.5) {$+_p$};
		\node [style=none] (121) at (-9.25, 7.5) {};
		\node [style=none] (122) at (-9.25, 7) {};
		\node [style=none] (123) at (-10.75, 5.75) {};
		\node [style=none] (124) at (1.25, 6.75) {};
		\node [style=none] (125) at (1.25, 6.25) {};
		\node [style=bbox,scale=0.6] (126) at (-5.75, 7.5) {\scalebox{1.3}{f}};
		\node [style=bbox,scale=0.6] (127) at (-2, 6.25) {\scalebox{1.3}{g}};
		\node [style=none] (128) at (2, 6.25) {};
		\node [style=none] (129) at (2.25, 6.75) {};
		\node [style=none] (130) at (2, 2.75) {};
		\node [style=none] (131) at (4.25, 5) {};
		\node [style=none] (132) at (4.25, 4.25) {};
		\node [style=none] (133) at (6, 4.25) {};
		\node [style=bbox,scale=0.7] (137) at (-4.75, 2) {\scalebox{1.2}{h}};
		\node [style=algop, scale=1.3] (138) at (-11.25, -0.25) {$+_q$};
		\node [style=none] (140) at (3.25, 2.5) {};
		\node [style=none] (141) at (3.25, 2) {};
		\node [style=none] (142) at (-9.25, -2) {};
		\node [style=none] (143) at (-11, 0) {};
		\node [style=none] (144) at (-11, -0.5) {};
		\node [style=none] (145) at (-4.75, 2.25) {};
		\node [style=none] (146) at (-4.75, 1.75) {};
		\node [style=none] (148) at (3.1, -2) {};
		\node [style=none] (149) at (1, 0.05) {};
		\node [style=none] (150) at (1, -4.05) {};
		\node [style=none] (151) at (5.75, -2) {};
		\node [style=none] (152) at (0.25, 0.05) {};
		\node [style=none] (153) at (0.25, -4.05) {};
		\node [style=algop, scale=1.3] (154) at (-1.5, -2) {$+_r$};
		\node [style=none] (155) at (-3.5, -1.95) {};
		\node [style=none] (156) at (0.25, -4.05) {};
		\node [style=none] (157) at (-1.5, -2.3) {};
		\node [style=none] (158) at (0.25, 0.05) {};
		\node [style=none] (159) at (-1.5, -1.7) {};
		\node [style=bbox,scale=0.7] (160) at (0.75, 0) {\scalebox{1.2}{i}};
		\node [style=bbox,scale=0.7] (161) at (0.75, -4) {\scalebox{1.2}{l}};
		\node [style=bbox,scale=0.7] (162) at (4.5, -2) {\scalebox{1.2}{m}};
		\node [style=label] (163) at (-14.5, 5.825) {$A$};
		\node [style=label] (164) at (-14.5, 5.075) {$B$};
		\node [style=label] (165) at (-14.5, -0.175) {$C$};
		\node [style=label] (166) at (6.5, 5.075) {$D$};
		\node [style=label] (167) at (6.5, 4.325) {$E$};
		\node [style=label] (168) at (6.25, -1.925) {$F$};
		\node [style=none] (169) at (11, 2) {};
		\node [style=none] (170) at (11, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (1.center)
			 to [in=180, out=0] (7.center)
			 to [bend right] (2.center)
			 to (15.center)
			 to [bend right] (20.center)
			 to (14.center)
			 to (13.center)
			 to (21.center)
			 to [bend right] (16.center)
			 to (3.center)
			 to [bend right] (8.center)
			 to [in=360, out=180] (0.center)
			 to [bend left=45] (29.center)
			 to [bend left=45] (28.center)
			 to [in=180, out=0, looseness=1.50] (55.center)
			 to (68.center)
			 to [bend right=45, looseness=0.75] (73.center)
			 to (67.center)
			 to (66.center)
			 to (74.center)
			 to [bend right] (69.center)
			 to (56.center)
			 to [in=0, out=180, looseness=2.00] (79.center)
			 to [bend right] (84.center)
			 to (76.center)
			 to (77.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to [bend right=90, looseness=2.00] (82.center)
			 to [bend left=45] (81.center)
			 to [bend left=45] (80.center)
			 to [in=180, out=0, looseness=2.00] (57.center)
			 to (70.center)
			 to [bend left=45] (71.center)
			 to [bend left=45] (72.center)
			 to (59.center)
			 to [in=0, out=-180, looseness=1.50] (27.center)
			 to [bend right] (32.center)
			 to (24.center)
			 to (25.center)
			 to (31.center)
			 to [bend right] (26.center);
		\draw [style=tape, fill=white] (108.center)
			 to [bend left=45] (109.center)
			 to [bend left=45] (110.center)
			 to (107.center)
			 to [bend left=45] (106.center)
			 to [bend left=45] (105.center)
			 to cycle;
		\draw (111.center) to (118.center);
		\draw (104.center) to (119.center);
		\draw [bend right] (118.center) to (113.center);
		\draw [bend right=15] (120) to (112.center);
		\draw [bend left] (119.center) to (121.center);
		\draw [bend left] (123.center) to (122.center);
		\draw [in=-180, out=0, looseness=2.00] (121.center) to (124.center);
		\draw [in=-180, out=0, looseness=1.75] (122.center) to (125.center);
		\draw (124.center) to (129.center);
		\draw [bend left=45, looseness=0.75] (129.center) to (131.center);
		\draw [bend right, looseness=1.25] (117.center) to (131.center);
		\draw (131.center) to (75.center);
		\draw (125.center) to (128.center);
		\draw [bend left=45] (128.center) to (132.center);
		\draw [bend right] (130.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (116.center) to (137);
		\draw (114.center) to (138);
		\draw [bend left] (143.center) to (116.center);
		\draw [bend right] (144.center) to (142.center);
		\draw [in=-180, out=15] (145.center) to (117.center);
		\draw [in=180, out=30, looseness=0.50] (146.center) to (130.center);
		\draw [bend right=45] (148.center) to (149.center);
		\draw (148.center) to (151.center);
		\draw [bend right=45] (150.center) to (148.center);
		\draw (155.center) to (154);
		\draw (152.center) to (149.center);
		\draw (153.center) to (150.center);
		\draw [bend right=45] (157.center) to (156.center);
		\draw [bend left=45] (159.center) to (158.center);
		\draw (142.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/examplecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, -1.4) {};
		\node [style=none] (2) at (3.25, 2.1) {};
		\node [style=algop, scale=0.8] (13) at (1.5, 0.6) {$+_p$};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (-0.5, 1.45) {};
		\node [style=none] (64) at (3.25, -0.65) {};
		\node [style=none] (65) at (2.25, 0.35) {};
		\node [style=none] (66) at (3.25, 1.6) {};
		\node [style=none] (67) at (1, 1.45) {};
		\node [style=none] (68) at (1.25, -0.25) {};
		\node [style=none] (72) at (-2.5, 0.55) {};
		\node [style=none] (77) at (4.25, 1.6) {};
		\node [style=none] (80) at (4.25, 2.85) {};
		\node [style=none] (81) at (3.25, 2.85) {};
		\node [style=none] (84) at (1.75, 1.1) {};
		\node [style=none] (85) at (1.5, 0.1) {};
		\node [style=none] (87) at (3.25, -1.9) {};
		\node [style=none] (89) at (4.25, -1.9) {};
		\node [style=none] (92) at (4.25, -0.65) {};
		\node [style=none] (95) at (-4.25, -1.4) {};
		\node [style=none] (96) at (-4.25, 2.1) {};
		\node [style=none, scale=0.4] (100) at (-5.75, 2.6) {$A$};
		\node [style=none] (103) at (-4.25, -0.65) {};
		\node [style=none] (104) at (-3.25, 0.35) {};
		\node [style=none] (105) at (-4.25, 1.6) {};
		\node [style=none] (106) at (-2, 1.45) {};
		\node [style=none] (107) at (-2, -0.25) {};
		\node [style=none] (109) at (-4.25, 1.6) {};
		\node [style=none] (110) at (-5.25, 1.6) {};
		\node [style=none] (113) at (-5.25, 2.85) {};
		\node [style=none] (115) at (-4.25, 2.85) {};
		\node [style=none] (120) at (-5.25, 2.1) {};
		\node [style=none] (121) at (-4.25, -1.9) {};
		\node [style=none] (126) at (-5.25, -0.65) {};
		\node [style=none] (127) at (-5.25, -1.9) {};
		\node [style=none] (128) at (-5.25, -1.4) {};
		\node [style=algop] (129) at (8, 2.25) {$+_q$};
		\node [style=none] (130) at (6.25, 2.85) {};
		\node [style=none] (131) at (6.25, 1.65) {};
		\node [style=none] (132) at (9.5, 0.15) {};
		\node [style=none] (133) at (9.5, 4.35) {};
		\node [style=none] (134) at (9.5, 3.25) {};
		\node [style=none] (135) at (8.5, 2.25) {};
		\node [style=none] (136) at (9.5, 1.25) {};
		\node [style=none] (137) at (7.5, 1.65) {};
		\node [style=none] (138) at (7.5, 2.85) {};
		\node [style=none] (143) at (14.25, 2.85) {};
		\node [style=none] (144) at (14.25, 1.65) {};
		\node [style=none] (145) at (10, 0.15) {};
		\node [style=none] (146) at (10, 4.35) {};
		\node [style=none] (147) at (10, 3.25) {};
		\node [style=none] (148) at (11, 2.25) {};
		\node [style=none] (149) at (10, 1.25) {};
		\node [style=none] (150) at (12, 1.65) {};
		\node [style=none] (151) at (12, 2.85) {};
		\node [style=none] (173) at (6.25, -0.65) {};
		\node [style=none] (174) at (6.25, -1.85) {};
		\node [style=algop] (175) at (12.75, -1.25) {$+_r$};
		\node [style=none] (176) at (11.5, -0.65) {};
		\node [style=none] (177) at (11.5, -1.85) {};
		\node [style=none] (178) at (14.25, -3.35) {};
		\node [style=none] (179) at (14.25, 0.85) {};
		\node [style=none] (180) at (14.25, -0.25) {};
		\node [style=none] (181) at (13.25, -1.25) {};
		\node [style=none] (182) at (14.25, -2.25) {};
		\node [style=none] (183) at (12.25, -1.85) {};
		\node [style=none] (184) at (12.25, -0.65) {};
		\node [style=none] (185) at (18.75, 1.85) {};
		\node [style=none] (186) at (18.75, 0.65) {};
		\node [style=none] (187) at (15.75, -0.1) {};
		\node [style=none] (188) at (15.75, 2.85) {};
		\node [style=none] (192) at (17.75, 0.65) {};
		\node [style=none] (193) at (17.75, 1.85) {};
		\node [style=none] (195) at (15.75, 1.65) {};
		\node [style=none] (196) at (15.75, 0.85) {};
		\node [style=none] (197) at (18.75, -3.35) {};
		\node [style=none] (198) at (18.75, -2.25) {};
		\node [style=none] (199) at (3.25, -1.15) {};
		\node [style=none] (200) at (3.25, 2.35) {};
		\node [style=none] (201) at (-2.5, 0.8) {};
		\node [style=none] (202) at (1.5, 1.1) {};
		\node [style=none] (203) at (1.75, 0.1) {};
		\node [style=none] (207) at (-4.25, 2.35) {};
		\node [style=none] (208) at (-5.25, 2.35) {};
		\node [style=none] (209) at (-5.25, -1.15) {};
		\node [style=none] (211) at (1.5, 0.8) {};
		\node [style=none, scale=0.4] (212) at (-5.75, 2.1) {$B$};
		\node [style=box, scale=0.5] (213) at (3.25, 2.25) {$f$};
		\node [style=none] (214) at (3.5, 2.25) {};
		\node [style=none] (215) at (4.25, 2.25) {};
		\node [style=box, scale=0.5] (216) at (3.25, -1.25) {$g$};
		\node [style=none] (217) at (3.5, -1.25) {};
		\node [style=none] (218) at (4.25, -1.25) {};
		\node [style=none] (219) at (-4.25, -1.15) {};
		\node [style=none, scale=0.4] (220) at (-5.75, -1.15) {$C$};
		\node [style=none, scale=0.4] (221) at (-5.75, -1.65) {$D$};
		\node [style=none, scale=0.4] (222) at (4.75, 2.6) {$E$};
		\node [style=none, scale=0.4] (223) at (4.75, -1.65) {$F$};
		\node [style=none] (224) at (6.25, 2.25) {};
		\node [style=none] (225) at (7.75, 2.25) {};
		\node [style=none] (226) at (9.75, 3.85) {};
		\node [style=none] (227) at (8, 2.6) {};
		\node [style=none] (228) at (9.75, 3.85) {};
		\node [style=none] (230) at (9.75, 0.6) {};
		\node [style=none] (231) at (8, 1.85) {};
		\node [style=none] (232) at (14.25, -2.9) {};
		\node [style=none] (233) at (12.75, -1.65) {};
		\node [style=none] (234) at (14.25, 0.35) {};
		\node [style=none] (235) at (12.75, -0.9) {};
		\node [style=none, scale=0.4] (236) at (5.75, 2.6) {$E$};
		\node [style=none, scale=0.4] (237) at (5.75, -1.65) {$F$};
		\node [style=none] (238) at (16, 2.25) {};
		\node [style=none] (239) at (16, 0.5) {};
		\node [style=none] (240) at (18.75, 1.25) {};
		\node [style=none] (241) at (17.25, 1.25) {};
		\node [style=none] (242) at (11.5, 2.25) {};
		\node [style=none] (243) at (6.25, -1.25) {};
		\node [style=none] (244) at (12.25, -1.25) {};
		\node [style=none, scale=0.4] (245) at (19.25, 1.35) {$G$};
		\node [style=none, scale=0.4] (246) at (19.25, -2.65) {$H$};
		\node [style=none] (247) at (18.75, -2.9) {};
		\node [style=box, scale=0.5] (248) at (9.25, -1.25) {$l$};
		\node [style=box, scale=0.5] (249) at (9.75, 3.75) {$h$};
		\node [style=box, scale=0.5] (250) at (9.75, 0.5) {$i$};
		\node [style=box, scale=0.5] (251) at (15.75, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (68.center)
			 to (61.center)
			 to (107.center)
			 to [bend left] (121.center)
			 to (127.center)
			 to (126.center)
			 to (103.center)
			 to [bend right=45] (104.center)
			 to [bend right=45] (109.center)
			 to (110.center)
			 to (113.center)
			 to (115.center)
			 to [bend left] (106.center)
			 to (62.center)
			 to (67.center)
			 to [bend left] (81.center)
			 to (80.center)
			 to (77.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to (92.center)
			 to (89.center)
			 to (87.center)
			 to [bend left] cycle;
		\draw (72.center) to (13);
		\draw [bend right] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw [style=tape] (109.center) to (105.center);
		\draw (96.center) to (120.center);
		\draw (95.center) to (128.center);
		\draw [style=tape] (196.center)
			 to (179.center)
			 to [bend right] (184.center)
			 to (176.center)
			 to (173.center)
			 to (174.center)
			 to (177.center)
			 to (183.center)
			 to [bend right] (178.center)
			 to (197.center)
			 to (198.center)
			 to (182.center)
			 to [bend left=45] (181.center)
			 to [bend left=45] (180.center)
			 to (187.center)
			 to [bend right=15] (192.center)
			 to (186.center)
			 to (185.center)
			 to (193.center)
			 to [bend right] (188.center)
			 to (143.center)
			 to (151.center)
			 to [bend right] (146.center)
			 to (133.center)
			 to [bend right] (138.center)
			 to (130.center)
			 to (131.center)
			 to (137.center)
			 to [bend right] (132.center)
			 to (145.center)
			 to [bend right] (150.center)
			 to (144.center)
			 to (195.center)
			 to [bend left=90, looseness=3.25] cycle;
		\draw [style=tape, fill=white] (147.center)
			 to [bend left=45] (148.center)
			 to [bend left=45] (149.center)
			 to (136.center)
			 to [bend left=45] (135.center)
			 to [bend left=45] (134.center)
			 to cycle;
		\draw [bend right] (203.center) to (199.center);
		\draw [bend left] (202.center) to (200.center);
		\draw (207.center) to (208.center);
		\draw (201.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw [bend left=45] (96.center) to (72.center);
		\draw [bend left=45] (72.center) to (95.center);
		\draw (209.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw [bend left] (227.center) to (226.center);
		\draw [bend right] (231.center) to (230.center);
		\draw [bend right] (233.center) to (232.center);
		\draw [bend left] (235.center) to (234.center);
		\draw [bend left=45, looseness=0.75] (238.center) to (241.center);
		\draw [bend left, looseness=0.75] (241.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (234.center) to (239.center);
		\draw [bend left=45] (228.center) to (242.center);
		\draw [bend left=45] (242.center) to (230.center);
		\draw (242.center) to (238.center);
		\draw (243.center) to (244.center);
		\draw [bend left=45] (207.center) to (201.center);
		\draw [bend left=45] (201.center) to (219.center);
		\draw (247.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/examplecomposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, -1.4) {};
		\node [style=none] (2) at (3.25, 2.1) {};
		\node [style=algop, scale=0.8] (13) at (1.5, 0.6) {$+_p$};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (-0.5, 1.45) {};
		\node [style=none] (64) at (3.25, -0.65) {};
		\node [style=none] (65) at (2.25, 0.35) {};
		\node [style=none] (66) at (3.25, 1.6) {};
		\node [style=none] (67) at (1, 1.45) {};
		\node [style=none] (68) at (1.25, -0.25) {};
		\node [style=none] (72) at (-2.5, 0.55) {};
		\node [style=none] (77) at (4.25, 1.6) {};
		\node [style=none] (80) at (4.25, 2.85) {};
		\node [style=none] (81) at (3.25, 2.85) {};
		\node [style=none] (84) at (1.75, 1.1) {};
		\node [style=none] (85) at (1.5, 0.1) {};
		\node [style=none] (87) at (3.25, -1.9) {};
		\node [style=none] (89) at (4.25, -1.9) {};
		\node [style=none] (92) at (4.25, -0.65) {};
		\node [style=none] (95) at (-4.25, -1.4) {};
		\node [style=none] (96) at (-4.25, 2.1) {};
		\node [style=none, scale=0.4] (100) at (-5.75, 2.6) {$A$};
		\node [style=none] (103) at (-4.25, -0.65) {};
		\node [style=none] (104) at (-3.25, 0.35) {};
		\node [style=none] (105) at (-4.25, 1.6) {};
		\node [style=none] (106) at (-2, 1.45) {};
		\node [style=none] (107) at (-2, -0.25) {};
		\node [style=none] (109) at (-4.25, 1.6) {};
		\node [style=none] (110) at (-5.25, 1.6) {};
		\node [style=none] (113) at (-5.25, 2.85) {};
		\node [style=none] (115) at (-4.25, 2.85) {};
		\node [style=none] (120) at (-5.25, 2.1) {};
		\node [style=none] (121) at (-4.25, -1.9) {};
		\node [style=none] (126) at (-5.25, -0.65) {};
		\node [style=none] (127) at (-5.25, -1.9) {};
		\node [style=none] (128) at (-5.25, -1.4) {};
		\node [style=none] (199) at (3.25, -1.15) {};
		\node [style=none] (200) at (3.25, 2.35) {};
		\node [style=none] (201) at (-2.5, 0.8) {};
		\node [style=none] (202) at (1.5, 1.1) {};
		\node [style=none] (203) at (1.75, 0.1) {};
		\node [style=none] (207) at (-4.25, 2.35) {};
		\node [style=none] (208) at (-5.25, 2.35) {};
		\node [style=none] (209) at (-5.25, -1.15) {};
		\node [style=none] (211) at (1.5, 0.8) {};
		\node [style=none, scale=0.4] (212) at (-5.75, 2.1) {$B$};
		\node [style=box, scale=0.5] (213) at (3.25, 2.25) {$f$};
		\node [style=none] (214) at (3.5, 2.25) {};
		\node [style=none] (215) at (4.25, 2.25) {};
		\node [style=box, scale=0.5] (216) at (3.25, -1.25) {$g$};
		\node [style=none] (217) at (3.5, -1.25) {};
		\node [style=none] (218) at (4.25, -1.25) {};
		\node [style=none] (219) at (-4.25, -1.15) {};
		\node [style=none, scale=0.4] (220) at (-5.75, -1.15) {$C$};
		\node [style=none, scale=0.4] (221) at (-5.75, -1.65) {$D$};
		\node [style=none, scale=0.4] (222) at (4.75, 2.6) {$E$};
		\node [style=none, scale=0.4] (223) at (4.75, -1.65) {$F$};
		\node [style=box, scale=0.5] (224) at (-4.25, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (68.center)
			 to (61.center)
			 to (107.center)
			 to [bend left] (121.center)
			 to (127.center)
			 to (126.center)
			 to (103.center)
			 to [bend right=45] (104.center)
			 to [bend right=45] (109.center)
			 to (110.center)
			 to (113.center)
			 to (115.center)
			 to [bend left] (106.center)
			 to (62.center)
			 to (67.center)
			 to [bend left] (81.center)
			 to (80.center)
			 to (77.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to (92.center)
			 to (89.center)
			 to (87.center)
			 to [bend left] cycle;
		\draw (72.center) to (13);
		\draw [bend right] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw [style=tape] (109.center) to (105.center);
		\draw (96.center) to (120.center);
		\draw (95.center) to (128.center);
		\draw [bend right] (203.center) to (199.center);
		\draw [bend left] (202.center) to (200.center);
		\draw (207.center) to (208.center);
		\draw (201.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw [bend left=45] (96.center) to (72.center);
		\draw [bend left=45] (72.center) to (95.center);
		\draw (209.center) to (219.center);
		\draw [bend left=45] (207.center) to (201.center);
		\draw [bend left=45] (201.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/examplecomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (129) at (8, 2.25) {$+_q$};
		\node [style=none] (130) at (6.25, 2.85) {};
		\node [style=none] (131) at (6.25, 1.65) {};
		\node [style=none] (132) at (9.5, 0.15) {};
		\node [style=none] (133) at (9.5, 4.35) {};
		\node [style=none] (134) at (9.5, 3.25) {};
		\node [style=none] (135) at (8.5, 2.25) {};
		\node [style=none] (136) at (9.5, 1.25) {};
		\node [style=none] (137) at (7.5, 1.65) {};
		\node [style=none] (138) at (7.5, 2.85) {};
		\node [style=none] (143) at (14.25, 2.85) {};
		\node [style=none] (144) at (14.25, 1.65) {};
		\node [style=none] (145) at (10, 0.15) {};
		\node [style=none] (146) at (10, 4.35) {};
		\node [style=none] (147) at (10, 3.25) {};
		\node [style=none] (148) at (11, 2.25) {};
		\node [style=none] (149) at (10, 1.25) {};
		\node [style=none] (150) at (12, 1.65) {};
		\node [style=none] (151) at (12, 2.85) {};
		\node [style=none] (173) at (6.25, -0.65) {};
		\node [style=none] (174) at (6.25, -1.85) {};
		\node [style=algop] (175) at (12.75, -1.25) {$+_r$};
		\node [style=none] (176) at (11.5, -0.65) {};
		\node [style=none] (177) at (11.5, -1.85) {};
		\node [style=none] (178) at (14.25, -3.35) {};
		\node [style=none] (179) at (14.25, 0.85) {};
		\node [style=none] (180) at (14.25, -0.25) {};
		\node [style=none] (181) at (13.25, -1.25) {};
		\node [style=none] (182) at (14.25, -2.25) {};
		\node [style=none] (183) at (12.25, -1.85) {};
		\node [style=none] (184) at (12.25, -0.65) {};
		\node [style=none] (185) at (18.75, 1.85) {};
		\node [style=none] (186) at (18.75, 0.65) {};
		\node [style=none] (187) at (15.75, -0.1) {};
		\node [style=none] (188) at (15.75, 2.85) {};
		\node [style=none] (192) at (17.75, 0.65) {};
		\node [style=none] (193) at (17.75, 1.85) {};
		\node [style=none] (195) at (15.75, 1.65) {};
		\node [style=none] (196) at (15.75, 0.85) {};
		\node [style=none] (197) at (18.75, -3.35) {};
		\node [style=none] (198) at (18.75, -2.25) {};
		\node [style=none] (224) at (6.25, 2.25) {};
		\node [style=none] (225) at (7.75, 2.25) {};
		\node [style=none] (226) at (9.75, 3.85) {};
		\node [style=none] (227) at (8, 2.6) {};
		\node [style=none] (228) at (9.75, 3.85) {};
		\node [style=none] (230) at (9.75, 0.6) {};
		\node [style=none] (231) at (8, 1.85) {};
		\node [style=none] (232) at (14.25, -2.9) {};
		\node [style=none] (233) at (12.75, -1.65) {};
		\node [style=none] (234) at (14.25, 0.35) {};
		\node [style=none] (235) at (12.75, -0.9) {};
		\node [style=none, scale=0.4] (236) at (5.75, 2.6) {$E$};
		\node [style=none, scale=0.4] (237) at (5.75, -1.65) {$F$};
		\node [style=none] (238) at (16, 2.25) {};
		\node [style=none] (239) at (16, 0.5) {};
		\node [style=none] (240) at (18.75, 1.25) {};
		\node [style=none] (241) at (17.25, 1.25) {};
		\node [style=none] (242) at (11.5, 2.25) {};
		\node [style=none] (243) at (6.25, -1.25) {};
		\node [style=none] (244) at (12.25, -1.25) {};
		\node [style=none, scale=0.4] (245) at (19.25, 1.35) {$G$};
		\node [style=none, scale=0.4] (246) at (19.25, -2.65) {$H$};
		\node [style=none] (247) at (18.75, -2.9) {};
		\node [style=box, scale=0.5] (248) at (9.25, -1.25) {$l$};
		\node [style=box, scale=0.5] (249) at (9.75, 3.75) {$h$};
		\node [style=box, scale=0.5] (250) at (9.75, 0.5) {$i$};
		\node [style=box, scale=0.5] (251) at (15.75, 0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (196.center)
			 to (179.center)
			 to [bend right] (184.center)
			 to (176.center)
			 to (173.center)
			 to (174.center)
			 to (177.center)
			 to (183.center)
			 to [bend right] (178.center)
			 to (197.center)
			 to (198.center)
			 to (182.center)
			 to [bend left=45] (181.center)
			 to [bend left=45] (180.center)
			 to (187.center)
			 to [bend right=15] (192.center)
			 to (186.center)
			 to (185.center)
			 to (193.center)
			 to [bend right] (188.center)
			 to (143.center)
			 to (151.center)
			 to [bend right] (146.center)
			 to (133.center)
			 to [bend right] (138.center)
			 to (130.center)
			 to (131.center)
			 to (137.center)
			 to [bend right] (132.center)
			 to (145.center)
			 to [bend right] (150.center)
			 to (144.center)
			 to (195.center)
			 to [bend left=90, looseness=3.25] cycle;
		\draw [style=tape, fill=white] (147.center)
			 to [bend left=45] (148.center)
			 to [bend left=45] (149.center)
			 to (136.center)
			 to [bend left=45] (135.center)
			 to [bend left=45] (134.center)
			 to cycle;
		\draw (224.center) to (225.center);
		\draw [bend left] (227.center) to (226.center);
		\draw [bend right] (231.center) to (230.center);
		\draw [bend right] (233.center) to (232.center);
		\draw [bend left] (235.center) to (234.center);
		\draw [bend left=45, looseness=0.75] (238.center) to (241.center);
		\draw [bend left, looseness=0.75] (241.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (234.center) to (239.center);
		\draw [bend left=45] (228.center) to (242.center);
		\draw [bend left=45] (242.center) to (230.center);
		\draw (242.center) to (238.center);
		\draw (243.center) to (244.center);
		\draw (247.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/examplecomposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -1.4) {};
		\node [style=none] (2) at (2.5, 2.1) {};
		\node [style=algop, scale=0.8] (13) at (0.75, 0.6) {$+_p$};
		\node [style=none] (61) at (-0.5, -0.25) {};
		\node [style=none] (62) at (-0.5, 1.45) {};
		\node [style=none] (64) at (2.5, -0.65) {};
		\node [style=none] (65) at (1.5, 0.35) {};
		\node [style=none] (66) at (2.5, 1.6) {};
		\node [style=none] (67) at (0.25, 1.45) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (72) at (-1.5, 0.55) {};
		\node [style=none] (80) at (3.25, 2.85) {};
		\node [style=none] (81) at (2.5, 2.85) {};
		\node [style=none] (84) at (1, 1.1) {};
		\node [style=none] (85) at (0.75, 0.1) {};
		\node [style=none] (87) at (2.5, -1.9) {};
		\node [style=none] (92) at (3.5, -0.65) {};
		\node [style=none] (95) at (-3.25, -1.4) {};
		\node [style=none] (96) at (-3.25, 2.1) {};
		\node [style=none, scale=0.4] (100) at (-4.75, 2.6) {$A$};
		\node [style=none] (103) at (-3.25, -0.65) {};
		\node [style=none] (104) at (-2.25, 0.35) {};
		\node [style=none] (105) at (-3.25, 1.6) {};
		\node [style=none] (106) at (-1, 1.45) {};
		\node [style=none] (107) at (-1, -0.25) {};
		\node [style=none] (109) at (-3.25, 1.6) {};
		\node [style=none] (110) at (-4.25, 1.6) {};
		\node [style=none] (113) at (-4.25, 2.85) {};
		\node [style=none] (115) at (-3.25, 2.85) {};
		\node [style=none] (120) at (-4.25, 2.1) {};
		\node [style=none] (121) at (-3.25, -1.9) {};
		\node [style=none] (126) at (-4.25, -0.65) {};
		\node [style=none] (127) at (-4.25, -1.9) {};
		\node [style=none] (128) at (-4.25, -1.4) {};
		\node [style=algop] (129) at (5.5, 2.25) {$+_q$};
		\node [style=none] (130) at (3.75, 2.85) {};
		\node [style=none] (132) at (7, 0.15) {};
		\node [style=none] (133) at (7, 4.35) {};
		\node [style=none] (134) at (7, 3.25) {};
		\node [style=none] (135) at (6, 2.25) {};
		\node [style=none] (136) at (7, 1.25) {};
		\node [style=none] (137) at (5, 1.65) {};
		\node [style=none] (138) at (5, 2.85) {};
		\node [style=none] (143) at (11.75, 2.85) {};
		\node [style=none] (144) at (11.75, 1.65) {};
		\node [style=none] (145) at (7.5, 0.15) {};
		\node [style=none] (146) at (7.5, 4.35) {};
		\node [style=none] (147) at (7.5, 3.25) {};
		\node [style=none] (148) at (8.5, 2.25) {};
		\node [style=none] (149) at (7.5, 1.25) {};
		\node [style=none] (150) at (9.5, 1.65) {};
		\node [style=none] (151) at (9.5, 2.85) {};
		\node [style=none] (173) at (3.75, -0.65) {};
		\node [style=algop] (175) at (10.25, -1.25) {$+_r$};
		\node [style=none] (176) at (9, -0.65) {};
		\node [style=none] (177) at (9, -1.85) {};
		\node [style=none] (178) at (11.75, -3.35) {};
		\node [style=none] (179) at (11.75, 0.85) {};
		\node [style=none] (180) at (11.75, -0.25) {};
		\node [style=none] (181) at (10.75, -1.25) {};
		\node [style=none] (182) at (11.75, -2.25) {};
		\node [style=none] (183) at (9.75, -1.85) {};
		\node [style=none] (184) at (9.75, -0.65) {};
		\node [style=none] (185) at (16.25, 1.85) {};
		\node [style=none] (186) at (16.25, 0.65) {};
		\node [style=none] (187) at (13.25, -0.1) {};
		\node [style=none] (188) at (13.25, 2.85) {};
		\node [style=none] (192) at (15.25, 0.65) {};
		\node [style=none] (193) at (15.25, 1.85) {};
		\node [style=none] (195) at (13.25, 1.65) {};
		\node [style=none] (196) at (13.25, 0.85) {};
		\node [style=none] (197) at (16.25, -3.35) {};
		\node [style=none] (198) at (16.25, -2.25) {};
		\node [style=none] (199) at (2.5, -1.15) {};
		\node [style=none] (200) at (2.5, 2.35) {};
		\node [style=none] (201) at (-1.5, 0.8) {};
		\node [style=none] (202) at (0.75, 1.1) {};
		\node [style=none] (203) at (1, 0.1) {};
		\node [style=none] (207) at (-3.25, 2.35) {};
		\node [style=none] (208) at (-4.25, 2.35) {};
		\node [style=none] (209) at (-4.25, -1.15) {};
		\node [style=none] (211) at (0.75, 0.8) {};
		\node [style=none, scale=0.4] (212) at (-4.75, 2.1) {$B$};
		\node [style=box, scale=0.5] (213) at (2.5, 2.25) {$f$};
		\node [style=none] (214) at (2.75, 2.25) {};
		\node [style=none] (215) at (3.25, 2.25) {};
		\node [style=box, scale=0.5] (216) at (2.5, -1.25) {$g$};
		\node [style=none] (217) at (2.75, -1.25) {};
		\node [style=none] (218) at (3.5, -1.25) {};
		\node [style=none] (219) at (-3.25, -1.15) {};
		\node [style=none, scale=0.4] (220) at (-4.75, -1.15) {$C$};
		\node [style=none, scale=0.4] (221) at (-4.75, -1.65) {$D$};
		\node [style=none] (224) at (3.75, 2.25) {};
		\node [style=none] (225) at (5.25, 2.25) {};
		\node [style=none] (226) at (7.25, 3.85) {};
		\node [style=none] (227) at (5.5, 2.6) {};
		\node [style=none] (228) at (7.25, 3.85) {};
		\node [style=none] (230) at (7.25, 0.6) {};
		\node [style=none] (231) at (5.5, 1.85) {};
		\node [style=none] (232) at (11.75, -2.9) {};
		\node [style=none] (233) at (10.25, -1.65) {};
		\node [style=none] (234) at (11.75, 0.35) {};
		\node [style=none] (235) at (10.25, -0.9) {};
		\node [style=none] (238) at (13.5, 2.25) {};
		\node [style=none] (239) at (13.5, 0.5) {};
		\node [style=none] (240) at (16.25, 1.25) {};
		\node [style=none] (241) at (14.75, 1.25) {};
		\node [style=none] (242) at (9, 2.25) {};
		\node [style=none] (243) at (3.75, -1.25) {};
		\node [style=none] (244) at (9.75, -1.25) {};
		\node [style=none, scale=0.4] (245) at (16.75, 1.35) {$G$};
		\node [style=none, scale=0.4] (246) at (16.75, -2.65) {$H$};
		\node [style=none] (247) at (16.25, -2.9) {};
		\node [style=box, scale=0.5] (248) at (6.75, -1.25) {$l$};
		\node [style=box, scale=0.5] (249) at (7.25, 3.75) {$h$};
		\node [style=box, scale=0.5] (250) at (7.25, 0.5) {$i$};
		\node [style=box, scale=0.5] (251) at (13.25, 0.5) {$m$};
		\node [style=box, scale=0.5] (252) at (-3.25, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (185.center)
			 to (193.center)
			 to [bend right] (188.center)
			 to (143.center)
			 to (151.center)
			 to [bend right] (146.center)
			 to (133.center)
			 to [bend right] (138.center)
			 to (130.center)
			 to (80.center)
			 to (81.center)
			 to [bend right] (67.center)
			 to (62.center)
			 to (106.center)
			 to [bend right] (115.center)
			 to (113.center)
			 to (110.center)
			 to (109.center)
			 to [bend left=45] (104.center)
			 to [bend left=45] (103.center)
			 to (126.center)
			 to (127.center)
			 to (121.center)
			 to [bend right] (107.center)
			 to (61.center)
			 to (68.center)
			 to [bend right] (87.center)
			 to (177.center)
			 to (183.center)
			 to [bend right] (178.center)
			 to (197.center)
			 to (198.center)
			 to (182.center)
			 to [bend left=45] (181.center)
			 to [bend left=45] (180.center)
			 to (187.center)
			 to [bend right=15] (192.center)
			 to (186.center)
			 to cycle;
		\draw [style=tape, fill=white] (179.center)
			 to (196.center)
			 to [bend right=90, looseness=3.25] (195.center)
			 to (144.center)
			 to (150.center)
			 to [bend left] (145.center)
			 to (132.center)
			 to [bend left] (137.center)
			 to (66.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (64.center)
			 to (92.center)
			 to (173.center)
			 to (176.center)
			 to (184.center)
			 to [bend left] cycle;
		\draw (72.center) to (13);
		\draw [bend right] (85.center) to (1.center);
		\draw [bend left] (84.center) to (2.center);
		\draw [style=tape] (109.center) to (105.center);
		\draw (96.center) to (120.center);
		\draw (95.center) to (128.center);
		\draw [style=tape, fill=white] (147.center)
			 to [bend left=45] (148.center)
			 to [bend left=45] (149.center)
			 to (136.center)
			 to [bend left=45] (135.center)
			 to [bend left=45] (134.center)
			 to cycle;
		\draw [bend right] (203.center) to (199.center);
		\draw [bend left] (202.center) to (200.center);
		\draw (207.center) to (208.center);
		\draw (201.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (217.center) to (218.center);
		\draw [bend left=45] (96.center) to (72.center);
		\draw [bend left=45] (72.center) to (95.center);
		\draw (209.center) to (219.center);
		\draw (224.center) to (225.center);
		\draw [bend left] (227.center) to (226.center);
		\draw [bend right] (231.center) to (230.center);
		\draw [bend right] (233.center) to (232.center);
		\draw [bend left] (235.center) to (234.center);
		\draw [bend left=45, looseness=0.75] (238.center) to (241.center);
		\draw [bend left, looseness=0.75] (241.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (234.center) to (239.center);
		\draw [bend left=45] (228.center) to (242.center);
		\draw [bend left=45] (242.center) to (230.center);
		\draw (242.center) to (238.center);
		\draw (243.center) to (244.center);
		\draw [bend left=45] (207.center) to (201.center);
		\draw [bend left=45] (201.center) to (219.center);
		\draw (247.center) to (232.center);
		\draw (218.center) to (243.center);
		\draw (215.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/gateprove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1, -2) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (-1, 2.75) {};
		\node [style=none] (11) at (-0.25, 2.75) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (-0.25, 1.75) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-0.25, 4) {$\Orgate$};
		\node [style=none] (16) at (1.5, 2.75) {};
		\node [style=none] (17) at (2.25, 2.75) {};
		\node [style=none] (18) at (3, 2.25) {};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, 2.75) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left=45] (1.center) to (2.center);
		\draw [bend left=45] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (8.center);
		\draw [bend left=15, looseness=0.50] (10.center) to (11.center);
		\draw [bend left, looseness=0.75] (11.center) to (12.center);
		\draw [bend left, looseness=0.75] (12.center) to (13.center);
		\draw [bend left=15, looseness=0.50] (13.center) to (14.center);
		\draw [bend left, looseness=1.25] (10.center) to (14.center);
		\draw [bend left=15, looseness=0.50] (16.center) to (17.center);
		\draw [bend left, looseness=0.75] (17.center) to (18.center);
		\draw [bend left, looseness=0.75] (18.center) to (19.center);
		\draw [bend left=15, looseness=0.50] (19.center) to (20.center);
		\draw [bend left=15] (23.center) to (26.center);
		\draw [bend left, looseness=0.75] (26.center) to (25.center);
		\draw [bend left=15] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (48) at (-1.65, 0) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=none] (50) at (-1.65, 0.75) {};
		\node [style=label] (59) at (-2.5, 0) {$A$};
		\node [style=label] (60) at (2.25, 0) {$A$};
		\node [style=none] (61) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (30.center)
			 to (34.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw (48.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/idempotency.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, 0.85) {};
		\node [style=none] (7) at (-5, -0.85) {};
		\node [style=none] (8) at (-1.25, -2.6) {};
		\node [style=none] (9) at (-1.25, 2.6) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-3.5, -0.85) {};
		\node [style=none] (14) at (-3.5, 0.85) {};
		\node [style=none] (16) at (1.6, 0) {};
		\node [style=none] (17) at (-0.5, 2.05) {};
		\node [style=none] (18) at (-0.5, -2.05) {};
		\node [style=label] (19) at (4, 0) {$U$};
		\node [style=none] (20) at (3.5, 0.85) {};
		\node [style=none] (21) at (3.5, -0.85) {};
		\node [style=none] (22) at (-0.25, -2.6) {};
		\node [style=none] (23) at (-0.25, 2.6) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (2, -0.85) {};
		\node [style=none] (28) at (2, 0.85) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-1.25, 2.05) {};
		\node [style=none] (36) at (-1.25, -2.05) {};
		\node [style=algop, scale=1.3] (0) at (-3, 0) {$+_p$};
		\node [style=none] (51) at (-3, -0.3) {};
		\node [style=none] (52) at (-5, 0.05) {};
		\node [style=none] (53) at (-3, 0.3) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=label] (60) at (-5.5, 0.075) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to [bend right] (23.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (24.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (26.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (29.center);
		\draw [bend right=45] (51.center) to (36.center);
		\draw [bend left=45] (53.center) to (31.center);
		\draw [bend right=45] (18.center) to (16.center);
		\draw (52.center) to (0);
		\draw (31.center) to (17.center);
		\draw (36.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemma1fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.75, 0) {$b$};
		\node [style=box] (1) at (-6.75, 0) {$T_{c;d}$};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-1.25, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (7) at (10, 2) {};
		\node [style=none] (8) at (6.75, -2.25) {$\Flip{0}$};
		\node [style=none] (9) at (10, -2.25) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (10, -3) {};
		\node [style=none] (12) at (12, -2) {};
		\node [style=none] (13) at (12, 2) {};
		\node [style=none] (14) at (12, 0) {};
		\node [style=none] (15) at (13, 0) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (18) at (5, 0) {};
		\node [style=black] (19) at (3.5, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none, scale=0.6] (21) at (3, 1.5) {$n$};
		\node [style=box] (22) at (6, 2) {$D_{c;d}$};
		\node [style=box] (23) at (5, 0) {$T_c$};
		\node [style=box] (24) at (7, 0) {$T_d$};
		\node [style=none, scale=0.6] (25) at (9.25, 0.5) {$m$};
		\node [style=none, scale=0.6] (26) at (9.25, -1.75) {$m$};
		\node [style=box] (27) at (1.5, 1) {$b$};
		\node [style=none] (28) at (17.5, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=none] (29) at (25.75, 2) {};
		\node [style=none] (30) at (22.5, 0) {};
		\node [style=none] (31) at (28.75, 0) {};
		\node [style=none] (32) at (28.75, 2) {};
		\node [style=none] (33) at (25.5, -2.25) {$\Flip{0}$};
		\node [style=none] (34) at (28.75, -2.25) {};
		\node [style=none] (35) at (28.75, 3) {};
		\node [style=none] (36) at (28.75, -3) {};
		\node [style=none] (37) at (30.75, -2) {};
		\node [style=none] (38) at (30.75, 2) {};
		\node [style=none] (39) at (30.75, 0) {};
		\node [style=none] (41) at (22.5, 2) {};
		\node [style=box] (46) at (26.75, 2) {$D_{c;d}$};
		\node [style=box] (47) at (24.5, 0) {$T_c$};
		\node [style=box] (48) at (26.5, 0) {$T_d$};
		\node [style=none, scale=0.6] (49) at (28.25, 0.5) {$m$};
		\node [style=none, scale=0.6] (50) at (28.25, -1.75) {$m$};
		\node [style=box] (52) at (22.5, 2) {$b$};
		\node [style=box] (53) at (22.5, 0) {$b$};
		\node [style=none] (54) at (31.5, 0) {};
		\node [style=none] (56) at (34, 0) {$\overset{Hp.}{\eqPB}$};
		\node [style=none] (58) at (37, 0) {};
		\node [style=none] (59) at (43.25, 0) {};
		\node [style=none] (60) at (43.25, 2) {};
		\node [style=none] (61) at (41, -2.25) {$\Flip{0}$};
		\node [style=none] (62) at (43.25, -2.25) {};
		\node [style=none] (63) at (43.25, 3) {};
		\node [style=none] (64) at (43.25, -3) {};
		\node [style=none] (65) at (45.25, -2) {};
		\node [style=none] (66) at (45.25, 2) {};
		\node [style=none] (67) at (45.25, 0) {};
		\node [style=box] (71) at (39, 0) {$T_c$};
		\node [style=box] (72) at (41.25, 0) {$T_d$};
		\node [style=none, scale=0.6] (73) at (42.75, 0.5) {$m$};
		\node [style=none, scale=0.6] (74) at (42.75, -1.75) {$m$};
		\node [style=box] (76) at (37, 0) {$b$};
		\node [style=none] (77) at (46, 0) {};
		\node [style=none] (78) at (40.75, 2) {$\Flip{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [bend left] (16.center) to (17.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw (20.center) to (19);
		\draw (17.center) to (22);
		\draw (22) to (4.center);
		\draw (23) to (24);
		\draw (30.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (41.center) to (46);
		\draw (46) to (29.center);
		\draw (47) to (48);
		\draw (39.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (71) to (72);
		\draw (67.center) to (77.center);
		\draw (78.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemma1fgpt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.25, 0) {$\overset{\eqref{ax:M1}}{\eqPB}$};
		\node [style=none] (58) at (3.25, 1) {};
		\node [style=none] (59) at (9.5, 1) {};
		\node [style=none] (61) at (3.5, -1.25) {$\Flip{0}$};
		\node [style=none] (62) at (9.5, -1.25) {};
		\node [style=box] (71) at (5.25, 1) {$T_c$};
		\node [style=box] (72) at (7.5, 1) {$T_d$};
		\node [style=none, scale=0.6] (73) at (9, 1.5) {$m$};
		\node [style=none, scale=0.6] (74) at (9, -0.75) {$m$};
		\node [style=box] (76) at (3.25, 1) {$b$};
		\node [style=black] (77) at (9.5, 1) {};
		\node [style=none] (78) at (15.25, 0) {$\overset{\eqref{ax:N1}}{\eqPB}$};
		\node [style=none] (79) at (22, 0) {$\Flip{0}$};
		\node [style=none] (80) at (25.25, 0) {};
		\node [style=none, scale=0.6] (81) at (23, 0.5) {$m$};
		\node [style=none] (82) at (28, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (71) to (72);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemma1fperg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=box] (1) at (-14.25, 0) {$b$};
		\node [style=box] (2) at (-11.5, 0) {$T_{c\otimes d}$};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (4) at (5, 3.75) {};
		\node [style=none] (5) at (5, 1.75) {};
		\node [style=none] (6) at (8, 1.75) {};
		\node [style=none] (7) at (8, 3.75) {};
		\node [style=none] (8) at (5, -2) {$\Flip{0}$};
		\node [style=none] (9) at (8, -2) {};
		\node [style=none] (10) at (8, 4.75) {};
		\node [style=none] (11) at (8, -4.25) {};
		\node [style=none] (12) at (10, -3.25) {};
		\node [style=none] (13) at (10, 3.75) {};
		\node [style=none] (14) at (10, 0.75) {};
		\node [style=none] (15) at (11, 0.75) {};
		\node [style=none] (16) at (1.5, 2.75) {};
		\node [style=none] (17) at (3, 3.75) {};
		\node [style=none] (18) at (4.75, 1.75) {};
		\node [style=black] (19) at (1.5, 2.75) {};
		\node [style=none] (20) at (-0.5, 2.75) {};
		\node [style=box] (22) at (5, 1.75) {$T_c$};
		\node [style=box] (23) at (5, -0.25) {$T_d$};
		\node [style=none, scale=0.6] (24) at (7.5, 2.25) {$m$};
		\node [style=none, scale=0.6] (25) at (7.5, -3) {$m'$};
		\node [style=box] (26) at (4, 3.5) {$D_{c\otimes d}$};
		\node [style=none, scale=0.6] (27) at (7.5, 0.25) {$m'$};
		\node [style=none] (28) at (8, -0.25) {};
		\node [style=none] (29) at (5, -3.5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (30) at (7.5, -1.5) {$m$};
		\node [style=none] (31) at (8, -3.5) {};
		\node [style=none] (32) at (10, -0.25) {};
		\node [style=none] (33) at (11, -0.25) {};
		\node [style=none, scale=0.6] (34) at (11, 1.25) {$m$};
		\node [style=none, scale=0.6] (35) at (11, 0.25) {$m'$};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (3, 3.25) {};
		\node [style=none] (38) at (5, -0.25) {};
		\node [style=black] (39) at (1.75, 1) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=box] (41) at (-0.5, 2.75) {$b_1$};
		\node [style=box] (42) at (-0.5, 1) {$b_2$};
		\node [style=none] (43) at (16, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=none] (44) at (25, 3.5) {};
		\node [style=none] (45) at (25, 1.75) {};
		\node [style=none] (46) at (28, 1.75) {};
		\node [style=none] (47) at (28, 3.5) {};
		\node [style=none] (48) at (25, -2) {$\Flip{0}$};
		\node [style=none] (49) at (28, -2) {};
		\node [style=none] (50) at (28, 4.75) {};
		\node [style=none] (51) at (28, -4.25) {};
		\node [style=none] (52) at (30, -3.25) {};
		\node [style=none] (53) at (30, 3.75) {};
		\node [style=none] (54) at (30, 0.75) {};
		\node [style=none] (55) at (31, 0.75) {};
		\node [style=none] (57) at (21.75, 3.75) {};
		\node [style=none] (58) at (24.75, 1.75) {};
		\node [style=box] (61) at (25, 1.75) {$T_c$};
		\node [style=box] (62) at (25, -0.25) {$T_d$};
		\node [style=none, scale=0.6] (63) at (27.5, 2.25) {$m$};
		\node [style=none, scale=0.6] (64) at (27.5, -3) {$m'$};
		\node [style=box] (65) at (24, 3.5) {$D_{c\otimes d}$};
		\node [style=none, scale=0.6] (66) at (27.5, 0.25) {$m'$};
		\node [style=none] (67) at (28, -0.25) {};
		\node [style=none] (68) at (25, -3.5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (69) at (27.5, -1.5) {$m$};
		\node [style=none] (70) at (28, -3.5) {};
		\node [style=none] (71) at (30, -0.25) {};
		\node [style=none] (72) at (31, -0.25) {};
		\node [style=none, scale=0.6] (73) at (31, 1.25) {$m$};
		\node [style=none, scale=0.6] (74) at (31, 0.25) {$m'$};
		\node [style=none] (76) at (21.75, 3.25) {};
		\node [style=none] (77) at (23.5, -0.25) {};
		\node [style=box] (80) at (22.75, 1.75) {$b_1$};
		\node [style=box] (81) at (22.75, -0.25) {$b_2$};
		\node [style=box] (82) at (20.5, 4.5) {$b_1$};
		\node [style=box] (83) at (20.5, 2.5) {$b_2$};
		\node [style=none] (84) at (22.75, 3.75) {};
		\node [style=none] (85) at (22.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw [bend left] (16.center) to (17.center);
		\draw [bend right] (16.center) to (18.center);
		\draw (20.center) to (19);
		\draw (23) to (28.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [bend left] (36.center) to (37.center);
		\draw [bend right=45] (36.center) to (38.center);
		\draw (40.center) to (39);
		\draw (45.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (62) to (67.center);
		\draw (68.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw [in=-180, out=-30, looseness=1.25] (82) to (57.center);
		\draw [in=-180, out=30] (83) to (76.center);
		\draw (80) to (61);
		\draw (81) to (62);
		\draw (57.center) to (84.center);
		\draw (76.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemma1fpergpt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (12, 0) {$\overset{\eqref{ax:M1}}{\eqPB}$};
		\node [style=none] (82) at (17.25, -1.5) {$\Flip{0}$};
		\node [style=none] (83) at (22.25, -1.5) {};
		\node [style=none, scale=0.6] (84) at (21.75, -2.5) {$m'$};
		\node [style=none] (85) at (17.25, -3) {$\Flip{0}$};
		\node [style=none, scale=0.6] (86) at (21.75, -1) {$m$};
		\node [style=none] (87) at (22.25, -3) {};
		\node [style=none] (88) at (40.75, -0.5) {.};
		\node [style=none] (89) at (1, 3.75) {$\Flip{0}$};
		\node [style=none] (92) at (4, 3.75) {};
		\node [style=none] (93) at (1, -1.75) {$\Flip{0}$};
		\node [style=none] (95) at (4, 5) {};
		\node [style=none] (96) at (4, -4) {};
		\node [style=none] (97) at (6, -3) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (99) at (6, 1) {};
		\node [style=none] (100) at (7, 1) {};
		\node [style=none, scale=0.6] (105) at (3.5, 2.5) {$m$};
		\node [style=none, scale=0.6] (106) at (3.5, -2.75) {$m'$};
		\node [style=none, scale=0.6] (108) at (3.5, 0.5) {$m'$};
		\node [style=none] (110) at (1, -3.25) {$\Flip{0}$};
		\node [style=none, scale=0.6] (111) at (3.5, -1.25) {$m$};
		\node [style=none] (112) at (4, -3.25) {};
		\node [style=none] (113) at (6, 0) {};
		\node [style=none] (114) at (7, 0) {};
		\node [style=none, scale=0.6] (115) at (7, 1.5) {$m$};
		\node [style=none, scale=0.6] (116) at (7, 0.5) {$m'$};
		\node [style=none] (121) at (19.25, 2.5) {};
		\node [style=none] (122) at (22.25, 2.5) {};
		\node [style=none] (123) at (19, 2.5) {};
		\node [style=box] (124) at (19.25, 2.5) {$T_c$};
		\node [style=box] (125) at (19.25, 0.5) {$T_d$};
		\node [style=none, scale=0.6] (126) at (21.75, 3) {$m$};
		\node [style=none, scale=0.6] (127) at (21.75, 1) {$m'$};
		\node [style=none] (128) at (22.25, 0.5) {};
		\node [style=none] (129) at (17.75, 0.5) {};
		\node [style=box] (130) at (17, 2.5) {$b_1$};
		\node [style=box] (131) at (17, 0.5) {$b_2$};
		\node [style=black] (132) at (22.25, 2.5) {};
		\node [style=black] (133) at (22.25, 0.5) {};
		\node [style=none] (134) at (34.75, 1) {$\Flip{0}$};
		\node [style=none] (135) at (39.75, 1) {};
		\node [style=none, scale=0.6] (136) at (39.25, 0) {$m'$};
		\node [style=none] (137) at (34.75, -0.5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (138) at (39.25, 1.5) {$m$};
		\node [style=none] (139) at (39.75, -0.5) {};
		\node [style=none] (140) at (28.5, 0) {$\overset{\eqref{ax:N1}}{\eqPB}$};
		\node [style=none] (141) at (-3.75, 0) {$\overset{Hp.}{\eqPB}$};
		\node [style=none] (144) at (4, -1.75) {};
		\node [style=none] (145) at (4, 0) {};
		\node [style=none] (146) at (4, 2) {};
		\node [style=none] (147) at (2.25, 2) {};
		\node [style=none] (148) at (2, 2) {};
		\node [style=box] (149) at (2, 2) {$T_c$};
		\node [style=box] (150) at (2, 0) {$T_d$};
		\node [style=none] (151) at (0.75, 0) {};
		\node [style=box] (152) at (0, 2) {$b_1$};
		\node [style=box] (153) at (0, 0) {$b_2$};
		\node [style=none] (154) at (2.5, 2) {};
		\node [style=none] (155) at (2.5, 0) {};
		\node [style=none] (156) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (83.center);
		\draw (85.center) to (87.center);
		\draw (89.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (110.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (121.center) to (122.center);
		\draw (125) to (128.center);
		\draw (130) to (124);
		\draw (131) to (125);
		\draw (134.center) to (135.center);
		\draw (137.center) to (139.center);
		\draw (152) to (149);
		\draw (153) to (150);
		\draw (154.center) to (146.center);
		\draw (155.center) to (145.center);
		\draw (156.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200) at (10, -3) {$\Flip{1}$};
		\node [style=none] (201) at (13, -3) {};
		\node [style=none] (214) at (7.75, -3) {$\coflip{1}$};
		\node [style=none] (215) at (4.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200.center) to (201.center);
		\draw (215.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=black] (5) at (1, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-1, 1) {$\Flip{1}$};
		\node [style=none] (8) at (-1, -1) {$\Flip{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (3.center);
		\draw [bend left=45] (2.center) to (4.center);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (11) at (9.75, 1.25) {};
		\node [style=none] (12) at (8.25, 1.25) {};
		\node [style=none] (13) at (13.75, -0.75) {};
		\node [style=black] (14) at (9.75, -0.25) {};
		\node [style=none] (15) at (8.25, -0.25) {};
		\node [style=none] (16) at (13.75, -1.25) {};
		\node [style=none] (17) at (13.75, -0.5) {};
		\node [style=none] (18) at (14.5, -0.5) {};
		\node [style=none] (19) at (15, -1) {};
		\node [style=none] (20) at (14.5, -1.5) {};
		\node [style=none] (21) at (13.75, -1.5) {};
		\node [style=none] (22) at (13.75, -1.25) {};
		\node [style=none] (23) at (13.75, -0.75) {};
		\node [style=none] (24) at (16.75, -1) {};
		\node [style=none] (25) at (16.75, 2) {$\coflip{1}$};
		\node [style=none] (26) at (13.75, 1.75) {};
		\node [style=none] (27) at (13.75, 2.25) {};
		\node [style=none] (28) at (13.5, 2.5) {};
		\node [style=none] (29) at (14.25, 2.5) {};
		\node [style=none] (30) at (15, 2) {};
		\node [style=none] (31) at (14.25, 1.5) {};
		\node [style=none] (32) at (13.5, 1.5) {};
		\node [style=none] (33) at (13.5, 2.5) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (13.75, 1.75) {};
		\node [style=none] (36) at (13.75, 2.25) {};
		\node [style=none] (37) at (15, 2) {};
		\node [style=none] (38) at (15.25, 2) {};
		\node [style=none] (39) at (15.25, 2) {};
		\node [style=none] (40) at (15, 2) {};
		\node [style=none] (41) at (15.25, 2) {};
		\node [style=none] (42) at (15, 2) {};
		\node [style=none] (43) at (13.5, 1.75) {};
		\node [style=none] (44) at (13.5, 2.25) {};
		\node [style=none] (45) at (13.25, 2.5) {};
		\node [style=none] (46) at (13.25, 1.5) {};
		\node [style=none] (47) at (13.25, 2.5) {};
		\node [style=none] (48) at (13.25, 1.5) {};
		\node [style=none] (49) at (13.5, 1.75) {};
		\node [style=none] (50) at (13.5, 2.25) {};
		\node [style=none] (51) at (16.75, 2) {};
		\node [style=none] (53) at (8, -2.5) {};
		\node [style=none] (54) at (16.75, -2.5) {};
		\node [style=none] (102) at (8.25, 1.25) {$\Flip{1}$};
		\node [style=none] (103) at (8.25, -0.25) {$\Flip{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (18.center);
		\draw [bend left=45] (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (17.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw [bend left=15, looseness=0.50] (28.center) to (29.center);
		\draw [bend left, looseness=0.75] (29.center) to (30.center);
		\draw [bend left, looseness=0.75] (30.center) to (31.center);
		\draw [bend left=15, looseness=0.50] (31.center) to (32.center);
		\draw [bend left=15] (33.center) to (36.center);
		\draw [bend left, looseness=0.75] (36.center) to (35.center);
		\draw [bend left=15] (35.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend left=15] (47.center) to (50.center);
		\draw [bend left, looseness=0.75] (50.center) to (49.center);
		\draw [bend left=15] (49.center) to (48.center);
		\draw (41.center) to (51.center);
		\draw [bend left=15] (11) to (50.center);
		\draw [bend left, looseness=0.75] (14) to (49.center);
		\draw [bend right] (11) to (23.center);
		\draw [bend right, looseness=0.75] (14) to (22.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (26, -0.25) {};
		\node [style=none] (121) at (26, -1.75) {};
		\node [style=none] (122) at (26, 0) {};
		\node [style=none] (123) at (26.75, 0) {};
		\node [style=none] (124) at (27.75, -1) {};
		\node [style=none] (125) at (26.75, -2) {};
		\node [style=none] (126) at (26, -2) {};
		\node [style=none] (127) at (26, -1.75) {};
		\node [style=none] (128) at (26, -0.25) {};
		\node [style=none] (129) at (29.25, -1) {};
		\node [style=none] (130) at (29.25, 2) {$\coflip{1}$};
		\node [style=none] (131) at (26, 1.25) {};
		\node [style=none] (132) at (26, 2.75) {};
		\node [style=none] (133) at (25.75, 3) {};
		\node [style=none] (134) at (26.5, 3) {};
		\node [style=none] (135) at (27.5, 2) {};
		\node [style=none] (136) at (26.5, 1) {};
		\node [style=none] (137) at (25.75, 1) {};
		\node [style=none] (138) at (25.75, 3) {};
		\node [style=none] (139) at (25.75, 1) {};
		\node [style=none] (140) at (26, 1.25) {};
		\node [style=none] (141) at (26, 2.75) {};
		\node [style=none] (142) at (27.5, 2) {};
		\node [style=none] (143) at (27.75, 2) {};
		\node [style=none] (144) at (27.75, 2) {};
		\node [style=none] (145) at (27.5, 2) {};
		\node [style=none] (146) at (27.75, 2) {};
		\node [style=none] (147) at (27.5, 2) {};
		\node [style=none] (148) at (25.75, 1.25) {};
		\node [style=none] (149) at (25.75, 2.75) {};
		\node [style=none] (150) at (25.5, 3) {};
		\node [style=none] (151) at (25.5, 1) {};
		\node [style=none] (152) at (25.5, 3) {};
		\node [style=none] (153) at (25.5, 1) {};
		\node [style=none] (154) at (25.75, 1.25) {};
		\node [style=none] (155) at (25.75, 2.75) {};
		\node [style=none] (156) at (29.25, 2) {};
		\node [style=none] (157) at (24, -2.75) {};
		\node [style=none] (158) at (29.25, -2.75) {};
		\node [style=none] (159) at (24.5, 1.25) {};
		\node [style=none] (160) at (24.5, 2.75) {$\Flip{1}$};
		\node [style=none] (161) at (24.5, 1.25) {$\Flip{0}$};
		\node [style=none] (162) at (25, -1.75) {};
		\node [style=none] (163) at (24.5, -0.25) {$\Flip{1}$};
		\node [style=none] (164) at (24.5, -1.75) {$\Flip{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (122.center) to (123.center);
		\draw [bend left=45] (123.center) to (124.center);
		\draw [bend left=45] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (122.center) to (126.center);
		\draw (124.center) to (129.center);
		\draw [bend left=15, looseness=0.50] (133.center) to (134.center);
		\draw [bend left, looseness=0.75] (134.center) to (135.center);
		\draw [bend left, looseness=0.75] (135.center) to (136.center);
		\draw [bend left=15, looseness=0.50] (136.center) to (137.center);
		\draw [bend left=15] (138.center) to (141.center);
		\draw [bend left, looseness=0.75] (141.center) to (140.center);
		\draw [bend left=15] (140.center) to (139.center);
		\draw [bend left=90, looseness=1.50] (147.center) to (146.center);
		\draw [bend right=90, looseness=1.50] (147.center) to (146.center);
		\draw [bend left=15] (152.center) to (155.center);
		\draw [bend left, looseness=0.75] (155.center) to (154.center);
		\draw [bend left=15] (154.center) to (153.center);
		\draw (146.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (163.center) to (128.center);
		\draw (162.center) to (127.center);
		\draw (161.center) to (154.center);
		\draw (160.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (34, 2) {$\Flip{0}$};
		\node [style=none] (114) at (36.25, 2) {};
		\node [style=none] (115) at (38.25, 2) {$\coflip{1}$};
		\node [style=none] (116) at (34, 0) {$\Flip{0}$};
		\node [style=none] (117) at (38.75, 0) {};
		\node [style=none] (118) at (33.75, -2) {};
		\node [style=none] (119) at (38.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (114.center);
		\draw [in=180, out=0] (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {$\Flip{0}$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (3.25, 2) {$\coflip{1}$};
		\node [style=none] (3) at (0.5, 0.5) {$\Flip{0}$};
		\node [style=none] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (100) at (0.5, -3) {$\Flip{0}$};
		\node [style=black] (104) at (3.75, -3) {};
		\node [style=none] (112) at (0.5, -1.5) {$\Flip{0}$};
		\node [style=black] (113) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (100.center) to (104);
		\draw (112.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (10, 2) {$\Flip{0}$};
		\node [style=none] (9) at (11, 2) {};
		\node [style=none] (10) at (11.75, 2) {$\coflip{1}$};
		\node [style=none] (11) at (14, 2) {$\Flip{1}$};
		\node [style=none] (12) at (14, 0.5) {$\Flip{0}$};
		\node [style=none] (13) at (16, 0.5) {};
		\node [style=none] (14) at (13.75, -0.5) {};
		\node [style=none] (15) at (16, -0.5) {};
		\node [style=none] (16) at (16, 2) {};
		\node [style=none] (17) at (14, -1.5) {$\Flip{0}$};
		\node [style=none] (18) at (16, -1.5) {};
		\node [style=none] (19) at (14, -3) {$\Flip{0}$};
		\node [style=none] (20) at (16, -3) {};
		\node [style=none] (21) at (16, 3) {};
		\node [style=none] (22) at (16, -3.5) {};
		\node [style=none] (23) at (18, -2.25) {};
		\node [style=none] (24) at (18, 2) {};
		\node [style=none] (25) at (18, 0.5) {};
		\node [style=none] (26) at (18, -0.5) {};
		\node [style=none] (27) at (19, 0.5) {};
		\node [style=none] (28) at (19, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (24.25, 2.75) {$\Flip{0}$};
		\node [style=none] (31) at (25.25, 2.75) {};
		\node [style=none] (34) at (27, 0.75) {$\Flip{0}$};
		\node [style=none] (35) at (29, 0.75) {};
		\node [style=none] (36) at (26.75, -0.25) {};
		\node [style=none] (37) at (29, -0.25) {};
		\node [style=none] (38) at (29, 2) {};
		\node [style=none] (39) at (27, -1.5) {$\Flip{0}$};
		\node [style=none] (40) at (29, -1.5) {};
		\node [style=none] (41) at (27, -3) {$\Flip{0}$};
		\node [style=none] (42) at (29, -3) {};
		\node [style=none] (43) at (29, 3) {};
		\node [style=none] (44) at (29, -3.5) {};
		\node [style=none] (45) at (31, -2.25) {};
		\node [style=none] (46) at (31, 2) {};
		\node [style=none] (47) at (31, 0.5) {};
		\node [style=none] (48) at (31, -0.5) {};
		\node [style=none] (49) at (32, 0.5) {};
		\node [style=none] (50) at (32, -0.5) {};
		\node [style=none] (51) at (28, 3.5) {$\coflip{1}$};
		\node [style=none] (52) at (27, 3.5) {};
		\node [style=none] (53) at (26.25, 2.75) {};
		\node [style=none] (54) at (27, 3.5) {};
		\node [style=none] (55) at (27, 2) {};
		\node [style=black] (56) at (26.25, 2.75) {};
		\node [style=none] (57) at (25.25, 2.75) {};
		\node [style=none] (58) at (29, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [bend left] (53.center) to (54.center);
		\draw [bend right] (53.center) to (55.center);
		\draw (57.center) to (56);
		\draw (55.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (42, 0.75) {$\Flip{0}$};
		\node [style=none] (63) at (44, 0.75) {};
		\node [style=none] (64) at (41.75, -0.25) {};
		\node [style=none] (65) at (44, -0.25) {};
		\node [style=none] (67) at (42, -1.5) {$\Flip{0}$};
		\node [style=none] (68) at (44, -1.5) {};
		\node [style=none] (69) at (42, -3) {$\Flip{0}$};
		\node [style=none] (70) at (44, -3) {};
		\node [style=none] (71) at (44, 3) {};
		\node [style=none] (72) at (44, -3.5) {};
		\node [style=none] (73) at (46, -2.25) {};
		\node [style=none] (74) at (46, 2) {};
		\node [style=none] (75) at (46, 0.5) {};
		\node [style=none] (76) at (46, -0.5) {};
		\node [style=none] (77) at (47, 0.5) {};
		\node [style=none] (78) at (47, -0.5) {};
		\node [style=none] (86) at (44, 2.25) {};
		\node [style=none] (87) at (42, 2.25) {$\Flip{0}$};
		\node [style=none] (88) at (37.75, 2.25) {$\Flip{0}$};
		\node [style=none] (89) at (38.75, 2.25) {};
		\node [style=none] (90) at (39.5, 2.25) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=180, out=0] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (10, 2.25) {$\Flip{0}$};
		\node [style=none] (23) at (11.5, 2.25) {};
		\node [style=none] (24) at (12.75, 2.25) {$\coflip{1}$};
		\node [style=none] (25) at (10, -1.5) {$\Flip{0}$};
		\node [style=none] (26) at (13.25, -1.5) {};
		\node [style=none] (27) at (10, -3) {$\Flip{0}$};
		\node [style=none] (28) at (13.25, -3) {};
		\node [style=none] (77) at (10, -0.5) {};
		\node [style=none] (78) at (13.25, -0.5) {};
		\node [style=black] (79) at (13.25, -0.5) {};
		\node [style=none] (80) at (10, 0.75) {$\Flip{0}$};
		\node [style=none] (81) at (13.25, 0.75) {};
		\node [style=black] (82) at (13.25, 0.75) {};
		\node [style=none] (119) at (13.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (80.center) to (81.center);
		\draw (77.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (20.25, 1.75) {$\Flip{0}$};
		\node [style=none] (87) at (21.75, 1.75) {};
		\node [style=none] (88) at (23.5, 1.75) {$\coflip{1}$};
		\node [style=none] (89) at (20.25, -1) {$\Flip{0}$};
		\node [style=none] (90) at (23.5, -1) {};
		\node [style=none] (91) at (20.25, -2.5) {$\Flip{0}$};
		\node [style=none] (92) at (23.5, -2.5) {};
		\node [style=none] (120) at (20.25, 0) {};
		\node [style=none] (121) at (23.5, 0) {};
		\node [style=black] (122) at (23.5, 0) {};
		\node [style=none] (123) at (23.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (87.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (120.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (20, -2.25) {$\Flip{1}$};
		\node [style=none] (199) at (21, -2.25) {};
		\node [style=none] (216) at (25, -3) {$\Flip{1}$};
		\node [style=none] (217) at (28, -3) {};
		\node [style=black] (218) at (22.5, -3) {};
		\node [style=none] (219) at (23.5, -3) {};
		\node [style=none] (220) at (21, -2.25) {};
		\node [style=none] (221) at (21, -3.75) {};
		\node [style=black] (222) at (23.5, -3) {};
		\node [style=none] (256) at (20, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw (216.center) to (217.center);
		\draw (219.center) to (218);
		\draw [bend left, looseness=0.75] (218) to (221.center);
		\draw [bend right, looseness=0.75] (218) to (220.center);
		\draw (256.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (31.5, 2) {};
		\node [style=none] (31) at (30.75, 2.75) {};
		\node [style=none] (32) at (30.75, 1.25) {};
		\node [style=black] (33) at (31.5, 2) {};
		\node [style=none] (34) at (33.25, 2) {};
		\node [style=black] (35) at (33.25, 2) {};
		\node [style=none] (36) at (30, 2.75) {$\Flip{1}$};
		\node [style=none] (38) at (30, -1.25) {$\Flip{0}$};
		\node [style=none] (39) at (33.25, -1.25) {};
		\node [style=none] (40) at (30, -2.75) {$\Flip{0}$};
		\node [style=none] (41) at (33.25, -2.75) {};
		\node [style=none] (43) at (30, 1.25) {$\Flip{0}$};
		\node [style=none] (83) at (30, 0) {};
		\node [style=none] (84) at (33.25, 0) {};
		\node [style=black] (85) at (33.25, 0) {};
		\node [style=none] (117) at (33.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (30.center) to (31.center);
		\draw [bend left=45] (30.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (83.center) to (117.center);
		\draw (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (41.5, 1.75) {};
		\node [style=none] (100) at (40.75, 2.5) {};
		\node [style=none] (101) at (40.75, 1) {};
		\node [style=black] (102) at (41.5, 1.75) {};
		\node [style=none] (103) at (45, 1.75) {};
		\node [style=black] (104) at (45, 1.75) {};
		\node [style=none] (105) at (40, 2.5) {$\Flip{1}$};
		\node [style=none] (106) at (40, -1) {$\Flip{0}$};
		\node [style=none] (107) at (45, -1) {};
		\node [style=none] (108) at (43.5, -2.5) {$\Flip{0}$};
		\node [style=none] (109) at (45, -2.5) {};
		\node [style=none] (110) at (40, 1) {$\Flip{0}$};
		\node [style=none] (111) at (40, -2.5) {};
		\node [style=none] (112) at (41.75, -2.5) {};
		\node [style=black] (113) at (41.75, -2.5) {};
		\node [style=none] (116) at (45, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (99.center) to (100.center);
		\draw [bend left=45] (99.center) to (101.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (99.center) to (116.center);
		\draw (116.center) to (104);
		\draw (116.center) to (104);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6.25, 1.5) {};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=black] (4) at (6.25, 1.5) {};
		\node [style=none] (5) at (8, 1.5) {};
		\node [style=black] (6) at (8, 1.5) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=black] (10) at (4.75, 0) {};
		\node [style=none] (13) at (8, -0.75) {};
		\node [style=none] (14) at (2.25, 2.25) {$\Flip{1}$};
		\node [style=none] (15) at (2.25, 0) {$\Flip{0}$};
		\node [style=none] (54) at (5.5, -2) {$\Flip{0}$};
		\node [style=none] (55) at (8, -2) {};
		\node [style=none] (56) at (2, -2) {};
		\node [style=black] (57) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (2.center);
		\draw [bend left=45] (1.center) to (3.center);
		\draw (5.center) to (4);
		\draw [bend left=45] (7.center) to (8.center);
		\draw [bend right=45] (7.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (2.center);
		\draw (15.center) to (10);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (15.5, 1.25) {};
		\node [style=none] (18) at (14.75, 2) {};
		\node [style=none] (19) at (14.75, 0.5) {};
		\node [style=black] (20) at (15.5, 1.25) {};
		\node [style=none] (21) at (14.75, 0.5) {};
		\node [style=none] (22) at (13.5, 2) {$\Flip{1}$};
		\node [style=none] (23) at (13.5, 0.5) {$\Flip{0}$};
		\node [style=none] (24) at (17, 1.25) {};
		\node [style=none] (25) at (17.75, 2) {};
		\node [style=none] (26) at (17.75, 0.5) {};
		\node [style=black] (27) at (17, 1.25) {};
		\node [style=none] (28) at (17.75, 0.5) {};
		\node [style=none] (31) at (18.75, 0.5) {};
		\node [style=black] (32) at (18.75, 2) {};
		\node [style=none] (50) at (16.75, -1) {$\Flip{0}$};
		\node [style=none] (51) at (19, -1) {};
		\node [style=none] (52) at (13.25, -1) {};
		\node [style=black] (53) at (15.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (17.center) to (18.center);
		\draw [bend left=45] (17.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw (20) to (27);
		\draw (28.center) to (31.center);
		\draw (25.center) to (32);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (27.5, 1.25) {};
		\node [style=none] (35) at (26.75, 2) {};
		\node [style=none] (36) at (26.75, 0.5) {};
		\node [style=black] (37) at (27.5, 1.25) {};
		\node [style=none] (38) at (26.75, 0.5) {};
		\node [style=none] (39) at (25.5, 2) {$\Flip{1}$};
		\node [style=none] (40) at (25.5, 0.5) {$\Flip{0}$};
		\node [style=none] (41) at (30.75, 1.25) {};
		\node [style=none] (46) at (28.5, -1) {$\Flip{0}$};
		\node [style=none] (47) at (30.75, -1) {};
		\node [style=none] (48) at (25, -1) {};
		\node [style=black] (49) at (27, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (34.center) to (35.center);
		\draw [bend left=45] (34.center) to (36.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (37) to (41.center);
		\draw (48.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (38.75, 1) {$\Flip{\bot}$};
		\node [style=none] (60) at (40, 1) {};
		\node [style=none] (61) at (35.75, -0.5) {};
		\node [style=black] (62) at (37.25, -0.5) {};
		\node [style=none] (63) at (38.75, -0.5) {$\Flip{0}$};
		\node [style=none] (64) at (40, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (60.center);
		\draw (61.center) to (62);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (0.75, 0) {};
		\node [style=none] (63) at (0.25, 0) {$\Flip{1}$};
		\node [style=none] (64) at (0.75, 0) {};
		\node [style=none] (65) at (0.75, 0) {};
		\node [style=none] (66) at (1.75, 0) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (6.25, 1) {$\Flip{1}$};
		\node [style=none] (34) at (7.25, 1) {};
		\node [style=black] (35) at (9.25, 0) {};
		\node [style=none] (40) at (8.25, 0) {};
		\node [style=none] (41) at (7.25, 1) {};
		\node [style=none] (42) at (7.25, -1) {};
		\node [style=none] (46) at (6.25, -1) {$\Flip{1}$};
		\node [style=none] (47) at (7.25, -1) {};
		\node [style=none] (48) at (7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34.center);
		\draw (40.center) to (35);
		\draw [bend left=45] (41.center) to (40.center);
		\draw [bend left=45] (40.center) to (42.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (16.5, 0) {$\Flip{1}$};
		\node [style=none] (21) at (17.5, 0) {};
		\node [style=black] (22) at (19.5, 0) {};
		\node [style=none] (26) at (17.5, 0) {};
		\node [style=none] (27) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224) at (35, -3) {$\Flip{1}$};
		\node [style=none] (225) at (36, -3) {};
		\node [style=none] (226) at (35, -1.25) {$\Flip{1}$};
		\node [style=none] (227) at (38.5, -1.25) {};
		\node [style=black] (228) at (37.5, -3.75) {};
		\node [style=none] (229) at (38.5, -3.75) {};
		\node [style=none] (230) at (36, -3) {};
		\node [style=none] (231) at (36, -4.5) {};
		\node [style=black] (232) at (38.5, -3.75) {};
		\node [style=none] (257) at (35, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (229.center) to (228);
		\draw [bend left, looseness=0.75] (228) to (231.center);
		\draw [bend right, looseness=0.75] (228) to (230.center);
		\draw (257.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (32, 0.75) {};
		\node [style=none] (69) at (30.5, 0.75) {};
		\node [style=none] (70) at (30.5, -0.75) {};
		\node [style=none] (71) at (32, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (69.center) to (68.center);
		\draw [dotted] (69.center) to (70.center);
		\draw [dotted] (70.center) to (71.center);
		\draw [dotted] (68.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (247) at (46, -2) {$\Flip{1}$};
		\node [style=black] (248) at (50.25, -3.25) {};
		\node [style=none] (249) at (51.75, -3.25) {};
		\node [style=none] (250) at (48.75, -4.25) {};
		\node [style=black] (251) at (51.75, -3.25) {};
		\node [style=black] (252) at (47.25, -2) {};
		\node [style=none] (253) at (48.75, -1) {};
		\node [style=none] (254) at (46, -4.25) {};
		\node [style=none] (255) at (52, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (249.center) to (248);
		\draw [bend left, looseness=0.75] (248) to (250.center);
		\draw [bend left, looseness=0.75] (252) to (253.center);
		\draw (247.center) to (252);
		\draw [in=135, out=-45, looseness=1.25] (252) to (248);
		\draw (254.center) to (250.center);
		\draw (253.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (2.5, 1) {$\Flip{1}$};
		\node [style=none] (199) at (3.5, 1) {};
		\node [style=black] (218) at (5, 0) {};
		\node [style=none] (220) at (3.5, 1) {};
		\node [style=none] (221) at (3.5, -1) {};
		\node [style=black] (260) at (7, 0) {};
		\node [style=none] (261) at (8.5, 1) {};
		\node [style=black] (263) at (8.5, -1) {};
		\node [style=none] (307) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw [bend left, looseness=0.75] (218) to (221.center);
		\draw [bend right, looseness=0.75] (218) to (220.center);
		\draw [bend left, looseness=0.75] (260) to (261.center);
		\draw (218) to (260);
		\draw [bend right, looseness=0.75] (260) to (263);
		\draw (307.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (16.5, 1) {$\Flip{1}$};
		\node [style=none] (300) at (17.5, 1) {};
		\node [style=black] (301) at (19, 0) {};
		\node [style=none] (302) at (17.5, 1) {};
		\node [style=none] (303) at (17.5, -1) {};
		\node [style=black] (304) at (21, 0) {};
		\node [style=none] (305) at (22.5, 1) {};
		\node [style=none] (308) at (16.5, -1) {};
		\node [style=black] (310) at (22.5, 1) {};
		\node [style=none] (311) at (22.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (299.center) to (300.center);
		\draw [bend left, looseness=0.75] (301) to (303.center);
		\draw [bend right, looseness=0.75] (301) to (302.center);
		\draw [bend left, looseness=0.75] (304) to (305.center);
		\draw (301) to (304);
		\draw (308.center) to (303.center);
		\draw [bend right, looseness=0.75] (304) to (311.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (275) at (28.5, 2) {$\Flip{1}$};
		\node [style=black] (283) at (33, 1) {};
		\node [style=none] (285) at (34.5, -1) {};
		\node [style=none] (287) at (34.5, 1) {};
		\node [style=black] (288) at (34.5, 1) {};
		\node [style=none] (289) at (31.25, 2) {};
		\node [style=none] (291) at (29.75, -0.25) {};
		\node [style=none] (292) at (31.25, -1) {};
		\node [style=black] (293) at (30, -0.25) {};
		\node [style=none] (295) at (31.25, -1) {};
		\node [style=none] (296) at (28.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283) to (287.center);
		\draw [bend left, looseness=0.75] (289.center) to (283);
		\draw (275.center) to (289.center);
		\draw [bend right, looseness=0.75] (293) to (295.center);
		\draw (296.center) to (293);
		\draw (295.center) to (285.center);
		\draw [in=-135, out=60] (293) to (283);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (313) at (42.75, 1) {$\coflip{1}$};
		\node [style=none] (314) at (41.5, 1) {};
		\node [style=none] (315) at (40.25, 0) {};
		\node [style=none] (316) at (41.5, 1) {};
		\node [style=none] (317) at (41.5, -1) {};
		\node [style=black] (318) at (40.25, 0) {};
		\node [style=none] (319) at (38.75, 0) {};
		\node [style=none] (320) at (43.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (314.center) to (313.center);
		\draw [bend left] (315.center) to (316.center);
		\draw [bend right] (315.center) to (317.center);
		\draw (319.center) to (318);
		\draw (317.center) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail/lemmafailstep9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166) at (-8.75, -0.5) {};
		\node [style=none] (167) at (-6.25, -0.5) {};
		\node [style=none] (168) at (-8.25, 0.75) {$\Flip{\bot}$};
		\node [style=none] (169) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (16, -3) {$\overset{\eqref{def:bottom}}{\eqPB}$};
		\node [style=none] (198) at (20, -2.25) {$\Flip{1}$};
		\node [style=none] (199) at (21, -2.25) {};
		\node [style=none] (200) at (10, -3) {$\Flip{1}$};
		\node [style=none] (201) at (13, -3) {};
		\node [style=none] (214) at (7.75, -3) {$\coflip{1}$};
		\node [style=none] (215) at (4.75, -3) {};
		\node [style=none] (216) at (25, -3) {$\Flip{1}$};
		\node [style=none] (217) at (28, -3) {};
		\node [style=black] (218) at (22.5, -3) {};
		\node [style=none] (219) at (23.5, -3) {};
		\node [style=none] (220) at (21, -2.25) {};
		\node [style=none] (221) at (21, -3.75) {};
		\node [style=black] (222) at (23.5, -3) {};
		\node [style=none] (223) at (31, -3) {$\overset{SMC}{\eqPB}$};
		\node [style=none] (224) at (35, -3) {$\Flip{1}$};
		\node [style=none] (225) at (36, -3) {};
		\node [style=none] (226) at (35, -1.25) {$\Flip{1}$};
		\node [style=none] (227) at (38.5, -1.25) {};
		\node [style=black] (228) at (37.5, -3.75) {};
		\node [style=none] (229) at (38.5, -3.75) {};
		\node [style=none] (230) at (36, -3) {};
		\node [style=none] (231) at (36, -4.5) {};
		\node [style=black] (232) at (38.5, -3.75) {};
		\node [style=none] (233) at (42, -3) {$\overset{\eqref{ax:C1}}{\eqPB}$};
		\node [style=none] (247) at (46, -2) {$\Flip{1}$};
		\node [style=black] (248) at (50.25, -3.25) {};
		\node [style=none] (249) at (51.75, -3.25) {};
		\node [style=none] (250) at (48.75, -4.25) {};
		\node [style=black] (251) at (51.75, -3.25) {};
		\node [style=black] (252) at (47.25, -2) {};
		\node [style=none] (253) at (48.75, -1) {};
		\node [style=none] (254) at (46, -4.25) {};
		\node [style=none] (255) at (52, -1) {};
		\node [style=none] (256) at (20, -3.75) {};
		\node [style=none] (257) at (35, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (215.center) to (214.center);
		\draw (216.center) to (217.center);
		\draw (219.center) to (218);
		\draw [bend left, looseness=0.75] (218) to (221.center);
		\draw [bend right, looseness=0.75] (218) to (220.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (229.center) to (228);
		\draw [bend left, looseness=0.75] (228) to (231.center);
		\draw [bend right, looseness=0.75] (228) to (230.center);
		\draw (249.center) to (248);
		\draw [bend left, looseness=0.75] (248) to (250.center);
		\draw [bend left, looseness=0.75] (252) to (253.center);
		\draw (247.center) to (252);
		\draw [in=135, out=-45, looseness=1.25] (252) to (248);
		\draw (254.center) to (250.center);
		\draw (253.center) to (255.center);
		\draw (256.center) to (221.center);
		\draw (257.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (-0.5, 0) {$\overset{\eqref{ax:F4}}{\eqPB}$};
		\node [style=none] (198) at (2.5, 1) {$\Flip{1}$};
		\node [style=none] (199) at (3.5, 1) {};
		\node [style=black] (218) at (5, 0) {};
		\node [style=none] (220) at (3.5, 1) {};
		\node [style=none] (221) at (3.5, -1) {};
		\node [style=none] (223) at (12.5, 0) {$\overset{\eqref{ax:A2l}+\eqref{ax:A2r}}{\eqPB}$};
		\node [style=none] (233) at (25.5, 0) {$\overset{\eqref{ax:F5}}{\eqPB}$};
		\node [style=black] (260) at (7, 0) {};
		\node [style=none] (261) at (8.5, 1) {};
		\node [style=black] (263) at (8.5, -1) {};
		\node [style=none] (275) at (28.5, 2) {$\Flip{1}$};
		\node [style=black] (283) at (33, 1) {};
		\node [style=none] (285) at (34.5, -1) {};
		\node [style=none] (287) at (34.5, 1) {};
		\node [style=black] (288) at (34.5, 1) {};
		\node [style=none] (289) at (31.25, 2) {};
		\node [style=none] (291) at (29.75, -0.25) {};
		\node [style=none] (292) at (31.25, -1) {};
		\node [style=black] (293) at (30, -0.25) {};
		\node [style=none] (295) at (31.25, -1) {};
		\node [style=none] (296) at (28.5, -0.25) {};
		\node [style=none] (299) at (16.5, 1) {$\Flip{1}$};
		\node [style=none] (300) at (17.5, 1) {};
		\node [style=black] (301) at (19, 0) {};
		\node [style=none] (302) at (17.5, 1) {};
		\node [style=none] (303) at (17.5, -1) {};
		\node [style=black] (304) at (21, 0) {};
		\node [style=none] (305) at (22.5, 1) {};
		\node [style=none] (307) at (2.5, -1) {};
		\node [style=none] (308) at (16.5, -1) {};
		\node [style=none] (309) at (45, -1) {.};
		\node [style=black] (310) at (22.5, 1) {};
		\node [style=none] (311) at (22.5, -1) {};
		\node [style=none] (312) at (36.75, 0) {$\overset{\eqref{def:bottom}}{\eqPB}$};
		\node [style=none] (313) at (42.75, 1) {$\coflip{1}$};
		\node [style=none] (314) at (41.5, 1) {};
		\node [style=none] (315) at (40.25, 0) {};
		\node [style=none] (316) at (41.5, 1) {};
		\node [style=none] (317) at (41.5, -1) {};
		\node [style=black] (318) at (40.25, 0) {};
		\node [style=none] (319) at (38.75, 0) {};
		\node [style=none] (320) at (43.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw [bend left, looseness=0.75] (218) to (221.center);
		\draw [bend right, looseness=0.75] (218) to (220.center);
		\draw [bend left, looseness=0.75] (260) to (261.center);
		\draw (218) to (260);
		\draw (283) to (287.center);
		\draw [bend left, looseness=0.75] (289.center) to (283);
		\draw (275.center) to (289.center);
		\draw [bend right, looseness=0.75] (260) to (263);
		\draw [bend right, looseness=0.75] (293) to (295.center);
		\draw (296.center) to (293);
		\draw (299.center) to (300.center);
		\draw [bend left, looseness=0.75] (301) to (303.center);
		\draw [bend right, looseness=0.75] (301) to (302.center);
		\draw [bend left, looseness=0.75] (304) to (305.center);
		\draw (301) to (304);
		\draw (295.center) to (285.center);
		\draw [in=-135, out=60] (293) to (283);
		\draw (307.center) to (221.center);
		\draw (308.center) to (303.center);
		\draw [bend right, looseness=0.75] (304) to (311.center);
		\draw (314.center) to (313.center);
		\draw [bend left] (315.center) to (316.center);
		\draw [bend right] (315.center) to (317.center);
		\draw (319.center) to (318);
		\draw (317.center) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=black] (5) at (1, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-1, 1) {$\Flip{1}$};
		\node [style=none] (8) at (-1, -1) {$\Flip{0}$};
		\node [style=none] (9) at (-1.5, -2) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=black] (11) at (9.75, 1.25) {};
		\node [style=none] (12) at (8.25, 1.25) {};
		\node [style=none] (13) at (13.75, -0.75) {};
		\node [style=black] (14) at (9.75, -0.25) {};
		\node [style=none] (15) at (8.25, -0.25) {};
		\node [style=none] (16) at (13.75, -1.25) {};
		\node [style=none] (17) at (13.75, -0.5) {};
		\node [style=none] (18) at (14.5, -0.5) {};
		\node [style=none] (19) at (15, -1) {};
		\node [style=none] (20) at (14.5, -1.5) {};
		\node [style=none] (21) at (13.75, -1.5) {};
		\node [style=none] (22) at (13.75, -1.25) {};
		\node [style=none] (23) at (13.75, -0.75) {};
		\node [style=none] (24) at (16.75, -1) {};
		\node [style=none] (25) at (16.75, 2) {$\coflip{1}$};
		\node [style=none] (26) at (13.75, 1.75) {};
		\node [style=none] (27) at (13.75, 2.25) {};
		\node [style=none] (28) at (13.5, 2.5) {};
		\node [style=none] (29) at (14.25, 2.5) {};
		\node [style=none] (30) at (15, 2) {};
		\node [style=none] (31) at (14.25, 1.5) {};
		\node [style=none] (32) at (13.5, 1.5) {};
		\node [style=none] (33) at (13.5, 2.5) {};
		\node [style=none] (34) at (13.5, 1.5) {};
		\node [style=none] (35) at (13.75, 1.75) {};
		\node [style=none] (36) at (13.75, 2.25) {};
		\node [style=none] (37) at (15, 2) {};
		\node [style=none] (38) at (15.25, 2) {};
		\node [style=none] (39) at (15.25, 2) {};
		\node [style=none] (40) at (15, 2) {};
		\node [style=none] (41) at (15.25, 2) {};
		\node [style=none] (42) at (15, 2) {};
		\node [style=none] (43) at (13.5, 1.75) {};
		\node [style=none] (44) at (13.5, 2.25) {};
		\node [style=none] (45) at (13.25, 2.5) {};
		\node [style=none] (46) at (13.25, 1.5) {};
		\node [style=none] (47) at (13.25, 2.5) {};
		\node [style=none] (48) at (13.25, 1.5) {};
		\node [style=none] (49) at (13.5, 1.75) {};
		\node [style=none] (50) at (13.5, 2.25) {};
		\node [style=none] (51) at (16.75, 2) {};
		\node [style=none] (52) at (5, 0) {$\overset{\eqref{ax:F6}}{\eqPB}$};
		\node [style=none] (53) at (8, -2.5) {};
		\node [style=none] (54) at (16.75, -2.5) {};
		\node [style=none] (102) at (8.25, 1.25) {$\Flip{1}$};
		\node [style=none] (103) at (8.25, -0.25) {$\Flip{0}$};
		\node [style=none] (111) at (20, 0) {$\overset{\eqref{ax:C1}}{\eqPB}$};
		\node [style=none] (112) at (31, 0) {$\eqPB$};
		\node [style=none] (113) at (34, 2) {$\Flip{0}$};
		\node [style=none] (114) at (36.25, 2) {};
		\node [style=none] (115) at (38.25, 2) {$\coflip{1}$};
		\node [style=none] (116) at (34, 0) {$\Flip{0}$};
		\node [style=none] (117) at (38.75, 0) {};
		\node [style=none] (118) at (33.75, -2) {};
		\node [style=none] (119) at (38.75, -2) {};
		\node [style=none] (120) at (26, -0.25) {};
		\node [style=none] (121) at (26, -1.75) {};
		\node [style=none] (122) at (26, 0) {};
		\node [style=none] (123) at (26.75, 0) {};
		\node [style=none] (124) at (27.75, -1) {};
		\node [style=none] (125) at (26.75, -2) {};
		\node [style=none] (126) at (26, -2) {};
		\node [style=none] (127) at (26, -1.75) {};
		\node [style=none] (128) at (26, -0.25) {};
		\node [style=none] (129) at (29.25, -1) {};
		\node [style=none] (130) at (29.25, 2) {$\coflip{1}$};
		\node [style=none] (131) at (26, 1.25) {};
		\node [style=none] (132) at (26, 2.75) {};
		\node [style=none] (133) at (25.75, 3) {};
		\node [style=none] (134) at (26.5, 3) {};
		\node [style=none] (135) at (27.5, 2) {};
		\node [style=none] (136) at (26.5, 1) {};
		\node [style=none] (137) at (25.75, 1) {};
		\node [style=none] (138) at (25.75, 3) {};
		\node [style=none] (139) at (25.75, 1) {};
		\node [style=none] (140) at (26, 1.25) {};
		\node [style=none] (141) at (26, 2.75) {};
		\node [style=none] (142) at (27.5, 2) {};
		\node [style=none] (143) at (27.75, 2) {};
		\node [style=none] (144) at (27.75, 2) {};
		\node [style=none] (145) at (27.5, 2) {};
		\node [style=none] (146) at (27.75, 2) {};
		\node [style=none] (147) at (27.5, 2) {};
		\node [style=none] (148) at (25.75, 1.25) {};
		\node [style=none] (149) at (25.75, 2.75) {};
		\node [style=none] (150) at (25.5, 3) {};
		\node [style=none] (151) at (25.5, 1) {};
		\node [style=none] (152) at (25.5, 3) {};
		\node [style=none] (153) at (25.5, 1) {};
		\node [style=none] (154) at (25.75, 1.25) {};
		\node [style=none] (155) at (25.75, 2.75) {};
		\node [style=none] (156) at (29.25, 2) {};
		\node [style=none] (157) at (24, -2.75) {};
		\node [style=none] (158) at (29.25, -2.75) {};
		\node [style=none] (159) at (24.5, 1.25) {};
		\node [style=none] (160) at (24.5, 2.75) {$\Flip{1}$};
		\node [style=none] (161) at (24.5, 1.25) {$\Flip{0}$};
		\node [style=none] (162) at (25, -1.75) {};
		\node [style=none] (163) at (24.5, -0.25) {$\Flip{1}$};
		\node [style=none] (164) at (24.5, -1.75) {$\Flip{0}$};
		\node [style=none] (165) at (-4, 0) {$\overset{\eqref{def:bottom}}{\eqPB}$};
		\node [style=none] (166) at (-8.75, -0.5) {};
		\node [style=none] (167) at (-6.25, -0.5) {};
		\node [style=none] (168) at (-8.25, 0.75) {$\Flip{\bot}$};
		\node [style=none] (169) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (2.center) to (3.center);
		\draw [bend left=45] (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (18.center);
		\draw [bend left=45] (18.center) to (19.center);
		\draw [bend left=45] (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (17.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw [bend left=15, looseness=0.50] (28.center) to (29.center);
		\draw [bend left, looseness=0.75] (29.center) to (30.center);
		\draw [bend left, looseness=0.75] (30.center) to (31.center);
		\draw [bend left=15, looseness=0.50] (31.center) to (32.center);
		\draw [bend left=15] (33.center) to (36.center);
		\draw [bend left, looseness=0.75] (36.center) to (35.center);
		\draw [bend left=15] (35.center) to (34.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (41.center);
		\draw [bend left=15] (47.center) to (50.center);
		\draw [bend left, looseness=0.75] (50.center) to (49.center);
		\draw [bend left=15] (49.center) to (48.center);
		\draw (41.center) to (51.center);
		\draw [bend left=15] (11) to (50.center);
		\draw [bend left, looseness=0.75] (14) to (49.center);
		\draw [bend right] (11) to (23.center);
		\draw [bend right, looseness=0.75] (14) to (22.center);
		\draw (53.center) to (54.center);
		\draw (113.center) to (114.center);
		\draw [in=180, out=0] (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (122.center) to (123.center);
		\draw [bend left=45] (123.center) to (124.center);
		\draw [bend left=45] (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (122.center) to (126.center);
		\draw (124.center) to (129.center);
		\draw [bend left=15, looseness=0.50] (133.center) to (134.center);
		\draw [bend left, looseness=0.75] (134.center) to (135.center);
		\draw [bend left, looseness=0.75] (135.center) to (136.center);
		\draw [bend left=15, looseness=0.50] (136.center) to (137.center);
		\draw [bend left=15] (138.center) to (141.center);
		\draw [bend left, looseness=0.75] (141.center) to (140.center);
		\draw [bend left=15] (140.center) to (139.center);
		\draw [bend left=90, looseness=1.50] (147.center) to (146.center);
		\draw [bend right=90, looseness=1.50] (147.center) to (146.center);
		\draw [bend left=15] (152.center) to (155.center);
		\draw [bend left, looseness=0.75] (155.center) to (154.center);
		\draw [bend left=15] (154.center) to (153.center);
		\draw (146.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (163.center) to (128.center);
		\draw (162.center) to (127.center);
		\draw (161.center) to (154.center);
		\draw (160.center) to (155.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {$\Flip{0}$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (3.25, 2) {$\coflip{1}$};
		\node [style=none] (3) at (0.5, 0.5) {$\Flip{0}$};
		\node [style=none] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=none] (7) at (6, 0) {$\overset{\eqref{ax:M2}}{\eqPB}$};
		\node [style=none] (8) at (10, 2) {$\Flip{0}$};
		\node [style=none] (9) at (11, 2) {};
		\node [style=none] (10) at (11.75, 2) {$\coflip{1}$};
		\node [style=none] (11) at (14, 2) {$\Flip{1}$};
		\node [style=none] (12) at (14, 0.5) {$\Flip{0}$};
		\node [style=none] (13) at (16, 0.5) {};
		\node [style=none] (14) at (13.75, -0.5) {};
		\node [style=none] (15) at (16, -0.5) {};
		\node [style=none] (16) at (16, 2) {};
		\node [style=none] (17) at (14, -1.5) {$\Flip{0}$};
		\node [style=none] (18) at (16, -1.5) {};
		\node [style=none] (19) at (14, -3) {$\Flip{0}$};
		\node [style=none] (20) at (16, -3) {};
		\node [style=none] (21) at (16, 3) {};
		\node [style=none] (22) at (16, -3.5) {};
		\node [style=none] (23) at (18, -2.25) {};
		\node [style=none] (24) at (18, 2) {};
		\node [style=none] (25) at (18, 0.5) {};
		\node [style=none] (26) at (18, -0.5) {};
		\node [style=none] (27) at (19, 0.5) {};
		\node [style=none] (28) at (19, -0.5) {};
		\node [style=none] (29) at (21, 0) {$\overset{\eqref{ax:F9}}{\eqPB}$};
		\node [style=none] (30) at (24.25, 2.75) {$\Flip{0}$};
		\node [style=none] (31) at (25.25, 2.75) {};
		\node [style=none] (34) at (27, 0.75) {$\Flip{0}$};
		\node [style=none] (35) at (29, 0.75) {};
		\node [style=none] (36) at (26.75, -0.25) {};
		\node [style=none] (37) at (29, -0.25) {};
		\node [style=none] (38) at (29, 2) {};
		\node [style=none] (39) at (27, -1.5) {$\Flip{0}$};
		\node [style=none] (40) at (29, -1.5) {};
		\node [style=none] (41) at (27, -3) {$\Flip{0}$};
		\node [style=none] (42) at (29, -3) {};
		\node [style=none] (43) at (29, 3) {};
		\node [style=none] (44) at (29, -3.5) {};
		\node [style=none] (45) at (31, -2.25) {};
		\node [style=none] (46) at (31, 2) {};
		\node [style=none] (47) at (31, 0.5) {};
		\node [style=none] (48) at (31, -0.5) {};
		\node [style=none] (49) at (32, 0.5) {};
		\node [style=none] (50) at (32, -0.5) {};
		\node [style=none] (51) at (28, 3.5) {$\coflip{1}$};
		\node [style=none] (52) at (27, 3.5) {};
		\node [style=none] (53) at (26.25, 2.75) {};
		\node [style=none] (54) at (27, 3.5) {};
		\node [style=none] (55) at (27, 2) {};
		\node [style=black] (56) at (26.25, 2.75) {};
		\node [style=none] (57) at (25.25, 2.75) {};
		\node [style=none] (58) at (29, 2) {};
		\node [style=none] (59) at (34.75, 0) {$\overset{\eqref{ax:C1}}{\eqPB}$};
		\node [style=none] (62) at (42, 0.75) {$\Flip{0}$};
		\node [style=none] (63) at (44, 0.75) {};
		\node [style=none] (64) at (41.75, -0.25) {};
		\node [style=none] (65) at (44, -0.25) {};
		\node [style=none] (67) at (42, -1.5) {$\Flip{0}$};
		\node [style=none] (68) at (44, -1.5) {};
		\node [style=none] (69) at (42, -3) {$\Flip{0}$};
		\node [style=none] (70) at (44, -3) {};
		\node [style=none] (71) at (44, 3) {};
		\node [style=none] (72) at (44, -3.5) {};
		\node [style=none] (73) at (46, -2.25) {};
		\node [style=none] (74) at (46, 2) {};
		\node [style=none] (75) at (46, 0.5) {};
		\node [style=none] (76) at (46, -0.5) {};
		\node [style=none] (77) at (47, 0.5) {};
		\node [style=none] (78) at (47, -0.5) {};
		\node [style=none] (86) at (44, 2.25) {};
		\node [style=none] (87) at (42, 2.25) {$\Flip{0}$};
		\node [style=none] (88) at (37.75, 2.25) {$\Flip{0}$};
		\node [style=none] (89) at (38.75, 2.25) {};
		\node [style=none] (90) at (39.5, 2.25) {$\coflip{1}$};
		\node [style=none] (98) at (-5, 0) {$\overset{\eqref{ax:D2}+\eqref{ax:D3}}{\eqPB}$};
		\node [style=none] (100) at (0.5, -3) {$\Flip{0}$};
		\node [style=black] (104) at (3.75, -3) {};
		\node [style=none] (112) at (0.5, -1.5) {$\Flip{0}$};
		\node [style=black] (113) at (3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [bend left] (53.center) to (54.center);
		\draw [bend right] (53.center) to (55.center);
		\draw (57.center) to (56);
		\draw (55.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw [in=180, out=0] (89.center) to (90.center);
		\draw (100.center) to (104);
		\draw (112.center) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (4.25, 0) {$\overset{\eqref{ax:M1}}{\eqPB}$};
		\node [style=none] (22) at (7.25, 2.25) {$\Flip{0}$};
		\node [style=none] (23) at (8.75, 2.25) {};
		\node [style=none] (24) at (10, 2.25) {$\coflip{1}$};
		\node [style=none] (25) at (7.25, -1.5) {$\Flip{0}$};
		\node [style=none] (26) at (10.5, -1.5) {};
		\node [style=none] (27) at (7.25, -3) {$\Flip{0}$};
		\node [style=none] (28) at (10.5, -3) {};
		\node [style=none] (30) at (31.5, 2) {};
		\node [style=none] (31) at (30.75, 2.75) {};
		\node [style=none] (32) at (30.75, 1.25) {};
		\node [style=black] (33) at (31.5, 2) {};
		\node [style=none] (34) at (33.25, 2) {};
		\node [style=black] (35) at (33.25, 2) {};
		\node [style=none] (36) at (30, 2.75) {$\Flip{1}$};
		\node [style=none] (38) at (30, -1.25) {$\Flip{0}$};
		\node [style=none] (39) at (33.25, -1.25) {};
		\node [style=none] (40) at (30, -2.75) {$\Flip{0}$};
		\node [style=none] (41) at (33.25, -2.75) {};
		\node [style=none] (42) at (15.25, 0) {$\overset{\eqref{ax:D2}+\eqref{ax:D3}}{\eqPB}$};
		\node [style=none] (43) at (30, 1.25) {$\Flip{0}$};
		\node [style=none] (77) at (7.25, -0.5) {};
		\node [style=none] (78) at (10.5, -0.5) {};
		\node [style=black] (79) at (10.5, -0.5) {};
		\node [style=none] (80) at (7.25, 0.75) {$\Flip{0}$};
		\node [style=none] (81) at (10.5, 0.75) {};
		\node [style=black] (82) at (10.5, 0.75) {};
		\node [style=none] (83) at (30, 0) {};
		\node [style=none] (84) at (33.25, 0) {};
		\node [style=black] (85) at (33.25, 0) {};
		\node [style=none] (86) at (20.25, 1.75) {$\Flip{0}$};
		\node [style=none] (87) at (21.75, 1.75) {};
		\node [style=none] (88) at (23.5, 1.75) {$\coflip{1}$};
		\node [style=none] (89) at (20.25, -1) {$\Flip{0}$};
		\node [style=none] (90) at (23.5, -1) {};
		\node [style=none] (91) at (20.25, -2.5) {$\Flip{0}$};
		\node [style=none] (92) at (23.5, -2.5) {};
		\node [style=none] (98) at (26.75, 0) {$\overset{\eqref{def:bottom}}{\eqPB}$};
		\node [style=none] (99) at (41.5, 1.75) {};
		\node [style=none] (100) at (40.75, 2.5) {};
		\node [style=none] (101) at (40.75, 1) {};
		\node [style=black] (102) at (41.5, 1.75) {};
		\node [style=none] (103) at (45, 1.75) {};
		\node [style=black] (104) at (45, 1.75) {};
		\node [style=none] (105) at (40, 2.5) {$\Flip{1}$};
		\node [style=none] (106) at (40, -1) {$\Flip{0}$};
		\node [style=none] (107) at (45, -1) {};
		\node [style=none] (108) at (43.5, -2.5) {$\Flip{0}$};
		\node [style=none] (109) at (45, -2.5) {};
		\node [style=none] (110) at (40, 1) {$\Flip{0}$};
		\node [style=none] (111) at (40, -2.5) {};
		\node [style=none] (112) at (41.75, -2.5) {};
		\node [style=black] (113) at (41.75, -2.5) {};
		\node [style=none] (114) at (36.75, 0) {$\overset{SMC}{\eqPB}$};
		\node [style=none] (116) at (45, 1.75) {};
		\node [style=none] (117) at (33.25, 0) {};
		\node [style=none] (119) at (10.5, -0.5) {};
		\node [style=none] (120) at (20.25, 0) {};
		\node [style=none] (121) at (23.5, 0) {};
		\node [style=black] (122) at (23.5, 0) {};
		\node [style=none] (123) at (23.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [bend right=45] (30.center) to (31.center);
		\draw [bend left=45] (30.center) to (32.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (80.center) to (81.center);
		\draw (86.center) to (87.center);
		\draw [in=180, out=0] (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend right=45] (99.center) to (100.center);
		\draw [bend left=45] (99.center) to (101.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (77.center) to (119.center);
		\draw (83.center) to (117.center);
		\draw (30.center) to (34.center);
		\draw (99.center) to (116.center);
		\draw (116.center) to (104);
		\draw (116.center) to (104);
		\draw (120.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail5mezzo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$\overset{\eqref{ax:C1}}{\eqPB}$};
		\node [style=none] (1) at (6.25, 1.5) {};
		\node [style=none] (2) at (5.5, 2.25) {};
		\node [style=none] (3) at (5.5, 0.75) {};
		\node [style=black] (4) at (6.25, 1.5) {};
		\node [style=none] (5) at (8, 1.5) {};
		\node [style=black] (6) at (8, 1.5) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (5.5, 0.75) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=black] (10) at (4.75, 0) {};
		\node [style=none] (13) at (8, -0.75) {};
		\node [style=none] (14) at (2.25, 2.25) {$\Flip{1}$};
		\node [style=none] (15) at (2.25, 0) {$\Flip{0}$};
		\node [style=none] (16) at (9.75, 0) {$\overset{\eqref{ax:F5}}{\eqPB}$};
		\node [style=none] (17) at (15.5, 1.25) {};
		\node [style=none] (18) at (14.75, 2) {};
		\node [style=none] (19) at (14.75, 0.5) {};
		\node [style=black] (20) at (15.5, 1.25) {};
		\node [style=none] (21) at (14.75, 0.5) {};
		\node [style=none] (22) at (13.5, 2) {$\Flip{1}$};
		\node [style=none] (23) at (13.5, 0.5) {$\Flip{0}$};
		\node [style=none] (24) at (17, 1.25) {};
		\node [style=none] (25) at (17.75, 2) {};
		\node [style=none] (26) at (17.75, 0.5) {};
		\node [style=black] (27) at (17, 1.25) {};
		\node [style=none] (28) at (17.75, 0.5) {};
		\node [style=none] (31) at (18.75, 0.5) {};
		\node [style=black] (32) at (18.75, 2) {};
		\node [style=none] (33) at (21.75, 0) {$\overset{\eqref{ax:A2r}}{\eqPB}$};
		\node [style=none] (34) at (27.5, 1.25) {};
		\node [style=none] (35) at (26.75, 2) {};
		\node [style=none] (36) at (26.75, 0.5) {};
		\node [style=black] (37) at (27.5, 1.25) {};
		\node [style=none] (38) at (26.75, 0.5) {};
		\node [style=none] (39) at (25.5, 2) {$\Flip{1}$};
		\node [style=none] (40) at (25.5, 0.5) {$\Flip{0}$};
		\node [style=none] (41) at (30.75, 1.25) {};
		\node [style=none] (46) at (28.5, -1) {$\Flip{0}$};
		\node [style=none] (47) at (30.75, -1) {};
		\node [style=none] (48) at (25, -1) {};
		\node [style=black] (49) at (27, -1) {};
		\node [style=none] (50) at (16.75, -1) {$\Flip{0}$};
		\node [style=none] (51) at (19, -1) {};
		\node [style=none] (52) at (13.25, -1) {};
		\node [style=black] (53) at (15.25, -1) {};
		\node [style=none] (54) at (5.5, -2) {$\Flip{0}$};
		\node [style=none] (55) at (8, -2) {};
		\node [style=none] (56) at (2, -2) {};
		\node [style=black] (57) at (4, -2) {};
		\node [style=none] (58) at (42.5, -0.5) {$.$};
		\node [style=none] (59) at (38.75, 1) {$\Flip{\bot}$};
		\node [style=none] (60) at (40, 1) {};
		\node [style=none] (61) at (35.75, -0.5) {};
		\node [style=black] (62) at (37.25, -0.5) {};
		\node [style=none] (63) at (38.75, -0.5) {$\Flip{0}$};
		\node [style=none] (64) at (40, -0.5) {};
		\node [style=none] (65) at (33.25, 0) {$\overset{\eqref{def:bottom}}{\eqPB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (2.center);
		\draw [bend left=45] (1.center) to (3.center);
		\draw (5.center) to (4);
		\draw [bend left=45] (7.center) to (8.center);
		\draw [bend right=45] (7.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (2.center);
		\draw (15.center) to (10);
		\draw [bend right=45] (17.center) to (18.center);
		\draw [bend left=45] (17.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw (20) to (27);
		\draw (28.center) to (31.center);
		\draw (25.center) to (32);
		\draw [bend right=45] (34.center) to (35.center);
		\draw [bend left=45] (34.center) to (36.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (38.center);
		\draw (46.center) to (47.center);
		\draw (37) to (41.center);
		\draw (48.center) to (49);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafail6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (25, 0) {$\Flip{1}$};
		\node [style=none] (10) at (26, 0) {};
		\node [style=black] (11) at (26, 0) {};
		\node [style=none] (15) at (22, 0) {$\overset{\eqref{ax:F3}}{\eqPB}$};
		\node [style=none] (20) at (16.5, 0) {$\Flip{1}$};
		\node [style=none] (21) at (17.5, 0) {};
		\node [style=black] (22) at (19.5, 0) {};
		\node [style=none] (26) at (17.5, 0) {};
		\node [style=none] (27) at (18.5, 0) {};
		\node [style=none] (28) at (12.25, 0) {$\overset{\eqref{ax:C1}}{\eqPB}$};
		\node [style=none] (33) at (6.25, 1) {$\Flip{1}$};
		\node [style=none] (34) at (7.25, 1) {};
		\node [style=black] (35) at (9.25, 0) {};
		\node [style=none] (40) at (8.25, 0) {};
		\node [style=none] (41) at (7.25, 1) {};
		\node [style=none] (42) at (7.25, -1) {};
		\node [style=none] (46) at (6.25, -1) {$\Flip{1}$};
		\node [style=none] (47) at (7.25, -1) {};
		\node [style=none] (48) at (7.25, -1) {};
		\node [style=none] (49) at (3, 0) {$\overset{\eqref{def:bottom}}{\eqPB}$};
		\node [style=none] (62) at (-1.25, 0) {};
		\node [style=none] (63) at (-1.75, 0) {$\Flip{1}$};
		\node [style=none] (64) at (-1.25, 0) {};
		\node [style=none] (65) at (-1.25, 0) {};
		\node [style=none] (66) at (-0.25, 0) {$\coflip{1}$};
		\node [style=none] (67) at (28, 0) {$\overset{\eqref{ax:D1}}{\eqPB}$};
		\node [style=none] (68) at (32, 0.75) {};
		\node [style=none] (69) at (30.5, 0.75) {};
		\node [style=none] (70) at (30.5, -0.75) {};
		\node [style=none] (71) at (32, -0.75) {};
		\node [style=none] (72) at (33.75, 0) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw (27.center) to (22);
		\draw (33.center) to (34.center);
		\draw (40.center) to (35);
		\draw [bend left=45] (41.center) to (40.center);
		\draw [bend left=45] (40.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [dotted] (69.center) to (68.center);
		\draw [dotted] (69.center) to (70.center);
		\draw [dotted] (70.center) to (71.center);
		\draw [dotted] (68.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/lemmafailure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (16, -3) {$=$};
		\node [style=none] (198) at (19, -2) {$\Flip{\bot}$};
		\node [style=none] (199) at (23, -2) {};
		\node [style=none] (200) at (9, -2) {$\Flip{\bot}$};
		\node [style=none] (201) at (13, -2) {};
		\node [style=none] (204) at (8.5, -4) {};
		\node [style=none] (205) at (13, -4) {};
		\node [style=none] (206) at (18.5, -4) {};
		\node [style=none] (207) at (23, -4) {};
		\node [style=box] (209) at (11, -4) {$f$};
		\node [style=box] (210) at (21, -4) {$g$};
		\node [style=none, scale=0.6] (211) at (23, -3.5) {$m$};
		\node [style=none, scale=0.6] (212) at (13, -3.5) {$m$};
		\node [style=none, scale=0.6] (213) at (18.5, -3.5) {$n$};
		\node [style=none, scale=0.6] (214) at (8.5, -3.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw (200.center) to (201.center);
		\draw (204.center) to (209);
		\draw (205.center) to (209);
		\draw (206.center) to (210);
		\draw (210) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp1g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1] (17) at (-0.425, 0) {$g$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp1idperf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.8] (17) at (0.075, 0) {$f$};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp2h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (17) at (1.075, 0) {$h$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp2idperi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.8] (17) at (0.075, 0.25) {$i$};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp2j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1] (17) at (-0.425, 0) {$j$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp2k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1] (17) at (-0.425, 0) {$k$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp3fh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.8] (17) at (0.075, 0) {$f$};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=bbox, scale=1.2] (22) at (1.65, 0.25) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp3gh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1] (17) at (-0.45, 0) {$g$};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.25) {};
		\node [style=bbox, scale=1] (26) at (1.1, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp3gi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.8] (17) at (0.075, 0.25) {$i$};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=bbox, scale=1] (22) at (-1.5, 0) {$g$};
		\node [style=none] (23) at (-2.5, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/matcomp3if.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.8] (17) at (0.25, -0.75) {$f$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=bbox, scale=0.8] (22) at (0.25, 0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/mmultiplexerleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none, scale=0.3] (12) at (-3.5, 2) {$m+1$};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none, scale=0.3] (15) at (-3.5, 1.5) {$m+1$};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none, scale=0.3] (17) at (1.75, 2) {$m+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (4.center);
		\draw (13.center) to (5.center);
		\draw (14.center) to (6.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/mmultiplexerleftzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none, scale=0.4] (12) at (-3.5, 2) {$0$};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, 1.5) {};
		\node [style=none, scale=0.4] (15) at (-3.5, 1.5) {$0$};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none, scale=0.4] (17) at (1.75, 2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (4.center);
		\draw (13.center) to (5.center);
		\draw (14.center) to (6.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/mmultiplexerright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, -1.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=none] (29) at (-3, -1.5) {};
		\node [style=none, scale=0.4] (30) at (-8, -1.5) {$m$};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none, scale=0.4] (32) at (1.5, -1) {$m$};
		\node [style=none] (36) at (-7.5, -1.5) {};
		\node [style=none] (60) at (-5.75, 2.5) {};
		\node [style=none] (65) at (-7.75, 2) {};
		\node [style=black] (66) at (-6.75, 2) {};
		\node [style=none] (67) at (-5.75, 1.25) {};
		\node [style=none] (68) at (-7.5, -1) {};
		\node [style=none, scale=0.4] (69) at (-8, -0.25) {$m$};
		\node [style=none] (70) at (-7.5, -0.25) {};
		\node [style=none] (71) at (-7.5, 0.25) {};
		\node [style=none] (74) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (14.center) to (6.center);
		\draw (11.center) to (16.center);
		\draw (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw (25.center) to (22.center);
		\draw (28.center) to (23.center);
		\draw (29.center) to (24.center);
		\draw (26.center) to (31.center);
		\draw (36.center) to (29.center);
		\draw (65.center) to (66);
		\draw [bend left=15] (66) to (60.center);
		\draw [bend right] (66) to (67.center);
		\draw (60.center) to (4.center);
		\draw (74.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (68.center) to (14.center);
		\draw [in=-180, out=0] (70.center) to (28.center);
		\draw [in=180, out=0] (71.center) to (74.center);
		\draw [in=180, out=0, looseness=1.25] (67.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/mmultiplexerrightzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=label] (3) at (-2.1, 0) {$U$};
		\node [style=label] (4) at (3.35, 1.25) {$U$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=label] (20) at (3.35, -0.25) {$U$};
		\node [style=label] (21) at (3.35, -2.25) {$U$};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=algop, scale=0.8] (35) at (0, 0) {$+_{\tilde{p}}$};
		\node [style=algop, scale=0.8] (36) at (1.6, -1.25) {$+_{\tilde{q}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style=label] (3) at (-2.1, -1) {$U$};
		\node [style=label] (4) at (3.35, -2.25) {$U$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=label] (20) at (3.35, -0.75) {$U$};
		\node [style=label] (21) at (3.35, 1.25) {$U$};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=algop, scale=0.8] (35) at (-0.15, -1) {$+_{p}$};
		\node [style=algop, scale=0.8] (36) at (1.6, 0.25) {$+_{q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.175, 1) {};
		\node [style=none] (2) at (1.175, -1) {};
		\node [style=label] (3) at (-1.85, 0) {$U$};
		\node [style=label] (5) at (4.1, 1) {$U$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.175, -1.5) {};
		\node [style=none] (9) at (1.175, 1.5) {};
		\node [style=none] (10) at (1.175, 0.5) {};
		\node [style=none] (11) at (0.525, 0) {};
		\node [style=none] (12) at (1.175, -0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=label] (23) at (4.1, -1) {$U$};
		\node [style=algop, scale=0.8] (24) at (-0.1, 0) {$+_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=0, out=180, looseness=0.75] (9.center)
			 to [bend left=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right=45] (8.center)
			 to [in=180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (28) at (-4, -1) {$V$};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {$\gen$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=label] (37) at (3, 0.25) {$U$};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-3, 1) {};
		\node [style=label] (42) at (-4, -1.75) {$W$};
		\node [style=label] (43) at (-4, 1.75) {$V$};
		\node [style=label] (44) at (3, -0.5) {$W$};
		\node [style=label] (45) at (-4, 1) {$W$};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend right=315] (48.center)
			 to [bend left=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=label] (28) at (-3, -1) {$V$};
		\node [style=label] (37) at (4, 0.25) {$U$};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -1.75) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=label] (42) at (-3, -1.75) {$W$};
		\node [style=label] (44) at (4, -0.5) {$W$};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=none] (66) at (-2, -2.25) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.5) {};
		\node [style=none] (72) at (-1, -1) {$\gen$};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (78) at (-2, 2.25) {};
		\node [style=none] (79) at (-2, 0.25) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (84) at (-0.5, 2) {};
		\node [style=none] (85) at (-1, 1.5) {$\gen$};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (89) at (-2, -1.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (1.25, -1.25) {};
		\node [style=none] (96) at (1.25, 1) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=none] (98) at (-2, -1) {};
		\node [style=none] (99) at (-2, 1.5) {};
		\node [style=none] (100) at (3, -1.25) {};
		\node [style=none] (101) at (3, 1) {};
		\node [style=label] (102) at (-3, 1.5) {$V$};
		\node [style=label] (103) at (-3, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend left=330] (91.center)
			 to [bend right] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend left] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend left] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoidnatnewleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 0.85) {};
		\node [style=none] (2) at (8, -0.85) {};
		\node [style=none] (3) at (3.5, -2.475) {};
		\node [style=none] (4) at (3.5, 2.5) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (5.75, -0.85) {};
		\node [style=none] (9) at (5.75, 0.85) {};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (18) at (2, -2.475) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=label] (22) at (7.75, 1.5) {$Q$};
		\node [style=label] (23) at (-0.5, 3.25) {$P$};
		\node [style=label] (24) at (-0.5, -3.25) {$P$};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, -2.5) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.5, -3) {};
		\node [style=none] (32) at (2, -3) {};
		\node [style=none] (33) at (2, 3) {};
		\node [style=none] (34) at (0.5, 3) {};
		\node [style=none] (35) at (0.5, 2.5) {};
		\node [style=none] (37) at (-0.5, 2.5) {};
		\node [style=none] (38) at (-0.5, 1) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (0.5, 0.5) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none, scale=0.8] (42) at (7.5, 0.2) {$\vdots$};
		\node [style=none, scale=0.8] (43) at (0, 2) {$\vdots$};
		\node [style=none, scale=0.8] (44) at (0, -1.5) {$\vdots$};
		\node [style=none] (45) at (1.25, 1.75) {$\t$};
		\node [style=none] (46) at (1.25, -1.75) {$\t$};
		\node [style=none, scale=0.8] (47) at (2.5, 2) {$\vdots$};
		\node [style=none, scale=0.8] (48) at (2.5, -1.5) {$\vdots$};
		\node [style=label] (49) at (2.5, 3.25) {$Q$};
		\node [style=label] (50) at (2.5, -3.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (2.center)
			 to (1.center)
			 to (9.center)
			 to [bend left=330] (4.center)
			 to (19.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (21.center)
			 to (5.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (7.center)
			 to (16.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to (18.center)
			 to (3.center)
			 to [bend right] (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/monoidnatnewright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (4.25, -1) {};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=none] (18) at (4.25, 1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none, scale=0.6] (21) at (3.75, 0) {$\t$};
		\node [style=none, scale=0.4] (23) at (4.75, 0.125) {$\vdots$};
		\node [style=none, scale=0.4] (24) at (0.75, 1.125) {$\vdots$};
		\node [style=none, scale=0.4] (25) at (0.75, -0.875) {$\vdots$};
		\node [style=label,scale=0.7] (26) at (5, 1) {$Q$};
		\node [style=label,scale=0.7] (27) at (0.5, -2) {$P$};
		\node [style=label,scale=0.7] (28) at (0.5, 2) {$P$};
		\node [style=none, scale=0.4] (29) at (2.75, 0.125) {$\vdots$};
		\node [style=label,scale=0.7] (30) at (2.5, 1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to (17.center)
			 to (3.center)
			 to (9.center)
			 to [bend left] (4.center)
			 to (8.center)
			 to [bend right=45] (7.center)
			 to [bend right=45] (6.center)
			 to (5.center)
			 to [bend left] (10.center)
			 to (2.center)
			 to (19.center)
			 to (18.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/multi.tikz <==
 \begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1.5, 0.5) {};
		\node [style=if] (128) at (0, 0) {};
		\node [style=none] (129) at (-1.5, 0) {};
		\node [style=none] (130) at (-0.25, 0) {};
		\node [style=none] (131) at (-0.25, 0.5) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (133) at (-1.5, -0.5) {};
		\node [style=none] (134) at (-0.25, -0.5) {};
		\node [style=none] (135) at (-1.5, 1.25) {};
		\node [style=none] (136) at (1.5, 1.25) {};
		\node [style=none] (137) at (1.5, -1.25) {};
		\node [style=none] (138) at (-1.5, -1.25) {};
			\node [style=label] (139) at (-2, 0.75) {};
			\node [style=label] (140) at (-2, -0.75) {};
			\node [style=label] (141) at (-2, 0) {};
			\node [style=label] (142) at (2, 0) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (127.center) to (131.center);
		\draw [in=-180, out=0] (129.center) to (130.center);
		\draw (128) to (132.center);
		\draw [in=180, out=0] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}    


==> tikz/tapes/cipriano/multiexpl.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=or] (93) at (0, 0) {};
		\node [style=none] (96) at (-1.5, -0.5) {};
		\node [style=none] (104) at (-0.25, -0.25) {};
		\node [style=none] (105) at (-0.25, 0.25) {};
		\node [style=none] (108) at (-4, -0.3) {};
		\node [style=none] (110) at (1.25, 0) {};
		\node [style=and] (111) at (-2, -0.5) {};
		\node [style=and] (112) at (-2, 0.5) {};
		\node [style=none] (113) at (-4.5, -0.75) {};
		\node [style=not] (114) at (-4.5, 0.25) {};
		\node [style=black] (115) at (-5.75, 0.75) {};
		\node [style=none] (116) at (-6.5, 0.75) {};
		\node [style=none] (117) at (-6.5, -0.3) {};
		\node [style=none] (118) at (-6.5, -0.75) {};
		\node [style=none] (119) at (-2.25, -0.25) {};
		\node [style=none] (120) at (-2.25, 0.25) {};
		\node [style=none] (121) at (-2.25, -0.75) {};
		\node [style=none] (122) at (-2.25, 0.75) {};
		\node [style=label] (127) at (-7, 0.75) {};
		\node [style=label] (128) at (1.75, 0) {};
		\node [style=label] (129) at (-7, -0.25) {};
		\node [style=label] (130) at (-7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (91.center) to (105.center);
		\draw [in=-180, out=0] (96.center) to (104.center);
		\draw (93) to (110.center);
		\draw (116.center) to (115);
		\draw [in=180, out=-60, looseness=0.75] (115) to (114);
		\draw [in=-180, out=0] (117.center) to (108.center);
		\draw [in=180, out=0] (118.center) to (113.center);
		\draw [in=-180, out=0] (114) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (108.center) to (120.center);
		\draw [in=-180, out=0] (113.center) to (121.center);
		\draw [in=180, out=30] (115) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/ncopier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {$\defeq$};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=black] (4) at (-4, 1) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none, scale=0.6] (7) at (-5.5, 1.5) {$n+1$};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=black] (10) at (2, 2) {};
		\node [style=none] (11) at (3, 2.75) {};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=black] (16) at (2, 0) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none, scale=0.6] (19) at (1, 0.5) {$n$};
		\node [style=none] (20) at (4.5, -0.75) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (4.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [bend left, looseness=0.75] (4) to (5.center);
		\draw [bend right] (4) to (6.center);
		\draw (8.center) to (10);
		\draw [bend left, looseness=0.75] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw (14.center) to (16);
		\draw [bend left, looseness=0.75] (16) to (17.center);
		\draw [bend right] (16) to (18.center);
		\draw [bend left=15, looseness=0.50] (11.center) to (23.center);
		\draw [in=180, out=0] (12.center) to (21.center);
		\draw [in=180, out=0] (17.center) to (22.center);
		\draw [bend right=15, looseness=0.50] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/ncopierbis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, 0.25) {$\defeq$};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none, scale=0.6] (7) at (-1.5, 1) {$0$};
		\node [style=black] (8) at (-3, 0) {};
		\node [style=black] (9) at (3, -0.25) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=none] (12) at (9, 0.5) {};
		\node [style=none] (13) at (9, -0.5) {};
		\node [style=none, scale=0.6] (14) at (9, 1) {$n+1$};
		\node [style=black] (15) at (7.5, 0) {};
		\node [style=none] (16) at (11, 0.25) {$\defeq$};
		\node [style=none] (17) at (12.75, 0.25) {};
		\node [style=none] (18) at (13.75, 0.25) {};
		\node [style=none] (19) at (15.25, 0.75) {};
		\node [style=none] (20) at (15.25, -0.25) {};
		\node [style=black] (22) at (13.75, 0.25) {};
		\node [style=none] (23) at (15.25, -0.25) {};
		\node [style=none] (24) at (15.25, -0.25) {};
		\node [style=none] (25) at (16.75, 0.25) {};
		\node [style=none] (26) at (16.75, -0.75) {};
		\node [style=none, scale=0.6] (27) at (16.75, 0.75) {$n$};
		\node [style=black] (28) at (15.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (2.center);
		\draw [bend right] (1.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [bend left] (11.center) to (12.center);
		\draw [bend right] (11.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw [bend left] (18.center) to (19.center);
		\draw [bend right] (18.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [bend right] (24.center) to (26.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/ncopierzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=black] (4) at (1.5, 1) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none,scale=0.5] (7) at (0.5, 1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw [bend left, looseness=0.75] (4) to (5.center);
		\draw [bend right] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/newprob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style=label] (3) at (-2.1, -1) {$A$};
		\node [style=label] (4) at (3.35, -2.25) {$A$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=label] (20) at (3.35, -0.75) {$A$};
		\node [style=label] (21) at (3.35, 1.25) {$A$};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=algop, scale=0.8] (35) at (-0.15, -1) {$+_{p}$};
		\node [style=algop, scale=0.8] (36) at (1.6, 0.25) {$+_{q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/pcanatleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop, scale=1.2] (0) at (2.25, 0) {$+_p$};
		\node [style=none] (1) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.85) {};
		\node [style=none] (3) at (4, -2.475) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1.75, -0.85) {};
		\node [style=none] (9) at (1.75, 0.85) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=none] (18) at (5.5, -2.475) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (21) at (5.5, 1) {};
		\node [style=label] (22) at (-0.25, 1.5) {$P$};
		\node [style=label] (23) at (8, 3.25) {$Q$};
		\node [style=label] (24) at (8, -3.25) {$Q$};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (28) at (8, -1) {};
		\node [style=none] (29) at (8, -2.5) {};
		\node [style=none] (30) at (7, -2.5) {};
		\node [style=none] (31) at (7, -3) {};
		\node [style=none] (32) at (5.5, -3) {};
		\node [style=none] (33) at (5.5, 3) {};
		\node [style=none] (34) at (7, 3) {};
		\node [style=none] (35) at (7, 2.5) {};
		\node [style=none] (37) at (8, 2.5) {};
		\node [style=none] (38) at (8, 1) {};
		\node [style=none] (39) at (7, 1) {};
		\node [style=none] (40) at (7, 0.5) {};
		\node [style=none] (41) at (5.5, 0.5) {};
		\node [style=none, scale=0.8] (42) at (0, 0.2) {$\vdots$};
		\node [style=none, scale=0.8] (43) at (7.5, 2.0) {$\vdots$};
		\node [style=none, scale=0.8] (44) at (7.5, -1.50) {$\vdots$};
		\node [style=none] (45) at (6.25, 1.75) {$\t$};
		\node [style=none] (46) at (6.25, -1.75) {$\t$};
		\node [style=none, scale=0.8] (47) at (5, 2.0) {$\vdots$};
		\node [style=none, scale=0.8] (48) at (5, -1.50) {$\vdots$};
		\node [style=label] (49) at (5, 3.25) {$P$};
		\node [style=label] (50) at (5, -3.25) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (2.center)
			 to (1.center)
			 to (9.center)
			 to [bend right=330] (4.center)
			 to (19.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (21.center)
			 to (5.center)
			 to [bend right=45] (6.center)
			 to [bend right=45] (7.center)
			 to (16.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to (18.center)
			 to (3.center)
			 to [bend left] (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/pcanatright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=none] (1) at (5, -1) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (5, -1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=algop, scale=0.8] (11) at (3.75, 0) {$+_{p}$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none, scale =0.6] (21) at (1.75, 0) {$\t$};
		\node [style=none, scale=0.4] (23) at (0.75, 0.125) {$\vdots$};
		\node [style=none, scale=0.4] (24) at (4.75, 1.125) {$\vdots$};
		\node [style=none, scale=0.4] (25) at (4.75, -0.875) {$\vdots$};
		\node [style=label, scale =0.7] (26) at (0.5, 1) {$P$};
		\node [style=label, scale =0.7] (27) at (5, -2) {$Q$};
		\node [style=label, scale =0.7] (28) at (5, 2) {$Q$};
		\node [style=none, scale=0.4] (29) at (2.75, 0.125) {$\vdots$};
		\node [style=label, scale =0.7] (30) at (3, 1) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style= tape] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to (17.center)
			 to (3.center)
			 to (9.center)
			 to [bend right] (4.center)
			 to (8.center)
			 to [bend left=45] (7.center)
			 to [bend left=45] (6.center)
			 to (5.center)
			 to [bend right] (10.center)
			 to (2.center)
			 to (19.center)
			 to (18.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/pcomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=algop, scale=0.8] (16) at (0, 0) {$+_{p}$};
		\node [style=none,scale=0.6] (17) at (-2, 0) {$U$};
		\node [style=none,scale=0.6] (18) at (1.5, 1) {$U$};
		\node [style=none,scale=0.6] (19) at (1.5, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw (15.center) to (16);
		\draw [bend left] (16) to (1.center);
		\draw [bend right] (16) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/pcomonoidbar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=algop, scale=0.8] (16) at (0, 0) {$+_{1-p}$};
		\node [style=label] (17) at (2, -1) {$U$};
		\node [style=label] (18) at (2, 1) {$U$};
		\node [style=label] (19) at (-2, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw (15.center) to (16);
		\draw [bend left] (16) to (1.center);
		\draw [bend right] (16) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop, scale=1.2] (0) at (2.25, 0) {$+_p$};
		\node [style=none] (1) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.85) {};
		\node [style=none] (3) at (4, -2.475) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1.75, -0.85) {};
		\node [style=none] (9) at (1.75, 0.85) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4, -1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=none] (17) at (5, -1.75) {};
		\node [style=none] (18) at (5, -2.475) {};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (5, 1.75) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (2.25, -0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=label] (24) at (-1.25, 0) {$A$};
		\node [style=label] (25) at (5.75, 1.75) {$A$};
		\node [style=label] (26) at (5.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to (21.center)
			 to (19.center)
			 to (4.center)
			 to [bend left=330] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend right] (3.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (0);
		\draw (12.center) to (20.center);
		\draw (11.center) to (17.center);
		\draw [bend left=45] (23.center) to (12.center);
		\draw [bend right=45] (22.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/probtape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop, scale=1.2] (0) at (2.25, 0) {$+_p$};
		\node [style=none] (1) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.85) {};
		\node [style=none] (3) at (4, -2.475) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1.75, -0.85) {};
		\node [style=none] (9) at (1.75, 0.85) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4, -1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=box, scale=0.8] (14) at (4.75, 1.75) {$c$};
		\node [style=box, scale=0.8] (15) at (5, -1.75) {$c$};
		\node [style=none] (16) at (6, -1) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (18) at (6, -2.475) {};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (6, 1.75) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=label] (22) at (-1.25, 0) {$U$};
		\node [style=label] (23) at (6.75, 1.75) {$V$};
		\node [style=label] (24) at (6.75, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to (21.center)
			 to (19.center)
			 to (4.center)
			 to [bend left=330] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend right] (3.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (0);
		\draw [bend right=45] (0) to (11.center);
		\draw [bend left=45] (0) to (12.center);
		\draw (12.center) to (20.center);
		\draw (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/probtapebar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop, scale=1.2] (0) at (2.25, 0) {$+_{1-p}$};
		\node [style=none] (1) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.85) {};
		\node [style=none] (3) at (4, -2.475) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1.75, -0.85) {};
		\node [style=none] (9) at (1.75, 0.85) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4, -1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=box, scale=0.8] (14) at (4.75, 1.75) {$c$};
		\node [style=box, scale=0.8] (15) at (5, -1.75) {$c$};
		\node [style=none] (16) at (6, -1) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (18) at (6, -2.475) {};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (6, 1.75) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=label] (22) at (-1.25, 0) {$U$};
		\node [style=label] (23) at (6.75, 1.75) {$V$};
		\node [style=label] (24) at (6.75, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to (21.center)
			 to (19.center)
			 to (4.center)
			 to [bend left=330] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend right] (3.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (0);
		\draw [bend right=45] (0) to (11.center);
		\draw [bend left=45] (0) to (12.center);
		\draw (12.center) to (20.center);
		\draw (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$c$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (0.75, 0) {$\overset{\eqref{ax:A2r}}{\eqPB}$};
		\node [style=none] (5) at (10, -1) {};
		\node [style=none] (6) at (13, -1) {};
		\node [style=none] (7) at (10, 1) {};
		\node [style=black] (8) at (10.5, 1) {};
		\node [style=box] (12) at (6, 0) {$c$};
		\node [style=none] (13) at (9, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (15, 0) {$\overset{\eqref{ax:F10l}}{\eqPB}$};
		\node [style=none] (50) at (35, -1) {};
		\node [style=none] (51) at (40, -1) {};
		\node [style=none] (52) at (35, 1) {};
		\node [style=black] (53) at (36.5, 1) {};
		\node [style=none] (58) at (33.5, 0) {};
		\node [style=none] (59) at (32, 0) {};
		\node [style=none] (62) at (38.75, 1) {};
		\node [style=none] (63) at (38.25, 1) {$\Flip{1}$};
		\node [style=none] (64) at (38.75, 1) {};
		\node [style=none] (65) at (38.75, 1) {};
		\node [style=none] (66) at (39.75, 1) {$\coflip{1}$};
		\node [style=box] (68) at (35.25, 1) {$c$};
		\node [style=box] (70) at (35.5, -1) {$c$};
		\node [style=none, scale=0.6] (71) at (-6, 0.5) {$n$};
		\node [style=none, scale=0.6] (72) at (-3, 0.5) {$m$};
		\node [style=none, scale=0.6] (73) at (4, 0.5) {$n$};
		\node [style=none, scale=0.6] (74) at (40, -0.5) {$m$};
		\node [style=none, scale=0.6] (77) at (8.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (78) at (32, 0.5) {$n$};
		\node [style=none] (79) at (23.5, -1) {};
		\node [style=none] (80) at (26.5, -1) {};
		\node [style=none] (81) at (23.5, 1) {};
		\node [style=black] (82) at (24, 1) {};
		\node [style=box] (83) at (19.5, 0) {$c$};
		\node [style=none] (84) at (22.5, 0) {};
		\node [style=none] (85) at (17.5, 0) {};
		\node [style=none, scale=0.6] (86) at (17.5, 0.5) {$n$};
		\node [style=none, scale=0.6] (87) at (22, 0.5) {$m$};
		\node [style=none] (88) at (26, 1) {};
		\node [style=none] (89) at (25.5, 1) {$\Flip{1}$};
		\node [style=none] (90) at (26, 1) {};
		\node [style=none] (91) at (26, 1) {};
		\node [style=none] (92) at (27, 1) {$\coflip{1}$};
		\node [style=none] (93) at (29.5, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=none] (94) at (41.25, -1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (7.center) to (8);
		\draw (5.center) to (6.center);
		\draw (12) to (13.center);
		\draw [bend left=45] (13.center) to (7.center);
		\draw [bend right=45] (13.center) to (5.center);
		\draw (14.center) to (12);
		\draw (52.center) to (53);
		\draw (50.center) to (51.center);
		\draw [bend left=45] (58.center) to (52.center);
		\draw [bend right=45] (58.center) to (50.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (59.center) to (58.center);
		\draw (81.center) to (82);
		\draw (79.center) to (80.center);
		\draw (83) to (84.center);
		\draw [bend left=45] (84.center) to (81.center);
		\draw [bend right=45] (84.center) to (79.center);
		\draw (85.center) to (83);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {$\coflip{1}$};
		\node [style=none] (1) at (5.5, -1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=black] (5) at (0, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none, scale=0.6] (7) at (-2, 0.5) {$n$};
		\node [style=box] (8) at (2.5, 1) {$D_{c;d}$};
		\node [style=box] (9) at (2.5, -1) {$T_{c;d}$};
		\node [style=none, scale=0.6] (10) at (5, -0.5) {$m$};
		\node [style=none] (11) at (8, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=none] (12) at (19, 2) {};
		\node [style=none] (13) at (19, 0) {};
		\node [style=none] (14) at (22, 0) {};
		\node [style=none] (15) at (22, 2) {};
		\node [style=none] (16) at (18.75, -2.25) {$\Flip{0}$};
		\node [style=none] (17) at (22, -2.25) {};
		\node [style=none] (18) at (22, 3) {};
		\node [style=none] (19) at (22, -3) {};
		\node [style=none] (20) at (24, -2) {};
		\node [style=none] (21) at (24, 2) {};
		\node [style=none] (22) at (24, 0) {};
		\node [style=none] (23) at (25, 0) {};
		\node [style=none] (24) at (15.5, 1) {};
		\node [style=none] (25) at (17, 2) {};
		\node [style=none] (26) at (17, 0) {};
		\node [style=black] (27) at (15.5, 1) {};
		\node [style=none] (28) at (13.5, 1) {};
		\node [style=none, scale=0.6] (29) at (13.5, 1.5) {$n$};
		\node [style=box] (30) at (18, 2) {$D_{c;d}$};
		\node [style=box] (31) at (17, 0) {$T_c$};
		\node [style=box] (32) at (19, 0) {$T_d$};
		\node [style=none, scale=0.6] (33) at (21.25, 0.5) {$m$};
		\node [style=none, scale=0.6] (34) at (21.25, -1.75) {$m$};
		\node [style=none, scale=0.6] (35) at (25, 0.5) {$m$};
		\node [style=none] (36) at (17, 3.5) {$\coflip{1}$};
		\node [style=none] (37) at (12, 2) {};
		\node [style=none] (38) at (13.25, 3.5) {};
		\node [style=black] (39) at (12, 2) {};
		\node [style=none] (40) at (10, 2) {};
		\node [style=none, scale=0.6] (41) at (10, 2.5) {$n$};
		\node [style=box] (42) at (14.5, 3.5) {$D_{c;d}$};
		\node [style=none] (43) at (28, 0) {$\overset{\eqref{ax:A1}}{\eqPB}$};
		\node [style=none] (44) at (40, 2) {};
		\node [style=none] (45) at (40, 0) {};
		\node [style=none] (46) at (43, 0) {};
		\node [style=none] (47) at (43, 2) {};
		\node [style=none] (48) at (39.75, -2.25) {$\Flip{0}$};
		\node [style=none] (49) at (43, -2.25) {};
		\node [style=none] (50) at (43, 3) {};
		\node [style=none] (51) at (43, -3) {};
		\node [style=none] (52) at (45, -2) {};
		\node [style=none] (53) at (45, 2) {};
		\node [style=none] (54) at (45, 0) {};
		\node [style=none] (55) at (46, 0) {};
		\node [style=none] (57) at (38, 2) {};
		\node [style=none] (58) at (38, 0) {};
		\node [style=box] (62) at (39, 2) {$D_{c;d}$};
		\node [style=box] (63) at (38, 0) {$T_c$};
		\node [style=box] (64) at (40, 0) {$T_d$};
		\node [style=none, scale=0.6] (65) at (42.25, 0.5) {$m$};
		\node [style=none, scale=0.6] (66) at (42.25, -1.75) {$m$};
		\node [style=none, scale=0.6] (67) at (46, 0.5) {$m$};
		\node [style=none] (68) at (41.25, 4) {$\coflip{1}$};
		\node [style=none] (70) at (37.75, 4) {};
		\node [style=box] (74) at (38.75, 4) {$D_{c;d}$};
		\node [style=none] (75) at (36.5, 3) {};
		\node [style=none] (76) at (38, 2) {};
		\node [style=none] (77) at (38, 4) {};
		\node [style=black] (78) at (36.5, 3) {};
		\node [style=none] (79) at (34.5, 3) {};
		\node [style=none, scale=0.6] (80) at (34.5, 3.5) {$n$};
		\node [style=none] (84) at (33, 2) {};
		\node [style=none] (85) at (38, 0) {};
		\node [style=black] (86) at (33, 2) {};
		\node [style=none] (87) at (31, 2) {};
		\node [style=none, scale=0.6] (88) at (31, 2.5) {$n$};
		\node [style=none] (89) at (34, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (3.center) to (8);
		\draw (8) to (0.center);
		\draw (4.center) to (9);
		\draw (9) to (1.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw (28.center) to (27);
		\draw (25.center) to (30);
		\draw (30) to (12.center);
		\draw (31) to (32);
		\draw [bend left=45] (37.center) to (38.center);
		\draw (40.center) to (39);
		\draw (38.center) to (42);
		\draw (42) to (36.center);
		\draw [bend right] (39) to (28.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (62);
		\draw (62) to (44.center);
		\draw (63) to (64);
		\draw (70.center) to (74);
		\draw (74) to (68.center);
		\draw [bend right=45] (75.center) to (76.center);
		\draw [bend left=45] (75.center) to (77.center);
		\draw (79.center) to (78);
		\draw (87.center) to (86);
		\draw [bend left] (86) to (79.center);
		\draw [bend right, looseness=0.75] (86) to (89.center);
		\draw [bend right, looseness=0.50] (89.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, 2) {};
		\node [style=none] (1) at (14, 0) {};
		\node [style=none] (2) at (17, 0) {};
		\node [style=none] (3) at (17, 2) {};
		\node [style=none] (4) at (13.75, -2.25) {$\Flip{0}$};
		\node [style=none] (5) at (17, -2.25) {};
		\node [style=none] (6) at (17, 3) {};
		\node [style=none] (7) at (17, -3) {};
		\node [style=none] (8) at (19, -2) {};
		\node [style=none] (9) at (19, 2) {};
		\node [style=none] (10) at (19, 0) {};
		\node [style=none] (11) at (20, 0) {};
		\node [style=none] (12) at (12, 2) {};
		\node [style=none] (13) at (12, 0) {};
		\node [style=box] (15) at (12, 0) {$T_c$};
		\node [style=box] (16) at (14, 0) {$T_d$};
		\node [style=none, scale=0.6] (17) at (16.25, 0.5) {$m$};
		\node [style=none, scale=0.6] (18) at (16.25, -1.75) {$m$};
		\node [style=none, scale=0.6] (19) at (20, 0.5) {$m$};
		\node [style=none] (20) at (15.25, 4) {$\coflip{1}$};
		\node [style=none] (21) at (11.75, 4) {};
		\node [style=none] (23) at (11.25, 3) {};
		\node [style=none] (24) at (12.25, 2) {};
		\node [style=none] (25) at (12.25, 4) {};
		\node [style=black] (26) at (11.25, 3) {};
		\node [style=none] (27) at (8.5, 3) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style=none] (30) at (12, 0) {};
		\node [style=black] (31) at (7, 2) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none, scale=0.6] (33) at (5, 2.5) {$n$};
		\node [style=none] (34) at (8, 0.25) {};
		\node [style=none] (35) at (2, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=box] (36) at (9, 3) {$D_{c;d}$};
		\node [style=none] (37) at (23, 0) {$\overset{\eqref{ax:F9}}{\eqPB}$};
		\node [style=none] (38) at (35.25, 2) {$\Flip{1}$};
		\node [style=none] (39) at (35.25, 0) {};
		\node [style=none] (40) at (38.25, 0) {};
		\node [style=none] (41) at (38.25, 2) {};
		\node [style=none] (42) at (35, -2.25) {$\Flip{0}$};
		\node [style=none] (43) at (38.25, -2.25) {};
		\node [style=none] (44) at (38.25, 3) {};
		\node [style=none] (45) at (38.25, -3) {};
		\node [style=none] (46) at (40.25, -2) {};
		\node [style=none] (47) at (40.25, 2) {};
		\node [style=none] (48) at (40.25, 0) {};
		\node [style=none] (49) at (41.25, 0) {};
		\node [style=none] (51) at (33.25, 0) {};
		\node [style=box] (52) at (33.25, 0) {$T_c$};
		\node [style=box] (53) at (35.25, 0) {$T_d$};
		\node [style=none, scale=0.6] (54) at (37.5, 0.5) {$m$};
		\node [style=none, scale=0.6] (55) at (37.5, -1.75) {$m$};
		\node [style=none, scale=0.6] (56) at (41.25, 0.5) {$m$};
		\node [style=none] (57) at (32.25, 3) {$\coflip{1}$};
		\node [style=none] (61) at (30.25, 3) {};
		\node [style=none] (63) at (29.75, 3) {};
		\node [style=none] (64) at (28.25, 2) {};
		\node [style=none] (65) at (33.25, 0) {};
		\node [style=black] (66) at (28.25, 2) {};
		\node [style=none] (67) at (26.25, 2) {};
		\node [style=none, scale=0.6] (68) at (26.25, 2.5) {$n$};
		\node [style=none] (69) at (29.25, 0.25) {};
		\node [style=box] (70) at (30, 3) {$D_{c;d}$};
		\node [style=none] (72) at (33, -1.25) {};
		\node [style=none] (73) at (45, 0) {$\overset{\eqref{ax:M2}}{\eqPB}$};
		\node [style=none] (74) at (53.75, -0.75) {};
		\node [style=none] (75) at (53.75, -0.75) {};
		\node [style=none] (76) at (55.5, -0.75) {};
		\node [style=none] (77) at (51.75, -0.75) {};
		\node [style=box] (78) at (51.75, -0.75) {$T_c$};
		\node [style=box] (79) at (53.75, -0.75) {$T_d$};
		\node [style=none, scale=0.6] (80) at (55.5, -0.25) {$m$};
		\node [style=none] (81) at (54, 1.5) {$\coflip{1}$};
		\node [style=none] (82) at (52, 1.5) {};
		\node [style=none] (83) at (51.5, 1.5) {};
		\node [style=none] (84) at (50, 0.5) {};
		\node [style=black] (85) at (50, 0.5) {};
		\node [style=none] (86) at (48, 0.5) {};
		\node [style=none, scale=0.6] (87) at (48, 1) {$n$};
		\node [style=none] (88) at (51.75, -0.75) {};
		\node [style=box] (89) at (51.75, 1.5) {$D_{c;d}$};
		\node [style=none] (90) at (51.75, -2.5) {$\Flip{0}$};
		\node [style=black] (91) at (55.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (15) to (16);
		\draw [bend right] (23.center) to (24.center);
		\draw [bend left] (23.center) to (25.center);
		\draw (27.center) to (26);
		\draw (32.center) to (31);
		\draw [bend left] (31) to (27.center);
		\draw [bend right, looseness=0.75] (31) to (34.center);
		\draw [bend right, looseness=0.50] (34.center) to (30.center);
		\draw (25.center) to (20.center);
		\draw (24.center) to (0.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (49.center);
		\draw (52) to (53);
		\draw (67.center) to (66);
		\draw [bend left] (66) to (63.center);
		\draw [bend right, looseness=0.75] (66) to (69.center);
		\draw [bend right, looseness=0.50] (69.center) to (65.center);
		\draw (61.center) to (57.center);
		\draw (75.center) to (76.center);
		\draw (78) to (79);
		\draw (86.center) to (85);
		\draw [bend left] (85) to (83.center);
		\draw [bend right=45] (85) to (88.center);
		\draw (82.center) to (81.center);
		\draw (90.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-8.25, 0) {$\overset{\eqref{ax:D2}+\eqref{ax:D3}}{\eqPB}$};
		\node [style=none] (30) at (20, 3) {};
		\node [style=none] (31) at (20, 1) {};
		\node [style=none] (32) at (22, 1) {};
		\node [style=none] (33) at (22, 3) {};
		\node [style=none] (34) at (19.75, -1.25) {$\Flip{0}$};
		\node [style=none] (35) at (22, -1.25) {};
		\node [style=none] (36) at (22, 4) {};
		\node [style=none] (37) at (22, -2) {};
		\node [style=none] (38) at (24, -1) {};
		\node [style=none] (39) at (24, 3) {};
		\node [style=none] (40) at (24, 1) {};
		\node [style=none] (41) at (25, 1) {};
		\node [style=none] (42) at (16.5, 2) {};
		\node [style=none] (43) at (18, 3) {};
		\node [style=none] (44) at (18, 1) {};
		\node [style=black] (45) at (16.5, 2) {};
		\node [style=box] (48) at (19, 3) {$D_c$};
		\node [style=box] (49) at (18, 1) {$T_c$};
		\node [style=box] (50) at (20, 1) {$D_d$};
		\node [style=none] (53) at (25, -3.25) {};
		\node [style=none] (54) at (15.5, -3.25) {};
		\node [style=none, scale=0.6] (57) at (25, -2.75) {$m$};
		\node [style=black] (62) at (13, -0.75) {};
		\node [style=none] (63) at (11.75, -0.75) {};
		\node [style=none, scale=0.6] (64) at (11.75, -0.25) {$n$};
		\node [style=none] (65) at (15.5, -3.25) {};
		\node [style=none] (66) at (30, 0) {$\overset{\eqref{ax:A1}}{\eqPB}$};
		\node [style=none] (67) at (40.25, 3) {};
		\node [style=none] (68) at (40.25, 1) {};
		\node [style=none] (69) at (42.25, 1) {};
		\node [style=none] (70) at (42.25, 3) {};
		\node [style=none] (71) at (40, -1.25) {$\Flip{0}$};
		\node [style=none] (72) at (42.25, -1.25) {};
		\node [style=none] (73) at (42.25, 4) {};
		\node [style=none] (74) at (42.25, -2) {};
		\node [style=none] (75) at (44.25, -1) {};
		\node [style=none] (76) at (44.25, 3) {};
		\node [style=none] (77) at (44.25, 1) {};
		\node [style=none] (78) at (45.25, 1) {};
		\node [style=none] (80) at (38.25, 3) {};
		\node [style=none] (81) at (38.25, 1) {};
		\node [style=box] (83) at (38.25, 3) {$D_c$};
		\node [style=box] (84) at (38.25, 1) {$T_c$};
		\node [style=box] (85) at (40.25, 1) {$D_d$};
		\node [style=none] (86) at (45.25, -3) {};
		\node [style=none] (87) at (38.25, -3.25) {};
		\node [style=box] (88) at (38.25, -3) {$T_c$};
		\node [style=box] (89) at (40.5, -3) {$T_d$};
		\node [style=none, scale=0.6] (90) at (45.25, -2.5) {$m$};
		\node [style=black] (91) at (36, -1) {};
		\node [style=none, scale=0.6] (93) at (32, 1.5) {$n$};
		\node [style=none] (94) at (38.25, -3) {};
		\node [style=none] (95) at (32, 1) {};
		\node [style=black] (96) at (33, 1) {};
		\node [style=none] (98) at (25.5, 1) {$\coflip{1}$};
		\node [style=none] (99) at (46, 1) {$\coflip{1}$};
		\node [style=none] (100) at (7.25, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=none, scale=0.6] (107) at (3.5, -0.5) {$m$};
		\node [style=none] (108) at (3.5, 1) {$\coflip{1}$};
		\node [style=none] (109) at (0, 1) {};
		\node [style=none] (110) at (-0.5, 1) {};
		\node [style=none] (111) at (-2, 0) {};
		\node [style=black] (112) at (-2, 0) {};
		\node [style=none] (113) at (-4, 0) {};
		\node [style=none, scale=0.6] (114) at (-4, 0.5) {$n$};
		\node [style=box] (116) at (-0.25, 1) {$D_{c;d}$};
		\node [style=none] (117) at (3.25, 1) {};
		\node [style=none] (118) at (19.75, -1.25) {};
		\node [style=none] (119) at (13, -0.75) {};
		\node [style=none] (120) at (-0.25, -1) {};
		\node [style=none] (121) at (3.5, -1) {};
		\node [style=box] (122) at (-0.25, -1) {$T_c$};
		\node [style=box] (123) at (2, -1) {$T_d$};
		\node [style=box] (124) at (17, -3.25) {$T_c$};
		\node [style=box] (125) at (20, -3.25) {$T_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw [bend left] (42.center) to (43.center);
		\draw [bend right=45] (42.center) to (44.center);
		\draw (63.center) to (62);
		\draw (68.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (83);
		\draw (83) to (67.center);
		\draw (84) to (85);
		\draw (88) to (89);
		\draw [bend right=45] (91) to (94.center);
		\draw (94.center) to (88);
		\draw (89) to (86.center);
		\draw [bend left=45] (91) to (84);
		\draw (95.center) to (96);
		\draw [bend left] (96) to (80.center);
		\draw [bend right] (96) to (91);
		\draw (113.center) to (111.center);
		\draw [bend left, looseness=0.75] (111.center) to (110.center);
		\draw (109.center) to (117.center);
		\draw (65.center) to (53.center);
		\draw (44.center) to (31.center);
		\draw (43.center) to (30.center);
		\draw (118.center) to (35.center);
		\draw [bend left] (119.center) to (42.center);
		\draw [bend right] (119.center) to (65.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (8, 3) {};
		\node [style=none] (2) at (10.25, 1) {};
		\node [style=none] (3) at (12.25, 1) {};
		\node [style=none] (4) at (12.25, 3) {};
		\node [style=none] (5) at (10, -1.25) {$\Flip{0}$};
		\node [style=none] (6) at (12.25, -1.25) {};
		\node [style=none] (7) at (12.25, 4) {};
		\node [style=none] (8) at (12.25, -2) {};
		\node [style=none] (9) at (14.25, -1) {};
		\node [style=none] (10) at (14.25, 3) {};
		\node [style=none] (11) at (14.25, 1) {};
		\node [style=none] (12) at (15.25, 1) {};
		\node [style=none] (13) at (8, 3) {};
		\node [style=box] (17) at (10.25, 1) {$D_d$};
		\node [style=none] (18) at (15.5, -3) {};
		\node [style=box] (21) at (10, -3) {$T_d$};
		\node [style=none, scale=0.6] (22) at (15.5, -2.5) {$m$};
		\node [style=black] (23) at (8, -1) {};
		\node [style=none, scale=0.6] (25) at (4, 1.5) {$n$};
		\node [style=none] (26) at (10, -3) {};
		\node [style=none] (27) at (4, 1) {};
		\node [style=black] (28) at (5, 1) {};
		\node [style=box] (29) at (6.5, -0.75) {$T_c$};
		\node [style=box] (30) at (6.75, 2.75) {$D_c$};
		\node [style=none] (31) at (16, 1) {$\coflip{1}$};
		\node [style=none] (32) at (0, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=none] (33) at (21, 0) {$\overset{\eqref{ax:M3}}{\eqPB}$};
		\node [style=none] (34) at (29, 3) {};
		\node [style=none] (35) at (31, 0) {};
		\node [style=none] (44) at (31, 0) {};
		\node [style=none] (46) at (29, 3) {};
		\node [style=box] (47) at (31, 0) {$D_d$};
		\node [style=none] (48) at (35.5, -2) {};
		\node [style=box] (49) at (31, -2) {$T_d$};
		\node [style=none, scale=0.6] (50) at (35.5, -1.5) {$m$};
		\node [style=black] (51) at (29, -1) {};
		\node [style=none, scale=0.6] (52) at (25, 1.5) {$n$};
		\node [style=none] (53) at (31, -2) {};
		\node [style=none] (54) at (25, 1) {};
		\node [style=black] (55) at (26, 1) {};
		\node [style=box] (56) at (27.5, -0.75) {$T_c$};
		\node [style=box] (57) at (27.5, 2.5) {$D_c$};
		\node [style=none] (60) at (39, 0) {$\overset{\eqref{ax:F7}}{\eqPB}$};
		\node [style=none] (61) at (45.25, 3) {};
		\node [style=none] (62) at (47.25, 0) {};
		\node [style=none] (63) at (47.25, 0) {};
		\node [style=none] (64) at (48.75, 0) {};
		\node [style=none] (65) at (45.25, 3) {};
		\node [style=box] (66) at (47.25, 0) {$D_d$};
		\node [style=none] (67) at (50, -2) {};
		\node [style=box] (68) at (47.25, -2) {$T_d$};
		\node [style=none, scale=0.6] (69) at (50, -1.5) {$m$};
		\node [style=black] (70) at (45.25, -1) {};
		\node [style=none, scale=0.6] (71) at (41.25, 1.5) {$n$};
		\node [style=none] (72) at (47.25, -2) {};
		\node [style=none] (73) at (41.25, 1) {};
		\node [style=black] (74) at (42.25, 1) {};
		\node [style=box] (75) at (43.75, -0.75) {$T_c$};
		\node [style=box] (76) at (43.75, 2.5) {$D_c$};
		\node [style=none] (77) at (49.5, 0) {$\coflip{1}$};
		\node [style=none] (78) at (46, 3) {$\coflip{1}$};
		\node [style=none] (79) at (33, 2.5) {};
		\node [style=none] (80) at (33.75, 2.5) {};
		\node [style=none] (81) at (34.25, 2) {};
		\node [style=none] (82) at (33.75, 1.5) {};
		\node [style=none] (83) at (33, 1.5) {};
		\node [style=none] (84) at (33, 1.75) {};
		\node [style=none] (85) at (33, 2.25) {};
		\node [style=none] (86) at (35, 2) {};
		\node [style=none] (87) at (35.5, 2) {$\coflip{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw [bend right] (23) to (26.center);
		\draw (21) to (18.center);
		\draw (27.center) to (28);
		\draw [bend left=45, looseness=0.75] (28) to (13.center);
		\draw [bend right=45, looseness=0.75] (28) to (23);
		\draw [bend left] (23) to (17);
		\draw [bend right] (51) to (53.center);
		\draw (49) to (48.center);
		\draw (54.center) to (55);
		\draw [bend left, looseness=0.75] (55) to (46.center);
		\draw [bend right=45, looseness=0.75] (55) to (51);
		\draw [bend left] (51) to (47);
		\draw (63.center) to (64.center);
		\draw [bend right] (70) to (72.center);
		\draw (68) to (67.center);
		\draw (73.center) to (74);
		\draw [bend left, looseness=0.75] (74) to (65.center);
		\draw [bend right=45, looseness=0.75] (74) to (70);
		\draw [bend left] (70) to (66);
		\draw (79.center) to (80.center);
		\draw [bend left=45] (80.center) to (81.center);
		\draw [bend left=45] (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (79.center) to (83.center);
		\draw (81.center) to (86.center);
		\draw [in=-180, out=0] (47) to (84.center);
		\draw [in=180, out=0] (46.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 1.75) {$\coflip{1}$};
		\node [style=none] (1) at (7.5, -1.75) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (4.5, -1.75) {};
		\node [style=black] (5) at (2, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none, scale=0.6] (7) at (-0.5, 0.5) {$n'$};
		\node [style=none, scale=0.6] (10) at (8.25, -1.75) {$m'$};
		\node [style=none] (11) at (11, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=black] (13) at (2, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none, scale=0.6] (15) at (-0.5, -1) {$n''$};
		\node [style=none] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (4.5, -2.5) {};
		\node [style=none] (19) at (7.5, -2.5) {};
		\node [style=none, scale=0.6] (20) at (8.25, -2.5) {$m''$};
		\node [style=box] (21) at (5.5, 1.75) {$D_{c \otimes d}$};
		\node [style=box] (22) at (5.5, -2.25) {$T_{c \otimes d}$};
		\node [style=none] (32) at (23.75, 5) {};
		\node [style=none] (37) at (16.25, 2.25) {};
		\node [style=none] (39) at (17.75, 1) {};
		\node [style=black] (40) at (16.25, 2.25) {};
		\node [style=none] (41) at (14.25, 2.25) {};
		\node [style=none, scale=0.6] (42) at (13.75, 2.25) {$n'$};
		\node [style=black] (43) at (16.25, 1) {};
		\node [style=none] (44) at (14.25, 1) {};
		\node [style=none, scale=0.6] (45) at (13.75, 1) {$n''$};
		\node [style=none] (46) at (17.75, 0.25) {};
		\node [style=none] (49) at (24.5, 5) {$\coflip{1}$};
		\node [style=none] (113) at (23.25, 0) {};
		\node [style=none] (114) at (26.25, 0) {};
		\node [style=none] (115) at (26.25, 2) {};
		\node [style=none] (116) at (23.25, -3.75) {$\Flip{0}$};
		\node [style=none] (117) at (26.25, -3.75) {};
		\node [style=none] (118) at (26.25, 3) {};
		\node [style=none] (119) at (26.25, -6) {};
		\node [style=none] (120) at (28.25, -5) {};
		\node [style=none] (121) at (28.25, 2) {};
		\node [style=none] (122) at (28.25, -1) {};
		\node [style=none] (123) at (29.25, -1) {};
		\node [style=none] (124) at (19.75, 1) {};
		\node [style=none] (126) at (23, 0) {};
		\node [style=black] (127) at (19.75, 1) {};
		\node [style=none] (128) at (17.75, 1) {};
		\node [style=box] (130) at (23.25, 0) {$T_c$};
		\node [style=box] (131) at (23.25, -2) {$T_d$};
		\node [style=none, scale=0.6] (132) at (25.75, 0.5) {$m'$};
		\node [style=none, scale=0.6] (133) at (25.65, -4.75) {$m''$};
		\node [style=none, scale=0.6] (135) at (25.65, -1.5) {$m''$};
		\node [style=none] (136) at (26.25, -2) {};
		\node [style=none] (137) at (23.25, -5.25) {$\Flip{0}$};
		\node [style=none, scale=0.6] (138) at (25.75, -3.25) {$m'$};
		\node [style=none] (139) at (26.25, -5.25) {};
		\node [style=none] (140) at (28.25, -2) {};
		\node [style=none] (141) at (29.25, -2) {};
		\node [style=none, scale=0.6] (142) at (29.25, -0.5) {$m'$};
		\node [style=none, scale=0.6] (143) at (29.25, -1.5) {$m''$};
		\node [style=none] (144) at (19.75, 0.25) {};
		\node [style=none] (146) at (22.5, -2) {};
		\node [style=black] (147) at (19.75, 0.25) {};
		\node [style=none] (148) at (17.75, 0.25) {};
		\node [style=none] (158) at (32.25, 0) {$\overset{\eqref{ax:A1}}{\eqPB}$};
		\node [style=none] (169) at (39.5, 4) {};
		\node [style=none] (170) at (45.25, 2.25) {};
		\node [style=black] (171) at (39.5, 4) {};
		\node [style=none] (172) at (37, 2) {};
		\node [style=none, scale=0.6] (173) at (36.5, 2.5) {$n'$};
		\node [style=black] (174) at (39.5, 3) {};
		\node [style=none] (175) at (37, 0) {};
		\node [style=none, scale=0.6] (176) at (36.5, 0.5) {$n''$};
		\node [style=none] (177) at (45.25, 1.5) {};
		\node [style=none] (181) at (49, 0) {};
		\node [style=none] (182) at (49, 2) {};
		\node [style=none] (183) at (46, -3.75) {$\Flip{0}$};
		\node [style=none] (184) at (49, -3.75) {};
		\node [style=none] (185) at (49, 3) {};
		\node [style=none] (186) at (49, -6) {};
		\node [style=none] (187) at (51, -5) {};
		\node [style=none] (188) at (51, 2) {};
		\node [style=none] (189) at (51, -1) {};
		\node [style=none] (190) at (52, -1) {};
		\node [style=none] (192) at (45.25, 2.25) {};
		\node [style=box] (196) at (45.25, -0.25) {$T_c$};
		\node [style=box] (197) at (45.25, -2.25) {$T_d$};
		\node [style=none, scale=0.6] (198) at (48.5, 0.5) {$m'$};
		\node [style=none, scale=0.6] (199) at (48.4, -4.75) {$m''$};
		\node [style=none, scale=0.6] (200) at (48.4, -1.5) {$m''$};
		\node [style=none] (201) at (49, -2) {};
		\node [style=none] (202) at (46, -5.25) {$\Flip{0}$};
		\node [style=none, scale=0.6] (203) at (48.5, -3.25) {$m'$};
		\node [style=none] (204) at (49, -5.25) {};
		\node [style=none] (205) at (51, -2) {};
		\node [style=none] (206) at (52, -2) {};
		\node [style=none, scale=0.6] (207) at (52, -0.5) {$m'$};
		\node [style=none, scale=0.6] (208) at (52, -1.5) {$m''$};
		\node [style=black] (223) at (37, 2) {};
		\node [style=black] (224) at (37, 0) {};
		\node [style=none] (225) at (35, 2) {};
		\node [style=none] (226) at (35, 0) {};
		\node [style=box] (228) at (21.5, 5) {$D_{c \otimes d}$};
		\node [style=box] (229) at (23, 2) {$D_{c \otimes d}$};
		\node [style=none] (230) at (20.25, 5.25) {};
		\node [style=none] (231) at (20.25, 4.75) {};
		\node [style=none] (232) at (21.75, 2.25) {};
		\node [style=none] (233) at (21.75, 1.75) {};
		\node [style=none] (234) at (45.75, 5.75) {};
		\node [style=none] (235) at (46.5, 5.75) {$\coflip{1}$};
		\node [style=box] (236) at (43.5, 5.75) {$D_{c \otimes d}$};
		\node [style=box] (237) at (46.5, 2) {$D_{c \otimes d}$};
		\node [style=none] (238) at (42.25, 6) {};
		\node [style=none] (239) at (42.25, 5.5) {};
		\node [style=none] (242) at (6.75, -1.75) {};
		\node [style=none] (243) at (6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2.center) to (3.center);
		\draw [bend right] (2.center) to (4.center);
		\draw (6.center) to (5);
		\draw (14.center) to (13);
		\draw [bend left=45, looseness=0.75] (13) to (16.center);
		\draw [bend right, looseness=0.75] (13) to (17.center);
		\draw [bend right] (37.center) to (39.center);
		\draw (41.center) to (40);
		\draw (44.center) to (43);
		\draw [bend right=15, looseness=0.75] (43) to (46.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (122.center) to (123.center);
		\draw [bend right] (124.center) to (126.center);
		\draw [bend right=15, looseness=0.75] (128.center) to (127);
		\draw (131) to (136.center);
		\draw (137.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw [bend right=45] (144.center) to (146.center);
		\draw [bend right=15, looseness=0.50] (148.center) to (147);
		\draw [bend right, looseness=0.75] (169.center) to (170.center);
		\draw [bend left, looseness=0.75] (172.center) to (171);
		\draw [bend left=15, looseness=0.75] (175.center) to (174);
		\draw [bend right, looseness=0.75] (174) to (177.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (185.center);
		\draw (189.center) to (190.center);
		\draw (202.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (225.center) to (223);
		\draw (226.center) to (224);
		\draw [bend right=15] (223) to (181.center);
		\draw [bend right=15] (224) to (201.center);
		\draw [bend left] (40) to (230.center);
		\draw [bend left] (43) to (231.center);
		\draw [bend left=15] (127) to (232.center);
		\draw [bend left=15] (147) to (233.center);
		\draw (229) to (115.center);
		\draw (228) to (32.center);
		\draw (236) to (234.center);
		\draw [bend left, looseness=0.75] (171) to (238.center);
		\draw [bend left, looseness=0.75] (174) to (239.center);
		\draw (237) to (182.center);
		\draw (21) to (0.center);
		\draw (242.center) to (1.center);
		\draw (243.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (-20, 0) {$\overset{\eqref{ax:N2}}{\eqPB}$};
		\node [style=none] (341) at (-14, 1.25) {};
		\node [style=none, scale=0.6] (342) at (-14.5, 1.75) {$n'$};
		\node [style=none] (344) at (-14, -0.25) {};
		\node [style=none, scale=0.6] (345) at (-14.5, 0.25) {$n''$};
		\node [style=none] (347) at (-2, -0.75) {};
		\node [style=none] (349) at (-5, -4) {$\Flip{0}$};
		\node [style=none] (350) at (-2, -4) {};
		\node [style=none] (351) at (-2, 2.75) {};
		\node [style=none] (352) at (-2, -6.25) {};
		\node [style=none] (353) at (0, -5.25) {};
		\node [style=none] (354) at (0, 1.75) {};
		\node [style=none] (355) at (0, -1.25) {};
		\node [style=none] (356) at (1, -1.25) {};
		\node [style=box] (358) at (-5.75, -0.75) {$T_c$};
		\node [style=box] (359) at (-5.75, -2.5) {$T_d$};
		\node [style=none, scale=0.6] (360) at (-2.5, -0.25) {$m'$};
		\node [style=none, scale=0.6] (361) at (-2.6, -5) {$m''$};
		\node [style=none, scale=0.6] (362) at (-2.6, -1.75) {$m''$};
		\node [style=none] (363) at (-2, -2.25) {};
		\node [style=none] (364) at (-5, -5.5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (365) at (-2.5, -3.5) {$m'$};
		\node [style=none] (366) at (-2, -5.5) {};
		\node [style=none] (367) at (0, -2.25) {};
		\node [style=none] (368) at (1, -2.25) {};
		\node [style=none, scale=0.6] (369) at (1, -0.75) {$m'$};
		\node [style=none, scale=0.6] (370) at (1, -1.75) {$m''$};
		\node [style=black] (371) at (-14, 1.25) {};
		\node [style=black] (372) at (-14, -0.25) {};
		\node [style=none] (373) at (-16, 1.25) {};
		\node [style=none] (374) at (-16, -0.25) {};
		\node [style=none] (375) at (4, -0.25) {$\overset{\eqref{ax:F9}}{\eqPB}$};
		\node [style=none] (376) at (-4.5, 5.25) {};
		\node [style=none] (377) at (-3.75, 5.25) {$\coflip{1}$};
		\node [style=box] (379) at (-9, 3.75) {$D_{c \otimes d}$};
		\node [style=none] (380) at (-10.25, 4) {};
		\node [style=none] (381) at (-10.25, 3.5) {};
		\node [style=black] (382) at (-6.5, 3.75) {};
		\node [style=none] (383) at (-2, 1.25) {};
		\node [style=none] (384) at (8.25, 1.25) {};
		\node [style=none, scale=0.6] (385) at (7.75, 1.75) {$n'$};
		\node [style=none] (386) at (8.25, -0.25) {};
		\node [style=none, scale=0.6] (387) at (7.75, 0.25) {$n''$};
		\node [style=none] (388) at (17.5, -0.75) {};
		\node [style=none] (389) at (14.5, -4) {$\Flip{0}$};
		\node [style=none] (390) at (17.5, -4) {};
		\node [style=none] (391) at (17.5, 2.75) {};
		\node [style=none] (392) at (17.5, -6.25) {};
		\node [style=none] (393) at (19.5, -5.25) {};
		\node [style=none] (394) at (19.5, 1.75) {};
		\node [style=none] (395) at (19.5, -1.25) {};
		\node [style=none] (396) at (20.5, -1.25) {};
		\node [style=box] (397) at (13.75, -0.5) {$T_c$};
		\node [style=box] (398) at (13.75, -2.25) {$T_d$};
		\node [style=none, scale=0.6] (399) at (17, -0.25) {$m'$};
		\node [style=none, scale=0.6] (400) at (16.9, -5) {$m''$};
		\node [style=none, scale=0.6] (401) at (16.9, -1.75) {$m''$};
		\node [style=none] (402) at (17.5, -2.25) {};
		\node [style=none] (403) at (14.5, -5.5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (404) at (17, -3.5) {$m'$};
		\node [style=none] (405) at (17.5, -5.5) {};
		\node [style=none] (406) at (19.5, -2.25) {};
		\node [style=none] (407) at (20.5, -2.25) {};
		\node [style=none, scale=0.6] (408) at (20.5, -0.75) {$m'$};
		\node [style=none, scale=0.6] (409) at (20.5, -1.75) {$m''$};
		\node [style=black] (410) at (8.25, 1.25) {};
		\node [style=black] (411) at (8.25, -0.25) {};
		\node [style=none] (412) at (6.25, 1.25) {};
		\node [style=none] (413) at (6.25, -0.25) {};
		\node [style=none] (414) at (14.75, 3.75) {};
		\node [style=none] (415) at (15.5, 3.75) {$\coflip{1}$};
		\node [style=box] (416) at (13.25, 3.75) {$D_{c \otimes d}$};
		\node [style=none] (417) at (12, 4) {};
		\node [style=none] (418) at (12, 3.5) {};
		\node [style=none] (420) at (17.5, 1.25) {};
		\node [style=none] (421) at (15.5, 1.25) {$\Flip{1}$};
		\node [style=none] (422) at (25, 0) {$\overset{\eqref{ax:M2}}{\eqPB}$};
		\node [style=none] (423) at (30.5, 1.5) {};
		\node [style=none, scale=0.6] (424) at (30, 2) {$n'$};
		\node [style=none] (425) at (30.5, 0) {};
		\node [style=none, scale=0.6] (426) at (30, 0.5) {$n''$};
		\node [style=none] (427) at (34.75, 0) {};
		\node [style=box] (428) at (35.75, 0) {$T_c$};
		\node [style=box] (429) at (35.75, -1.75) {$T_d$};
		\node [style=none, scale=0.6] (430) at (37.5, 0.5) {$m'$};
		\node [style=none, scale=0.6] (431) at (37.5, -1.25) {$m''$};
		\node [style=none] (432) at (34.75, -1.75) {};
		\node [style=black] (433) at (30.5, 1.5) {};
		\node [style=black] (434) at (30.5, 0) {};
		\node [style=none] (435) at (28.5, 1.5) {};
		\node [style=none] (436) at (28.5, 0) {};
		\node [style=none] (437) at (37, 3.25) {};
		\node [style=none] (438) at (38, 3.25) {$\coflip{1}$};
		\node [style=box] (439) at (36, 3.25) {$D_{c \otimes d}$};
		\node [style=none] (440) at (34.75, 3.75) {};
		\node [style=none] (441) at (34.75, 2.75) {};
		\node [style=none] (442) at (38, 0) {};
		\node [style=none] (443) at (38, -1.75) {};
		\node [style=none] (444) at (33.25, -3.25) {$\Flip{0}$};
		\node [style=none] (445) at (33.25, -5) {$\Flip{0}$};
		\node [style=none, scale=0.6] (446) at (37.5, -2.75) {$m'$};
		\node [style=none, scale=0.6] (447) at (37.5, -4.5) {$m''$};
		\node [style=none] (448) at (38, -3.25) {};
		\node [style=none] (449) at (38, -5) {};
		\node [style=black] (450) at (38, -3.25) {};
		\node [style=black] (451) at (38, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (349.center) to (350.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (351.center);
		\draw (355.center) to (356.center);
		\draw (364.center) to (366.center);
		\draw (367.center) to (368.center);
		\draw (373.center) to (371);
		\draw (374.center) to (372);
		\draw [bend right=15] (371) to (347.center);
		\draw [bend right=15] (372) to (363.center);
		\draw [bend left] (371) to (380.center);
		\draw [bend left] (372) to (381.center);
		\draw [bend left=45, looseness=0.75] (382) to (376.center);
		\draw (379) to (382);
		\draw [bend right] (382) to (383.center);
		\draw (389.center) to (390.center);
		\draw (391.center) to (392.center);
		\draw (392.center) to (393.center);
		\draw (393.center) to (394.center);
		\draw (394.center) to (391.center);
		\draw (395.center) to (396.center);
		\draw (403.center) to (405.center);
		\draw (406.center) to (407.center);
		\draw (412.center) to (410);
		\draw (413.center) to (411);
		\draw [bend right=15] (410) to (388.center);
		\draw [bend right=15] (411) to (402.center);
		\draw [bend left] (410) to (417.center);
		\draw [bend left] (411) to (418.center);
		\draw (416) to (414.center);
		\draw (421.center) to (420.center);
		\draw (435.center) to (433);
		\draw (436.center) to (434);
		\draw [bend right=15] (433) to (427.center);
		\draw [bend right=15] (434) to (432.center);
		\draw [bend left=15] (433) to (440.center);
		\draw [bend left=15] (434) to (441.center);
		\draw (439) to (437.center);
		\draw (429) to (443.center);
		\draw (428) to (442.center);
		\draw (427.center) to (428);
		\draw (432.center) to (429);
		\draw (444.center) to (448.center);
		\draw (445.center) to (449.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/propdecomposition8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (264) at (-2.75, 0) {$\overset{\eqref{ax:D2}+\eqref{ax:D3}}{\eqPB}$};
		\node [style=box] (338) at (28.25, 3) {$D_c$};
		\node [style=box] (339) at (28.25, 1) {$D_d$};
		\node [style=none] (340) at (31, 2.5) {};
		\node [style=none] (341) at (31.75, 2.5) {};
		\node [style=none] (342) at (32.25, 2) {};
		\node [style=none] (343) at (31.75, 1.5) {};
		\node [style=none] (344) at (31, 1.5) {};
		\node [style=none] (345) at (31, 1.75) {};
		\node [style=none] (346) at (31, 2.25) {};
		\node [style=none] (347) at (33, 2) {};
		\node [style=none] (348) at (25.25, 1) {};
		\node [style=none, scale=0.6] (349) at (24.75, 1.5) {$n'$};
		\node [style=none] (350) at (25.25, -1) {};
		\node [style=none, scale=0.6] (351) at (24.75, -0.5) {$n''$};
		\node [style=none] (352) at (33.5, 2) {$\coflip{1}$};
		\node [style=box] (356) at (28.25, -1) {$T_c$};
		\node [style=box] (357) at (28.25, -3) {$T_d$};
		\node [style=black] (364) at (25.25, 1) {};
		\node [style=black] (365) at (25.25, -1) {};
		\node [style=none] (366) at (23.25, 1) {};
		\node [style=none] (367) at (23.25, -1) {};
		\node [style=none] (389) at (31.75, 3) {};
		\node [style=none] (390) at (31.25, -1) {};
		\node [style=none] (391) at (31.25, -3) {};
		\node [style=none] (392) at (36.5, 0) {$\overset{\eqref{ax:F7}}{\eqPB}$};
		\node [style=box] (393) at (44.25, 3) {$D_c$};
		\node [style=box] (394) at (44.25, 1) {$D_d$};
		\node [style=none] (397) at (44.75, 3) {};
		\node [style=none] (402) at (46.5, 3) {};
		\node [style=none] (403) at (41.25, 1) {};
		\node [style=none, scale=0.6] (404) at (40.75, 1.5) {$n'$};
		\node [style=none] (405) at (41.25, -1) {};
		\node [style=none, scale=0.6] (406) at (40.75, -0.5) {$n''$};
		\node [style=none] (407) at (47.25, 3) {$\coflip{1}$};
		\node [style=box] (408) at (44.25, -1) {$T_c$};
		\node [style=box] (409) at (44.25, -3) {$T_d$};
		\node [style=black] (410) at (41.25, 1) {};
		\node [style=black] (411) at (41.25, -1) {};
		\node [style=none] (412) at (39.25, 1) {};
		\node [style=none] (413) at (39.25, -1) {};
		\node [style=none] (415) at (47.25, -1) {};
		\node [style=none] (416) at (47.25, -3) {};
		\node [style=none] (417) at (44.75, 1) {};
		\node [style=none] (418) at (46.75, 1) {};
		\node [style=none] (419) at (47.25, 1) {$\coflip{1}$};
		\node [style=none] (420) at (3.75, 0.5) {};
		\node [style=none, scale=0.6] (421) at (3.25, 1) {$n'$};
		\node [style=none] (422) at (3.75, -1) {};
		\node [style=none, scale=0.6] (423) at (3.25, -0.5) {$n''$};
		\node [style=none] (424) at (8, -1) {};
		\node [style=box] (425) at (9, -1) {$T_c$};
		\node [style=box] (426) at (9, -2.75) {$T_d$};
		\node [style=none, scale=0.6] (427) at (10.75, -0.5) {$m'$};
		\node [style=none, scale=0.6] (428) at (10.75, -2.25) {$m''$};
		\node [style=none] (429) at (8, -2.75) {};
		\node [style=black] (430) at (3.75, 0.5) {};
		\node [style=black] (431) at (3.75, -1) {};
		\node [style=none] (432) at (1.75, 0.5) {};
		\node [style=none] (433) at (1.75, -1) {};
		\node [style=none] (434) at (10.25, 2.25) {};
		\node [style=none] (435) at (11.25, 2.25) {$\coflip{1}$};
		\node [style=box] (436) at (9.25, 2.25) {$D_{c\otimes d}$};
		\node [style=none] (437) at (8, 2.75) {};
		\node [style=none] (438) at (8, 1.75) {};
		\node [style=none] (439) at (11.25, -1) {};
		\node [style=none] (440) at (11.25, -2.75) {};
		\node [style=none] (441) at (17.25, 0) {$\overset{\eqref{eq:defTD}}{\eqPB}$};
		\node [style=none, scale=0.6] (442) at (30.75, -0.5) {$m'$};
		\node [style=none, scale=0.6] (443) at (30.75, -2.5) {$m''$};
		\node [style=none, scale=0.6] (444) at (47, -0.5) {$m'$};
		\node [style=none, scale=0.6] (445) at (47, -2.5) {$m''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (340.center) to (341.center);
		\draw [bend left=45] (341.center) to (342.center);
		\draw [bend left=45] (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (340.center) to (344.center);
		\draw (342.center) to (347.center);
		\draw [in=180, out=0] (338) to (346.center);
		\draw [in=-180, out=0] (339) to (345.center);
		\draw (366.center) to (364);
		\draw (367.center) to (365);
		\draw [bend left=15, looseness=0.75] (364) to (338);
		\draw [bend left=15] (365) to (339);
		\draw [bend right=15] (364) to (356);
		\draw [bend right=15] (365) to (357);
		\draw (356) to (390.center);
		\draw (357) to (391.center);
		\draw (397.center) to (402.center);
		\draw (412.center) to (410);
		\draw (413.center) to (411);
		\draw [bend left=15, looseness=0.75] (410) to (393);
		\draw [bend left=15] (411) to (394);
		\draw [bend right=15] (410) to (408);
		\draw [bend right=15] (411) to (409);
		\draw (408) to (415.center);
		\draw (409) to (416.center);
		\draw (417.center) to (418.center);
		\draw (432.center) to (430);
		\draw (433.center) to (431);
		\draw [bend right=15] (430) to (424.center);
		\draw [bend right=15] (431) to (429.center);
		\draw [bend left=15] (430) to (437.center);
		\draw [bend left=15] (431) to (438.center);
		\draw (436) to (434.center);
		\draw (426) to (440.center);
		\draw (425) to (439.center);
		\draw (424.center) to (425);
		\draw (429.center) to (426);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/symm.tikz <==
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-1.5, 1) {$A$};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (2.5, 1) {};
		\node [style=none] (25) at (2.5, 0.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (31) at (2.5, -1.5) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=label] (34) at (3, -1) {$A$};
		\node [style=label] (35) at (3, 1) {$B$};
		\node [style=label] (36) at (-1.5, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (26.center)
		to [in=0, out=-180, looseness=0.75] (6.center)
		to (7.center)
		to [in=-180, out=0, looseness=0.75] (25.center)
		to cycle;
		\path [style=tapeFill] (18.center)
		to (17.center)
		to [in=180, out=0, looseness=0.75] (32.center)
		to (31.center)
		to [in=0, out=-180, looseness=0.75] cycle;
		\path [style=tapeNoFill] (26.center)
		to [in=0, out=-180, looseness=0.75] (6.center)
		to (7.center)
		to [in=-180, out=0, looseness=0.75] (25.center)
		to cycle;
		\path [style=tapeNoFill] (18.center)
		to (17.center)
		to [in=180, out=0, looseness=0.75] (32.center)
		to (31.center)
		to [in=0, out=-180, looseness=0.75] cycle;
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}   

==> tikz/tapes/cipriano/symmtape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop, scale=1.2] (0) at (2.25, 0) {$+_p$};
		\node [style=none] (1) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.85) {};
		\node [style=none] (3) at (4, -2.475) {};
		\node [style=none] (4) at (4, 2.5) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1.75, -0.85) {};
		\node [style=none] (9) at (1.75, 0.85) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4, -1.75) {};
		\node [style=none] (12) at (4, 1.75) {};
		\node [style=box, scale=0.8] (14) at (4.75, 1.75) {$c$};
		\node [style=box, scale=0.8] (15) at (5, -1.75) {$c$};
		\node [style=none] (16) at (6, -1) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (18) at (6, -2.475) {};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (6, 1.75) {};
		\node [style=none] (21) at (6, 1) {};
		\node [style=label] (22) at (-1.25, 0) {$U$};
		\node [style=label] (23) at (6.75, 1.75) {$V$};
		\node [style=label] (24) at (6.75, -1.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to (21.center)
			 to (19.center)
			 to (4.center)
			 to [bend left=330] (9.center)
			 to (1.center)
			 to (2.center)
			 to (8.center)
			 to [bend right] (3.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw [in=180, out=0] (10.center) to (0);
		\draw [bend right=45] (0) to (11.center);
		\draw [bend left=45] (0) to (12.center);
		\draw (12.center) to (20.center);
		\draw (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/xnorgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0.25) {};
		\node [style=none] (1) at (10, 1.75) {};
		\node [style=none] (2) at (10, -1.25) {};
		\node [style=black] (3) at (8, 0.25) {};
		\node [style=none] (4) at (8, -0.25) {};
		\node [style=none] (5) at (10, 1.25) {};
		\node [style=none] (6) at (10, -1.75) {};
		\node [style=black] (7) at (8, -0.25) {};
		\node [style=none] (8) at (10.5, -1) {};
		\node [style=none] (9) at (10.5, -1.5) {};
		\node [style=none] (10) at (11.25, -1.25) {};
		\node [style=none] (11) at (10, -1.25) {};
		\node [style=none] (12) at (10.5, -1.25) {};
		\node [style=none] (13) at (11.5, -1.25) {};
		\node [style=none] (14) at (11.5, -1.25) {};
		\node [style=none] (15) at (11.25, -1.25) {};
		\node [style=none] (16) at (11.5, -1.25) {};
		\node [style=none] (17) at (11.25, -1.25) {};
		\node [style=none] (18) at (10.5, 1.5) {};
		\node [style=none] (19) at (10.5, 1) {};
		\node [style=none] (20) at (11.25, 1.25) {};
		\node [style=none] (21) at (10.5, 1.25) {};
		\node [style=none] (22) at (11.5, 1.25) {};
		\node [style=none] (23) at (11.5, 1.25) {};
		\node [style=none] (24) at (11.25, 1.25) {};
		\node [style=none] (25) at (11.5, 1.25) {};
		\node [style=none] (26) at (11.25, 1.25) {};
		\node [style=none] (27) at (12, -1.75) {};
		\node [style=none] (28) at (12, -1.25) {};
		\node [style=none] (29) at (12, 1.25) {};
		\node [style=none] (30) at (12, 1.75) {};
		\node [style=none] (31) at (11.75, 2) {};
		\node [style=none] (32) at (12.5, 2) {};
		\node [style=none] (33) at (13.25, 1.5) {};
		\node [style=none] (34) at (12.5, 1) {};
		\node [style=none] (35) at (11.75, 1) {};
		\node [style=none] (36) at (11.75, 2) {};
		\node [style=none] (37) at (11.75, 1) {};
		\node [style=none] (38) at (12, 1.25) {};
		\node [style=none] (39) at (12, 1.75) {};
		\node [style=none] (40) at (11.75, -1) {};
		\node [style=none] (41) at (12.5, -1) {};
		\node [style=none] (42) at (13.25, -1.5) {};
		\node [style=none] (43) at (12.5, -2) {};
		\node [style=none] (44) at (11.75, -2) {};
		\node [style=none] (45) at (11.75, -1) {};
		\node [style=none] (46) at (11.75, -2) {};
		\node [style=none] (47) at (12, -1.75) {};
		\node [style=none] (48) at (12, -1.25) {};
		\node [style=none] (49) at (15, 0.5) {};
		\node [style=none] (50) at (15.75, 0.5) {};
		\node [style=none] (51) at (16.25, 0) {};
		\node [style=none] (52) at (15.75, -0.5) {};
		\node [style=none] (53) at (15, -0.5) {};
		\node [style=none] (54) at (15, -0.25) {};
		\node [style=none] (55) at (15, 0.25) {};
		\node [style=none] (56) at (6, 0.25) {};
		\node [style=none] (57) at (6, -0.25) {};
		\node [style=none] (58) at (17, 0) {};
		\node [style=none] (59) at (4.25, 0.5) {$\defeq$};
		\node [style=none] (60) at (0, -0.25) {};
		\node [style=none] (61) at (0, 0.25) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (0.5, 0.5) {};
		\node [style=none] (64) at (1.25, 0) {};
		\node [style=none] (65) at (0.5, -0.5) {};
		\node [style=none] (66) at (-0.25, -0.5) {};
		\node [style=none] (67) at (-0.25, 0.5) {};
		\node [style=none] (68) at (-0.25, -0.5) {};
		\node [style=none] (69) at (0, -0.25) {};
		\node [style=none] (70) at (0, 0.25) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (1.5, 0) {};
		\node [style=none] (74) at (1.25, 0) {};
		\node [style=none] (75) at (1.5, 0) {};
		\node [style=none] (76) at (1.25, 0) {};
		\node [style=none] (77) at (-0.25, -0.25) {};
		\node [style=none] (78) at (-0.25, 0.25) {};
		\node [style=none] (79) at (-0.5, 0.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (-0.5, 0.5) {};
		\node [style=none] (82) at (-0.5, -0.5) {};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, 0.25) {};
		\node [style=none] (85) at (-1.25, 0.25) {};
		\node [style=none] (86) at (-1.25, -0.25) {};
		\node [style=none] (87) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (17.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (25.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw (5.center) to (21.center);
		\draw (6.center) to (27.center);
		\draw (16.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (1.center) to (30.center);
		\draw [bend left=15, looseness=0.50] (31.center) to (32.center);
		\draw [bend left, looseness=0.75] (32.center) to (33.center);
		\draw [bend left, looseness=0.75] (33.center) to (34.center);
		\draw [bend left=15, looseness=0.50] (34.center) to (35.center);
		\draw [bend left=15] (36.center) to (39.center);
		\draw [bend left, looseness=0.75] (39.center) to (38.center);
		\draw [bend left=15] (38.center) to (37.center);
		\draw [bend left=15, looseness=0.50] (40.center) to (41.center);
		\draw [bend left, looseness=0.75] (41.center) to (42.center);
		\draw [bend left, looseness=0.75] (42.center) to (43.center);
		\draw [bend left=15, looseness=0.50] (43.center) to (44.center);
		\draw [bend left=15] (45.center) to (48.center);
		\draw [bend left, looseness=0.75] (48.center) to (47.center);
		\draw [bend left=15] (47.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw [bend left=45] (50.center) to (51.center);
		\draw [bend left=45] (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (49.center) to (53.center);
		\draw [bend right=15] (42.center) to (54.center);
		\draw [bend left=15, looseness=0.75] (33.center) to (55.center);
		\draw [bend right, looseness=1.25] (3) to (11.center);
		\draw (56.center) to (3);
		\draw (57.center) to (7);
		\draw (51.center) to (58.center);
		\draw [bend left=15, looseness=0.50] (62.center) to (63.center);
		\draw [bend left, looseness=0.75] (63.center) to (64.center);
		\draw [bend left, looseness=0.75] (64.center) to (65.center);
		\draw [bend left=15, looseness=0.50] (65.center) to (66.center);
		\draw [bend left=15] (67.center) to (70.center);
		\draw [bend left, looseness=0.75] (70.center) to (69.center);
		\draw [bend left=15] (69.center) to (68.center);
		\draw [bend left=90, looseness=1.50] (76.center) to (75.center);
		\draw [bend right=90, looseness=1.50] (76.center) to (75.center);
		\draw [bend left=15] (81.center) to (84.center);
		\draw [bend left, looseness=0.75] (84.center) to (83.center);
		\draw [bend left=15] (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (83.center);
		\draw (75.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/cipriano/xnorgatealone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (2.center) to (3.center);
		\draw [bend left, looseness=0.75] (3.center) to (4.center);
		\draw [bend left, looseness=0.75] (4.center) to (5.center);
		\draw [bend left=15, looseness=0.50] (5.center) to (6.center);
		\draw [bend left=15] (7.center) to (10.center);
		\draw [bend left, looseness=0.75] (10.center) to (9.center);
		\draw [bend left=15] (9.center) to (8.center);
		\draw [bend left=90, looseness=1.50] (16.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (15.center);
		\draw [bend left=15] (21.center) to (24.center);
		\draw [bend left, looseness=0.75] (24.center) to (23.center);
		\draw [bend left=15] (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (23.center);
		\draw (15.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/codiagdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 3.25) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (35) at (-5.25, 1.25) {};
		\node [style=none] (36) at (-5.25, 2.25) {};
		\node [style=none] (83) at (2.25, 0.25) {};
		\node [style=none] (84) at (2.25, 3.25) {};
		\node [style=none] (85) at (2, 2.25) {};
		\node [style=none] (87) at (2.25, 1.25) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (4, 2.25) {};
		\node [style=none] (91) at (5.25, 1.25) {};
		\node [style=none] (92) at (5.25, 2.25) {};
		\node [style=none] (93) at (-2.5, -3.25) {};
		\node [style=none] (94) at (-2.25, -0.25) {};
		\node [style=none] (95) at (-2.25, -1.25) {};
		\node [style=none] (97) at (-2.25, -2.25) {};
		\node [style=none] (98) at (-4, -2.25) {};
		\node [style=none] (99) at (-4, -1.25) {};
		\node [style=none] (100) at (-5.25, -2.25) {};
		\node [style=none] (101) at (-5.25, -1.25) {};
		\node [style=none] (102) at (2.5, -3.25) {};
		\node [style=none] (103) at (2.25, -0.25) {};
		\node [style=none] (104) at (2.25, -1.25) {};
		\node [style=none] (106) at (2.25, -2.25) {};
		\node [style=none] (107) at (4, -2.25) {};
		\node [style=none] (108) at (4, -1.25) {};
		\node [style=none] (109) at (5.25, -2.25) {};
		\node [style=none] (110) at (5.25, -1.25) {};
		\node [style=none] (111) at (0, 1.25) {};
		\node [style=none] (112) at (0, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (0, -1.25) {};
		\node [style=none] (115) at (0, 1.25) {};
		\node [style=none] (116) at (0, 0.25) {};
		\node [style=none] (117) at (0, -0.25) {};
		\node [style=none] (118) at (0, -1.25) {};
		\node [style=label] (119) at (-5.75, 1.75) {$U$};
		\node [style=label] (120) at (5.75, 1.75) {$U$};
		\node [style=label] (121) at (4.5, -0.75) {$P$};
		\node [style=none] (122) at (-5.25, 1.75) {};
		\node [style=label] (123) at (-4.5, -0.75) {$P$};
		\node [style=none] (124) at (5.25, 1.75) {};
		\node [style=none] (127) at (3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (131) at (-2.25, 2.75) {};
		\node [style=none] (132) at (-2.25, 0.75) {};
		\node [style=none] (133) at (2.25, 2.75) {};
		\node [style=none] (134) at (2.25, 0.75) {};
		\node [style=none] (140) at (0, -0.75) {};
		\node [style=none] (143) at (0, -0.75) {};
		\node [style=dots] (144) at (4.5, -1.65) {$\vdots$};
		\node [style=dots] (145) at (-4.5, -1.65) {$\vdots$};
		\node [style=none] (146) at (-2.5, 2.25) {};
		\node [style=none] (147) at (-2.5, 1.25) {};
		\node [style=none] (148) at (2.5, 2.25) {};
		\node [style=none] (149) at (2.5, 1.25) {};
		\node [style=none] (150) at (2.75, -1.25) {};
		\node [style=none] (151) at (2.75, -2.25) {};
		\node [style=none] (152) at (-2.75, -1.25) {};
		\node [style=none] (153) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (35.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=-180, out=0] (114.center)
			 to (113.center)
			 to [in=0, out=180] (12.center)
			 to (147.center)
			 to [bend left=90, looseness=1.75] (146.center)
			 to (10.center)
			 to (85.center)
			 to (148.center)
			 to [bend left=90, looseness=1.75] (149.center)
			 to (87.center)
			 to [in=0, out=-180] (117.center)
			 to (118.center)
			 to [in=180, out=0] (83.center)
			 to [bend right] (88.center)
			 to (91.center)
			 to (92.center)
			 to (89.center)
			 to [bend right] (84.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (36.center)
			 to cycle;
		\path [fill=tapeBg] (109.center)
			 to (110.center)
			 to (108.center)
			 to [bend right] (103.center)
			 to [in=0, out=-180] (115.center)
			 to (116.center)
			 to [in=-180, out=0] (104.center)
			 to (150.center)
			 to [bend left=90, looseness=1.75] (151.center)
			 to (106.center)
			 to (97.center)
			 to (153.center)
			 to [bend left=90, looseness=1.75] (152.center)
			 to (95.center)
			 to [in=-180, out=0] (112.center)
			 to (111.center)
			 to [in=0, out=-180] (94.center)
			 to [bend right] (99.center)
			 to (101.center)
			 to (100.center)
			 to (98.center)
			 to [bend right] (93.center)
			 to (102.center)
			 to [bend right] (107.center)
			 to cycle;
		\draw (124.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend right=45] (128.center) to (132.center);
		\draw [bend right=45] (134.center) to (127.center);
		\draw [bend right=45] (127.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw [in=0, out=180] (140.center) to (132.center);
		\draw [in=180, out=0] (143.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (4) at (2.5, 1.75) {$A$};
		\node [style=label] (5) at (2.5, 1) {$B$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=label] (20) at (2.5, -1) {$A$};
		\node [style=label] (21) at (2.5, -1.75) {$B$};
		\node [style=label] (22) at (-3, 0.5) {$A$};
		\node [style=label] (23) at (-3, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend right=330] (11.center)
			 to [bend left] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right] (16.center) to (18.center);
		\draw [bend left] (16.center) to (17.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidApB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=label] (3) at (-3.5, 1.75) {$A$};
		\node [style=label] (4) at (4, 2.75) {$A$};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=label] (19) at (-3.5, -1.75) {$B$};
		\node [style=label] (21) at (4, -2.75) {$B$};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -2.25) {};
		\node [style=none] (24) at (0, -3.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (-0.5, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (3, 3.25) {};
		\node [style=none] (36) at (3, 2.75) {};
		\node [style=none] (37) at (3, -3.25) {};
		\node [style=none] (38) at (3, -2.25) {};
		\node [style=none] (39) at (3, -2.75) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (3, 1.25) {};
		\node [style=none] (42) at (3, 0.75) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (3, -0.75) {};
		\node [style=label] (46) at (4, -0.75) {$A$};
		\node [style=label] (47) at (4, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (34.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to (43.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (35.center)
			 to cycle;
		\path [fill=tapeBg] (38.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (37.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/dlApBCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=label] (34) at (4.75, -0.75) {$A$};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (4, -1.5) {};
		\node [style=label] (38) at (4.75, -1.5) {$D$};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, -0.25) {};
		\node [style=label] (46) at (4.75, 1.5) {$B$};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=label] (50) at (4.75, 0.75) {$C$};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=label] (58) at (4.75, 3.75) {$A$};
		\node [style=none] (59) at (4, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=label] (62) at (4.75, 3) {$C$};
		\node [style=none] (63) at (4, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (4, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (4, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=label] (70) at (4.75, -3) {$B$};
		\node [style=none] (71) at (4, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=label] (74) at (4.75, -3.75) {$D$};
		\node [style=none] (75) at (4, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (4, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (4, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] (45.center)
			 to cycle;
		\path [fill=tapeBg] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (56.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (80.center)
			 to (81.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/1p0.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=algop] (0) at (-0.5, 0) {$+_p$};
		\node [style=none] (6) at (-2.25, 0.6) {};
		\node [style=none] (7) at (-2.25, -0.6) {};
		\node [style=none] (8) at (1, -2.1) {};
		\node [style=none] (9) at (1, 2.1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-1, -0.6) {};
		\node [style=none] (14) at (-1, 0.6) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (1.5, 1.55) {};
		\node [style=none] (18) at (1.5, -1.55) {};
		\node [style=label] (19) at (5, 0) {$A$};
		\node [style=none] (20) at (4.5, 0.6) {};
		\node [style=none] (21) at (4.5, -0.6) {};
		\node [style=none] (22) at (1.5, -2.1) {};
		\node [style=none] (23) at (1.5, 2.1) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (3.5, -0.6) {};
		\node [style=none] (28) at (3.5, 0.6) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=flip, scale=0.8] (30) at (1, 1.55) {$1$};
		\node [style=flip, scale=0.8] (31) at (1, -1.55) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to [bend right] (23.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (24.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (26.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (29.center);
		\draw (17.center) to (30);
		\draw (18.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/ANDpOR.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.6) {};
		\node [style=none] (7) at (-2.5, -0.6) {};
		\node [style=none] (8) at (0.75, -2.1) {};
		\node [style=none] (9) at (0.75, 2.1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (-1.25, -0.6) {};
		\node [style=none] (14) at (-1.25, 0.6) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (1.75, 1.55) {};
		\node [style=none] (18) at (1.75, -1.55) {};
		\node [style=label] (19) at (5.25, 0) {$A$};
		\node [style=none] (20) at (4.75, 0.6) {};
		\node [style=none] (21) at (4.75, -0.6) {};
		\node [style=none] (22) at (1.75, -2.1) {};
		\node [style=none] (23) at (1.75, 2.1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (2.75, 0) {};
		\node [style=none] (26) at (1.75, -1) {};
		\node [style=none] (27) at (3.75, -0.6) {};
		\node [style=none] (28) at (3.75, 0.6) {};
		\node [style=none] (29) at (4.75, 0) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (0.75, 1.8) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (36) at (0.75, -1.8) {};
		\node [style=none] (37) at (-2.5, -0.25) {};
		\node [style=and, scale=0.8] (39) at (1.25, 1.55) {};
		\node [style=none] (40) at (1.25, 1.8) {};
		\node [style=none] (41) at (1.25, 1.3) {};
		\node [style=or, scale=0.8] (42) at (1.25, -1.55) {};
		\node [style=none] (43) at (1.25, -1.3) {};
		\node [style=none] (44) at (1.25, -1.8) {};
		\node [style=label] (45) at (-3, 0.325) {$A$};
		\node [style=label] (46) at (-3, -0.325) {$A$};
		\node [style=algop] (0) at (-0.75, 0) {$+_p$};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (0.75, -1.3) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (0.75, 1.3) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to [bend right] (23.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (24.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (26.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (29.center);
		\draw [bend left=45] (30.center) to (31.center);
		\draw [bend right=45] (34.center) to (36.center);
		\draw (31.center) to (40.center);
		\draw (36.center) to (44.center);
		\draw (18.center) to (42);
		\draw (17.center) to (39);
		\draw [bend right=45] (47.center) to (48.center);
		\draw (48.center) to (43.center);
		\draw [bend left=45] (49.center) to (50.center);
		\draw (41.center) to (50.center);
		\draw (33.center) to (51.center);
		\draw (52.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/cobangABpBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.25, 1.75) {$B$};
		\node [style=none] (43) at (-0.75, 2.625) {};
		\node [style=none] (45) at (-0.75, 1.375) {};
		\node [style=none] (46) at (0.5, 2.625) {};
		\node [style=none] (48) at (0.5, 1.375) {};
		\node [style=label] (52) at (1.25, 2.5) {$A$};
		\node [style=none] (53) at (-1.425, 2) {};
		\node [style=none] (54) at (0.5, 1.75) {};
		\node [style=none] (55) at (0.5, 2.25) {};
		\node [style=none] (56) at (-1.35, 2.25) {};
		\node [style=none] (57) at (-1.35, 1.75) {};
		\node [style=label] (69) at (1.25, -1.5) {$C$};
		\node [style=none] (70) at (-0.75, -0.875) {};
		\node [style=none] (71) at (-0.75, -2.125) {};
		\node [style=none] (72) at (0.5, -0.875) {};
		\node [style=none] (73) at (0.5, -2.125) {};
		\node [style=none] (75) at (-1.425, -1.5) {};
		\node [style=none] (76) at (0.5, -1.5) {};
		\node [style=label] (77) at (1.25, 0.25) {$B$};
		\node [style=none] (78) at (-0.75, 0.875) {};
		\node [style=none] (79) at (-0.75, -0.375) {};
		\node [style=none] (80) at (0.5, 0.875) {};
		\node [style=none] (81) at (0.5, -0.375) {};
		\node [style=none] (82) at (-1.425, 0.25) {};
		\node [style=none] (83) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [style=tape] (81.center)
			 to (79.center)
			 to [bend left=45] (82.center)
			 to [bend left=45] (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=tape] (75.center)
			 to [bend left=45] (70.center)
			 to (72.center)
			 to (73.center)
			 to (71.center)
			 to [bend left=45] cycle;
		\draw (55.center) to (56.center);
		\draw (57.center) to (54.center);
		\draw (76.center) to (75.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/codiagApBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=label] (3) at (2.75, 0) {$B$};
		\node [style=label] (4) at (-4.5, 2.25) {$B$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (0.75, -3) {};
		\node [style=none] (17) at (0, -2.25) {};
		\node [style=none] (18) at (0, -3.75) {};
		\node [style=label] (19) at (2.75, -3) {$C$};
		\node [style=label] (21) at (-4.5, -3.75) {$C$};
		\node [style=none] (22) at (2.25, -2.5) {};
		\node [style=none] (23) at (2.25, -3.5) {};
		\node [style=none] (24) at (0, -4.25) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0.25, -3) {};
		\node [style=none] (28) at (0, -3.25) {};
		\node [style=none] (29) at (1.25, -3.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (34) at (-1.5, 0.25) {};
		\node [style=none] (35) at (-1.5, 1.25) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (-4, -4.25) {};
		\node [style=none] (38) at (-4, -3.25) {};
		\node [style=none] (39) at (-4, -3.75) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.75) {};
		\node [style=none] (43) at (-1.5, -2.75) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, -2.25) {};
		\node [style=label] (46) at (-4.5, -2.25) {$B$};
		\node [style=label] (47) at (-4.5, 0.75) {$C$};
		\node [style=none] (48) at (0.75, 3) {};
		\node [style=none] (49) at (0, 3.75) {};
		\node [style=none] (50) at (0, 2.25) {};
		\node [style=label] (51) at (2.75, 3) {$A$};
		\node [style=none] (52) at (2.25, 3.5) {};
		\node [style=none] (53) at (2.25, 2.5) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 4.25) {};
		\node [style=none] (56) at (0, 3.25) {};
		\node [style=none] (57) at (0.25, 3) {};
		\node [style=none] (58) at (0, 2.75) {};
		\node [style=none] (59) at (1.25, 2.5) {};
		\node [style=none] (60) at (1.25, 3.5) {};
		\node [style=none] (61) at (2.25, 3) {};
		\node [style=none] (62) at (-4, 3.25) {};
		\node [style=none] (63) at (-4, 4.25) {};
		\node [style=none] (64) at (-4, 3.75) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-1.5, 2.75) {};
		\node [style=none] (67) at (-1.5, 2.25) {};
		\node [style=none] (68) at (-4, -1.25) {};
		\node [style=none] (69) at (-4, -0.25) {};
		\node [style=none] (70) at (-4, -0.75) {};
		\node [style=none] (71) at (-4, 0.25) {};
		\node [style=none] (72) at (-4, 1.25) {};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-4, 1.75) {};
		\node [style=none] (75) at (-4, 2.75) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (-4, -2.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-4, -2.25) {};
		\node [style=label] (80) at (-4.5, 3.75) {$A$};
		\node [style=label] (81) at (-4.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\draw [style=tapeFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
		\draw [style=tapeFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\draw [style=tapeNoFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\draw [style=tapeNoFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (45.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (42.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (61.center);
		\draw (49.center) to (64.center);
		\draw (50.center) to (67.center);
		\draw [in=0, out=-180, looseness=0.50] (67.center) to (70.center);
		\draw [in=180, out=0] (76.center) to (36.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (73.center);
		\draw (45.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/multiplexT.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, 1.1) {};
		\node [style=none] (7) at (-5.5, -1.1) {};
		\node [style=none] (8) at (-0.5, -3.225) {};
		\node [style=none] (9) at (-0.5, 3.225) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-3.75, -1.1) {};
		\node [style=none] (14) at (-3.75, 1.1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (1, 2.175) {};
		\node [style=none] (18) at (1, -1.8) {};
		\node [style=none] (20) at (6.75, 1.1) {};
		\node [style=none] (21) at (6.75, -1.1) {};
		\node [style=none] (22) at (0.5, -3.225) {};
		\node [style=none] (23) at (0.5, 3.225) {};
		\node [style=none] (24) at (1.25, 0.75) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (1.25, -0.75) {};
		\node [style=none] (27) at (3.75, -1.1) {};
		\node [style=none] (28) at (3.75, 1.1) {};
		\node [style=none] (31) at (-1.25, 2.175) {};
		\node [style=none] (36) at (-1, -1.8) {};
		\node [style=bbox, scale=0.6] (39) at (0, 2.175) {$c$};
		\node [style=bbox, scale=0.6] (42) at (0, -1.8) {$c$};
		\node [style=label] (45) at (-6, 0.45) {$A$};
		\node [style=algop, scale=1.4] (0) at (-3.375, 0) {$+_p$};
		\node [style=flip, scale=0.6] (68) at (-1, 2.725) {$1$};
		\node [style=bbox, scale=0.6] (70) at (0, -2.65) {$d$};
		\node [style=flip, scale=0.6] (71) at (-1, -1.275) {$0$};
		\node [style=none] (72) at (1, 1.325) {};
		\node [style=none] (73) at (-1.25, 1.325) {};
		\node [style=bbox, scale=0.6] (74) at (0, 1.325) {$d$};
		\node [style=none] (75) at (3, -0.75) {};
		\node [style=none] (77) at (3, 0.75) {};
		\node [style=none] (79) at (-1, -2.65) {};
		\node [style=none] (80) at (1, -2.65) {};
		\node [style=none] (83) at (1, 2.725) {};
		\node [style=none] (84) at (1, -1.275) {};
		\node [style=none] (85) at (-3, -0.55) {};
		\node [style=none] (86) at (-3.25, -0.95) {};
		\node [style=none] (87) at (-3.25, 0.95) {};
		\node [style=none] (88) at (-3, 0.45) {};
		\node [style=label] (89) at (-6, -0.525) {$A$};
		\node [style=if, scale=0.9] (90) at (5.5, 0) {};
		\node [style=none] (91) at (6.75, 0) {};
		\node [style=label] (92) at (7.25, 0) {$A$};
		\node [style=none] (93) at (-5.5, -0.4) {};
		\node [style=none] (94) at (-5.5, 0.3) {};
		\node [style=none] (95) at (-3, -0.4) {};
		\node [style=none] (96) at (-3, 0.3) {};
		\node [style=none] (97) at (4.5, 0) {};
		\node [style=none] (98) at (5.5, 0) {};
		\node [style=none] (99) at (4.5, -0.75) {};
		\node [style=none] (100) at (5.5, -0.5) {};
		\node [style=none] (101) at (4.5, 0.75) {};
		\node [style=none] (102) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to [bend right] (23.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (24.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (26.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw (18.center) to (42);
		\draw (17.center) to (39);
		\draw (36.center) to (42);
		\draw (31.center) to (39);
		\draw (72.center) to (74);
		\draw (73.center) to (74);
		\draw (80.center) to (70);
		\draw (70) to (79.center);
		\draw [bend right=45] (18.center) to (16.center);
		\draw [bend right=45] (80.center) to (75.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw [bend left=45] (72.center) to (75.center);
		\draw (83.center) to (68);
		\draw (84.center) to (71);
		\draw [bend right=45] (84.center) to (77.center);
		\draw [bend right=45] (77.center) to (83.center);
		\draw [bend right] (31.center) to (87.center);
		\draw [bend left] (88.center) to (73.center);
		\draw [bend right] (85.center) to (36.center);
		\draw [bend right] (86.center) to (79.center);
		\draw (90) to (91.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw [in=-180, out=0] (99.center) to (100.center);
		\draw [in=180, out=0] (101.center) to (102.center);
		\draw (77.center) to (101.center);
		\draw (97.center) to (16.center);
		\draw (75.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/pchoice.tikz <==
\begin{tikzpicture}[circuit logic US]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, 0.85) {};
		\node [style=none] (7) at (-5, -0.85) {};
		\node [style=none] (8) at (-1.25, -2.6) {};
		\node [style=none] (9) at (-1.25, 2.6) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-3.5, -0.85) {};
		\node [style=none] (14) at (-3.5, 0.85) {};
		\node [style=none] (16) at (1.6, 0) {};
		\node [style=none] (17) at (-0.5, 2.05) {};
		\node [style=none] (18) at (-0.5, -2.05) {};
		\node [style=label] (19) at (4, 0) {$A$};
		\node [style=none] (20) at (3.5, 0.85) {};
		\node [style=none] (21) at (3.5, -0.85) {};
		\node [style=none] (22) at (-0.25, -2.6) {};
		\node [style=none] (23) at (-0.25, 2.6) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (2, -0.85) {};
		\node [style=none] (28) at (2, 0.85) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (31) at (-1.25, 2.05) {};
		\node [style=none] (33) at (-5, -0.3) {};
		\node [style=none] (36) at (-1.25, -2.05) {};
		\node [style=bbox, scale=0.6] (39) at (-0.75, 2.05) {$c$};
		\node [style=none] (40) at (-0.75, 2.05) {};
		\node [style=bbox, scale=0.6] (42) at (-0.75, -2.05) {$d$};
		\node [style=none] (44) at (-0.75, -2.05) {};
		\node [style=label] (45) at (-5.5, 0.325) {$A$};
		\node [style=algop, scale=1.3] (0) at (-3, 0) {$+_p$};
		\node [style=none] (51) at (-3, -0.3) {};
		\node [style=none] (52) at (-5, 0.3) {};
		\node [style=none] (53) at (-3, 0.3) {};
		\node [style=none] (54) at (-2.5, -0.25) {};
		\node [style=none] (55) at (-2.5, 0.25) {};
		\node [style=none] (56) at (-1.25, 1.4) {};
		\node [style=none] (57) at (-1.25, -1.4) {};
		\node [style=black] (58) at (-0.75, 1.4) {};
		\node [style=black] (59) at (-0.75, -1.4) {};
		\node [style=label] (60) at (-5.5, -0.425) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (8.center)
			 to (22.center)
			 to [bend right] (27.center)
			 to (21.center)
			 to (20.center)
			 to (28.center)
			 to [bend right] (23.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] cycle;
		\draw [style=tape, fill=white] (24.center)
			 to [bend left=45] (25.center)
			 to [bend left=45] (26.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (29.center);
		\draw (31.center) to (40.center);
		\draw (36.center) to (44.center);
		\draw (18.center) to (42);
		\draw (17.center) to (39);
		\draw (33.center) to (51.center);
		\draw [bend right=45] (51.center) to (36.center);
		\draw (52.center) to (53.center);
		\draw [bend left=45] (53.center) to (31.center);
		\draw (58) to (56.center);
		\draw [bend right=45] (56.center) to (55.center);
		\draw [bend right=45] (54.center) to (57.center);
		\draw (57.center) to (59);
		\draw [bend right=45] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/idAxB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=label] (8) at (-3, 0.5) {$A$};
		\node [style=label] (9) at (3, 0.5) {$A$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=label] (12) at (-3, -0.25) {$B$};
		\node [style=label] (13) at (3, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=none] (35) at (-4, -0.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (50) at (-0.75, 1.5) {};
		\node [style=coreg] (52) at (0, 1.5) {$\leq$};
		\node [style=reg] (78) at (0, -1.5) {$\geq$};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (0.75, 1.5) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (0.75, -2.25) {};
		\node [style=none] (84) at (0.75, 2.25) {};
		\node [style=none] (85) at (0.75, 0.75) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (0.75, -0.75) {};
		\node [style=none] (88) at (2.75, -0.75) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=none] (91) at (4, -0.75) {};
		\node [style=none] (92) at (4, 0.75) {};
		\node [style=none] (93) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (52);
		\draw (52) to (93.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.75) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (4.25, 0.5) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=none] (92) at (4.25, 1) {};
		\node [style=label] (94) at (-4.75, 0.5) {$A$};
		\node [style=label] (95) at (4.75, -0.25) {$U$};
		\node [style=none] (101) at (0.5, 1.5) {};
		\node [style=none] (102) at (-0.5, 1.5) {};
		\node [style=none] (108) at (0.5, -2) {};
		\node [style=none] (109) at (-0.5, -2) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (111) at (-2.5, -0.25) {};
		\node [style=none] (112) at (-4.25, -0.25) {};
		\node [style=none] (113) at (4.25, -0.25) {};
		\node [style=label] (114) at (-4.75, -0.25) {$U$};
		\node [style=label] (115) at (4.75, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2) {};
		\node [style=none] (117) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (85.center)
			 to [bend left=90, looseness=1.75] (87.center)
			 to (12.center)
			 to [bend left=90, looseness=1.75] (10.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (102.center) to (101.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/leq_geqxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -3.75) {};
		\node [style=none] (9) at (-0.75, 3.75) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-5, 0.75) {};
		\node [style=none] (35) at (-5, -1) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=coreg] (52) at (0, 3) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (3.25, 0.75) {};
		\node [style=none] (81) at (0.75, 3) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -3.75) {};
		\node [style=none] (84) at (0.75, 3.75) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (1.5, -0.5) {};
		\node [style=none] (88) at (3.75, -1) {};
		\node [style=none] (89) at (3.75, 1.25) {};
		\node [style=none] (90) at (5, 0.75) {};
		\node [style=none] (91) at (5, -1) {};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=label] (94) at (-5.5, 0.75) {$A$};
		\node [style=label] (95) at (5.5, -0.5) {$A$};
		\node [style=none] (96) at (-0.75, 2.25) {};
		\node [style=none] (97) at (0.75, 2.25) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (-0.75, 0.75) {};
		\node [style=none] (100) at (0, 1.5) {$R$};
		\node [style=none] (101) at (0.75, 1.5) {};
		\node [style=none] (102) at (-0.75, 1.5) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (104) at (0.75, -2) {};
		\node [style=none] (105) at (0.75, -3.5) {};
		\node [style=none] (106) at (-0.75, -3.5) {};
		\node [style=none] (107) at (0, -2.75) {$R$};
		\node [style=none] (108) at (0.75, -2.75) {};
		\node [style=none] (109) at (-0.75, -2.75) {};
		\node [style=none] (110) at (3.25, -0.5) {};
		\node [style=none] (111) at (-3.25, -0.5) {};
		\node [style=none] (112) at (-5, -0.5) {};
		\node [style=none] (113) at (5, -0.5) {};
		\node [style=label] (114) at (-5.5, -0.5) {$A$};
		\node [style=label] (115) at (5.5, 0.75) {$A$};
		\node [style=none] (116) at (-0.75, -2.75) {};
		\node [style=none] (117) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [fill=white] (103.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (24) at (-5.5, 0.75) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (36) at (-5.5, 1.25) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.75, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.5) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -1.25) {};
		\node [style=none] (89) at (3, 1.25) {};
		\node [style=none] (90) at (4.5, 0.5) {};
		\node [style=none] (91) at (4.5, -1.25) {};
		\node [style=none] (92) at (4.5, 1.25) {};
		\node [style=label] (94) at (-6, 0.75) {$A$};
		\node [style=label] (95) at (5, -0.75) {$A$};
		\node [style=none] (101) at (0.5, 1.25) {};
		\node [style=none] (102) at (-0.5, 1.25) {};
		\node [style=none] (108) at (0.5, -2.25) {};
		\node [style=none] (109) at (-0.5, -2.25) {};
		\node [style=none] (110) at (2.75, -0.5) {};
		\node [style=none] (111) at (-2.75, -0.25) {};
		\node [style=none] (112) at (-5.5, -0.25) {};
		\node [style=none] (113) at (4.5, -0.5) {};
		\node [style=label] (114) at (-6, -0.5) {$A$};
		\node [style=label] (115) at (5, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2.25) {};
		\node [style=none] (117) at (0.5, -2.25) {};
		\node [style=none] (118) at (-5, 0.5) {};
		\node [style=none] (119) at (-3.5, 0.5) {};
		\node [style=none] (120) at (-3.5, -1) {};
		\node [style=none] (121) at (-5, -1) {};
		\node [style=none] (122) at (-4.25, -0.25) {$R$};
		\node [style=none] (123) at (-3.5, -0.25) {};
		\node [style=none] (124) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (116.center) to (117.center);
		\draw [fill=white] (119.center)
			 to (120.center)
			 to (121.center)
			 to (118.center)
			 to cycle;
		\draw (102.center) to (101.center);
		\draw (112.center) to (124.center);
		\draw (123.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/matrixNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=none] (9) at (-6, 2.25) {};
		\node [style=none] (10) at (-6, 1.25) {};
		\node [style=none] (11) at (-6.75, 0.5) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-7.75, 0) {};
		\node [style=none] (14) at (-7.75, 1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=dots] (96) at (-8.25, 0.625) {$\vdots$};
		\node [style=none] (97) at (-1, 4.25) {};
		\node [style=none] (98) at (1, 4.25) {};
		\node [style=none] (99) at (1, 1.75) {};
		\node [style=none] (100) at (-1, 1.75) {};
		\node [style=none] (101) at (-2, 2.5) {};
		\node [style=none] (102) at (-2, 3.5) {};
		\node [style=none] (103) at (2, 3.5) {};
		\node [style=none] (104) at (2, 2.5) {};
		\node [style=none] (105) at (0, 3) {$\t_1$};
		\node [style=dots] (106) at (-1.5, 3.125) {$\vdots$};
		\node [style=dots] (107) at (1.5, 3.125) {$\vdots$};
		\node [style=none] (108) at (-7.75, -3.5) {};
		\node [style=none] (109) at (-7.75, -2.5) {};
		\node [style=none] (110) at (-9, -3.5) {};
		\node [style=none] (111) at (-9, -2.5) {};
		\node [style=dots] (112) at (-8.25, -2.875) {$\vdots$};
		\node [style=none] (128) at (-1, -2.75) {};
		\node [style=none] (129) at (1, -2.75) {};
		\node [style=none] (130) at (1, -5.25) {};
		\node [style=none] (131) at (-1, -5.25) {};
		\node [style=none] (132) at (-2, -4.5) {};
		\node [style=none] (133) at (-2, -3.5) {};
		\node [style=none] (134) at (2, -3.5) {};
		\node [style=none] (135) at (2, -4.5) {};
		\node [style=none] (136) at (0, -4) {$\t_n$};
		\node [style=dots] (137) at (-1.5, -3.875) {$\vdots$};
		\node [style=dots] (138) at (1.5, -3.875) {$\vdots$};
		\node [style=none] (139) at (0, 1) {$\piu$};
		\node [style=none] (140) at (0, -2) {$\piu$};
		\node [style=none] (141) at (0, -0.25) {$\vdots$};
		\node [style=none] (142) at (-10, 3) {};
		\node [style=none] (143) at (-5, 3) {};
		\node [style=none] (144) at (-5, -4) {};
		\node [style=none] (145) at (-10, -4) {};
		\node [style=none] (146) at (-3.5, -0.5) {$;$};
		\node [style=none] (147) at (3.5, -0.5) {$;$};
		\node [style=none] (148) at (6, -1.25) {};
		\node [style=none] (149) at (6, 2.25) {};
		\node [style=none] (150) at (6, 1.25) {};
		\node [style=none] (151) at (6.75, 0.5) {};
		\node [style=none] (152) at (6, -0.25) {};
		\node [style=none] (153) at (7.75, 0) {};
		\node [style=none] (154) at (7.75, 1) {};
		\node [style=none] (155) at (9, 0) {};
		\node [style=none] (156) at (9, 1) {};
		\node [style=dots] (157) at (8.25, 0.625) {$\vdots$};
		\node [style=none] (158) at (7.75, -3.5) {};
		\node [style=none] (159) at (7.75, -2.5) {};
		\node [style=none] (160) at (9, -3.5) {};
		\node [style=none] (161) at (9, -2.5) {};
		\node [style=dots] (162) at (8.25, -2.875) {$\vdots$};
		\node [style=none] (163) at (10, 3) {};
		\node [style=none] (164) at (5, 3) {};
		\node [style=none] (165) at (5, -4) {};
		\node [style=none] (166) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (144.center)
			 to (145.center)
			 to (142.center)
			 to (143.center)
			 to cycle;
		\draw [dotted] (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\path [fill=tapeBg] (102.center)
			 to (103.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\path [fill=tapeBg] (98.center)
			 to (99.center)
			 to (100.center)
			 to (97.center)
			 to cycle;
		\path [fill=tapeBg] (108.center)
			 to (110.center)
			 to (111.center)
			 to (109.center)
			 to [bend left=90, looseness=1.75] cycle;
		\path [fill=tapeBg] (135.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\path [fill=tapeBg] (129.center)
			 to (130.center)
			 to (131.center)
			 to (128.center)
			 to cycle;
		\path [fill=tapeBg] (152.center)
			 to (148.center)
			 to [bend right] (153.center)
			 to (155.center)
			 to (156.center)
			 to (154.center)
			 to [bend right] (149.center)
			 to (150.center)
			 to [bend left=45] (151.center)
			 to [bend left=45] cycle;
		\path [fill=tapeBg] (161.center)
			 to (159.center)
			 to [bend right=90, looseness=1.75] (158.center)
			 to (160.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {$\t$};
		\node [style=dots] (8) at (1.75, 1.4) {$\vdots$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=dots] (11) at (-1.75, 1.4) {$\vdots$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (0, -1.25) {$\t$};
		\node [style=dots] (18) at (1.75, -1.1) {$\vdots$};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=dots] (20) at (-1.75, -1.1) {$\vdots$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none] (25) at (-2.25, -1.75) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=label] (29) at (1.75, 2.25) {$Q$};
		\node [style=label] (30) at (1.75, -0.25) {$Q'$};
		\node [style=label] (31) at (-1.75, 2.25) {$P$};
		\node [style=label] (32) at (-1.75, -0.25) {$P'$};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (22.center)
			 to (23.center)
			 to (33.center)
			 to (5.center)
			 to (0.center)
			 to cycle;
		\draw [style=tape] (13.center)
			 to (19.center)
			 to (25.center)
			 to (28.center)
			 to (36.center)
			 to (12.center)
			 to (15.center)
			 to (35.center)
			 to (27.center)
			 to (26.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, 0) {$\t$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=dots] (11) at (-3.25, 0.1) {$\vdots$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0) {$\t$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-3.75, 0.5) {};
		\node [style=none] (21) at (-3.75, -0.5) {};
		\node [style=none] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=label] (24) at (-3.25, 1) {$P$};
		\node [style=label] (25) at (3.25, 1) {$Q$};
		\node [style=dots] (26) at (3.25, 0.1) {$\vdots$};
		\node [style=dots] (28) at (0, 0.1) {$\vdots$};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (32.center)
			 to (29.center)
			 to (5.center)
			 to (0.center)
			 to (30.center)
			 to (20.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (19.center)
			 to (13.center)
			 to (14.center)
			 to (16.center)
			 to (23.center)
			 to (22.center)
			 to (31.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/symmtApBCpD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (2, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=none] (59) at (2, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=none] (63) at (2, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (2, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=none] (71) at (2, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=none] (75) at (2, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (2, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (2, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=label] (83) at (4.75, -0.75) {$A$};
		\node [style=none] (84) at (4, -1.5) {};
		\node [style=label] (85) at (4.75, -1.5) {$D$};
		\node [style=none] (86) at (4, -2) {};
		\node [style=none] (87) at (4, -0.25) {};
		\node [style=label] (88) at (4.75, 1.5) {$B$};
		\node [style=none] (89) at (4, 1.5) {};
		\node [style=label] (90) at (4.75, 0.75) {$C$};
		\node [style=none] (91) at (4, 0.75) {};
		\node [style=none] (92) at (4, 0.25) {};
		\node [style=none] (93) at (4, 2) {};
		\node [style=label] (94) at (4.75, 3.75) {$A$};
		\node [style=none] (95) at (4, 3.75) {};
		\node [style=label] (96) at (4.75, 3) {$C$};
		\node [style=none] (97) at (4, 3) {};
		\node [style=none] (98) at (4, 2.5) {};
		\node [style=none] (99) at (4, 4.25) {};
		\node [style=label] (100) at (4.75, -3) {$B$};
		\node [style=none] (101) at (4, -3) {};
		\node [style=label] (102) at (4.75, -3.75) {$D$};
		\node [style=none] (103) at (4, -3.75) {};
		\node [style=none] (104) at (4, -4.25) {};
		\node [style=none] (105) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (56.center)
			 to [in=0, out=180, looseness=0.75] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
        \path [fill=tapeBg] (45.center)
			 to (87.center)
			 to (86.center)
			 to (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (98.center)
			 to (99.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (78.center)
			 to (79.center)
			 to (81.center)
			 to (80.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
        \draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw [in=-180, out=0, looseness=1.25] (63.center) to (95.center);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (97.center);
		\draw [in=-180, out=0, looseness=1.25] (47.center) to (91.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (84.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (82.center);
		\draw [in=180, out=0, looseness=1.25] (71.center) to (103.center);
		\draw [in=-180, out=0, looseness=1.25] (75.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=black] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=black] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.5) {$A$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=black] (12) at (0.5, 0.5) {};
		\node [style=label] (13) at (-2, 0.5) {$A$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=black] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=label] (29) at (2, -0.25) {$U$};
		\node [style=label] (30) at (-2, -0.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/totrelxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.75) {$A$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=black] (12) at (0.5, 0.75) {};
		\node [style=label] (13) at (-2, 0.75) {$A$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=black] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {$R$};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=label] (29) at (2, -0.5) {$A$};
		\node [style=label] (30) at (-2, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [tape=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (3.25, 0.75) {$A$};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=black] (12) at (1.75, 0.75) {};
		\node [style=label] (13) at (-2.75, 0.75) {$A$};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=black] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {$R$};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.5) {};
		\node [style=label] (29) at (3.25, -0.5) {$A$};
		\node [style=label] (30) at (-2.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (5) at (1.1, 1) {$U$};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=label] (23) at (1.1, -1) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=label] (27) at (-4.1, 1) {$U$};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=label] (38) at (-4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=label] (3) at (-3.35, 1.5) {$U$};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=label] (19) at (-3.35, -1.25) {$U$};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-2.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-2.75, -1.25) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (0.75, 2.25) {};
		\node [style=label] (35) at (3.35, 1.5) {$U$};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.75, 2.75) {};
		\node [style=none] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 2) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=label] (51) at (3.35, -1.25) {$U$};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (2.75, -1.75) {};
		\node [style=none] (56) at (0.75, -2.5) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (0.75, -1.5) {};
		\node [style=none] (61) at (2, -1.75) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (2.75, -1.25) {};
		\node [style=none] (73) at (-0.75, 0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (0.75, 1.25) {};
		\node [style=none] (78) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, 0) {};
		\node [style=none] (81) at (0.75, -1) {};
		\node [style=none] (82) at (0.75, -0.5) {};
		\node [style=none] (83) at (0.75, 1.225) {};
		\node [style=none] (84) at (0.75, 0.275) {};
		\node [style=none] (85) at (0.75, -0.025) {};
		\node [style=none] (86) at (0.75, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [style=tapeNoFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (83.center) to (84.center);
		\draw [draw=tapeBg, line width=1pt] (85.center) to (86.center);
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (32.center) to (33.center);
		\draw (32.center) to (47.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (63.center);
		\draw (18.center) to (50.center);
		\draw (1.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (74.center);
		\draw [bend right=45] (78.center) to (32.center);
		\draw [in=0, out=-180, looseness=0.75] (82.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path[style=tape] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw (0.center) to (15.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=label] (5) at (1.6, -1) {$U$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=label] (28) at (1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=label] (3) at (0.85, 0.75) {$U$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=label] (17) at (0.85, -0.75) {$U$};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=label] (5) at (-1.6, -1) {$U$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=label] (28) at (-1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=label] (3) at (-0.85, 0.75) {$U$};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=label] (17) at (-0.85, -0.75) {$U$};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=label] (3) at (-2.1, 0) {$U$};
		\node [style=label] (4) at (3.35, 1.25) {$U$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=label] (20) at (3.35, -0.25) {$U$};
		\node [style=label] (21) at (3.35, -2.25) {$U$};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/whiskered_ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style=label] (3) at (-2.1, -1) {$U$};
		\node [style=label] (4) at (3.35, -2.25) {$U$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=label] (20) at (3.35, -0.75) {$U$};
		\node [style=label] (21) at (3.35, 1.25) {$U$};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.175, 1) {};
		\node [style=none] (2) at (1.175, -1) {};
		\node [style=label] (3) at (-1.85, 0) {$U$};
		\node [style=label] (5) at (4.1, 1) {$U$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.175, -1.5) {};
		\node [style=none] (9) at (1.175, 1.5) {};
		\node [style=none] (10) at (1.175, 0.5) {};
		\node [style=none] (11) at (0.525, 0) {};
		\node [style=none] (12) at (1.175, -0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=label] (23) at (4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=0, out=-180, looseness=0.75] (9.center)
			 to [bend left=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right=45] (8.center)
			 to [in=-180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=label] (3) at (-2.35, 0) {$U$};
		\node [style=label] (5) at (2.85, -1) {$U$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (2.35, -1) {};
		\node [style=none] (22) at (2.35, -1.5) {};
		\node [style=none] (23) at (2.35, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=label] (28) at (3, -1) {$V$};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.25) {$\gen$};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=label] (37) at (-4, 0.25) {$U$};
		\node [style=none] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (2, -1.75) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=label] (42) at (3, -1.75) {$W$};
		\node [style=label] (43) at (3, 1.75) {$V$};
		\node [style=label] (44) at (-4, -0.5) {$W$};
		\node [style=label] (45) at (3, 1) {$W$};
		\node [style=none] (46) at (1.5, -0.5) {};
		\node [style=none] (47) at (1.5, 0.5) {};
		\node [style=none] (48) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend left=315] (48.center)
			 to [bend right=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=label] (28) at (4, -1) {$V$};
		\node [style=label] (37) at (-3, 0.25) {$U$};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=label] (42) at (4, -1.75) {$W$};
		\node [style=label] (44) at (-3, -0.5) {$W$};
		\node [style=none] (65) at (3, -0.25) {};
		\node [style=none] (66) at (3, -2.25) {};
		\node [style=none] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (2.5, -1.5) {};
		\node [style=none] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=none] (72) at (2, -1) {$\gen$};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (78) at (3, 2.25) {};
		\node [style=none] (79) at (3, 0.25) {};
		\node [style=none] (81) at (1.5, 1) {};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=none] (83) at (2.5, 2) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2, 1.5) {$\gen$};
		\node [style=none] (87) at (2.5, 1.5) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (3, 0.75) {};
		\node [style=none] (91) at (0.75, 0) {};
		\node [style=none] (92) at (1, -0.25) {};
		\node [style=none] (93) at (1, 0.25) {};
		\node [style=none] (94) at (1.5, -2.25) {};
		\node [style=none] (95) at (-0.25, -1.25) {};
		\node [style=none] (96) at (-0.25, 1) {};
		\node [style=none] (97) at (1.5, 2.25) {};
		\node [style=none] (98) at (3, -1) {};
		\node [style=none] (99) at (3, 1.5) {};
		\node [style=none] (100) at (-2, -1.25) {};
		\node [style=none] (101) at (-2, 1) {};
		\node [style=label] (102) at (4, 1.5) {$V$};
		\node [style=label] (103) at (4, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend right=330] (91.center)
			 to [bend left] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend right] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend right] cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.25) {$U$};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0, 0.25) {$\gen$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (43) at (0.5, -1) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-1, 0.25) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.46, 0.25) {};
		\node [style=none] (50) at (-1, -0.5) {};
		\node [style=none] (51) at (1.36, -0.5) {};
		\node [style=label] (52) at (-2, -0.5) {$W$};
		\node [style=none] (53) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.5) {$U$};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -0.75) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.4, 0.5) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (1.36, -0.25) {};
		\node [style=label] (52) at (-2, -0.25) {$W$};
		\node [style=none] (53) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (3) at (3.35, 0) {$U$};
		\node [style=label] (4) at (-2.1, 1.25) {$U$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=label] (20) at (-2.1, -0.25) {$U$};
		\node [style=label] (21) at (-2.1, -2.25) {$U$};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=label] (3) at (3.35, -1) {$U$};
		\node [style=label] (4) at (-2.1, -2.25) {$U$};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=label] (20) at (-2.1, -0.75) {$U$};
		\node [style=label] (21) at (-2.1, 1.25) {$U$};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1.075, 1) {};
		\node [style=none] (2) at (1.075, -1) {};
		\node [style=label] (3) at (4.1, 0) {$U$};
		\node [style=label] (5) at (-1.85, 1) {$U$};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.075, -1.5) {};
		\node [style=none] (9) at (1.075, 1.5) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.725, 0) {};
		\node [style=none] (12) at (1.075, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=label] (23) at (-1.85, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend right=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left=45] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (17.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (3) at (2.85, 0) {$U$};
		\node [style=label] (5) at (-2.35, -1) {$U$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.85, -1) {};
		\node [style=none] (22) at (-1.85, -1.5) {};
		\node [style=none] (23) at (-1.85, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (28) at (-4, -1) {$V$};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {$\gen$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=label] (37) at (3, 0.25) {$U$};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-3, 1) {};
		\node [style=label] (42) at (-4, -1.75) {$W$};
		\node [style=label] (43) at (-4, 1.75) {$V$};
		\node [style=label] (44) at (3, -0.5) {$W$};
		\node [style=label] (45) at (-4, 1) {$W$};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend right=315] (48.center)
			 to [bend left=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=label] (28) at (-3, -1) {$V$};
		\node [style=label] (37) at (4, 0.25) {$U$};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -1.75) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=label] (42) at (-3, -1.75) {$W$};
		\node [style=label] (44) at (4, -0.5) {$W$};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=none] (66) at (-2, -2.25) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.5) {};
		\node [style=none] (72) at (-1, -1) {$\gen$};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (78) at (-2, 2.25) {};
		\node [style=none] (79) at (-2, 0.25) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (84) at (-0.5, 2) {};
		\node [style=none] (85) at (-1, 1.5) {$\gen$};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (89) at (-2, -1.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (1.25, -1.25) {};
		\node [style=none] (96) at (1.25, 1) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=none] (98) at (-2, -1) {};
		\node [style=none] (99) at (-2, 1.5) {};
		\node [style=none] (100) at (3, -1.25) {};
		\node [style=none] (101) at (3, 1) {};
		\node [style=label] (102) at (-3, 1.5) {$V$};
		\node [style=label] (103) at (-3, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend left=330] (91.center)
			 to [bend right] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend left] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend left] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-1.25, 0.75) {$W$};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5.5, 0.75) {};
		\node [style=none] (46) at (2.5, -1.25) {};
		\node [style=none] (47) at (2.5, -1.75) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (6.25, 0.75) {$W$};
		\node [style=label] (50) at (-1.25, 1.5) {$U$};
		\node [style=none] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=none] (53) at (2.5, -0.75) {};
		\node [style=label] (54) at (6.25, 1.5) {$U$};
		\node [style=label] (55) at (-1.25, -1.5) {$W$};
		\node [style=none] (56) at (-0.5, -0.25) {};
		\node [style=none] (57) at (-0.5, -1.75) {};
		\node [style=none] (58) at (-0.5, -1.25) {};
		\node [style=none] (59) at (5.5, -0.25) {};
		\node [style=none] (60) at (5.5, -1.75) {};
		\node [style=none] (61) at (5.5, -1.25) {};
		\node [style=none] (62) at (2.5, 0.75) {};
		\node [style=none] (63) at (2.5, 0.25) {};
		\node [style=none] (64) at (2.5, 1.75) {};
		\node [style=label] (65) at (6.25, -1.5) {$W$};
		\node [style=label] (66) at (-1.25, -0.75) {$V$};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=none] (68) at (5.5, -0.75) {};
		\node [style=none] (69) at (2.5, 1.25) {};
		\node [style=label] (70) at (6.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw [in=0, out=180, looseness=0.75] (52.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (51.center) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (61.center) to (62.center);
		\draw [in=180, out=0, looseness=0.75] (58.center) to (62.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$W$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0, 1.75) {};
		\node [style=label] (49) at (2.25, 0.75) {$W$};
		\node [style=label] (50) at (-2.25, 1.5) {$U$};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=label] (54) at (2.25, 1.5) {$U$};
		\node [style=label] (55) at (-2.25, -1.5) {$W$};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none] (59) at (1.5, -0.25) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=none] (63) at (0, -1.75) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [style=label] (65) at (2.25, -1.5) {$W$};
		\node [style=label] (66) at (-2.25, -0.75) {$V$};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (1.5, -0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=label] (70) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw (42.center) to (46.center);
		\draw (21.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (53.center);
		\draw (61.center) to (62.center);
		\draw (58.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (2.5, -1.75) {$W$};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=label] (36) at (2.5, 0.75) {$W$};
		\node [style=none] (37) at (-3.75, -2.25) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-3.75, -1.75) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-3.75, 2) {};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-1.25, -1.75) {};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (-1.25, -2.25) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 2) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=label] (49) at (-4.5, 0.5) {$W$};
		\node [style=label] (50) at (-4.5, -1.75) {$W$};
		\node [style=none] (51) at (-2, 1.75) {};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=none] (57) at (-2.5, 1.25) {$\gen$};
		\node [style=none] (58) at (-3.75, 1.25) {};
		\node [style=label] (59) at (-4.5, 1.25) {$V$};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=label] (62) at (2.5, -1) {$U$};
		\node [style=none] (63) at (-3.75, -1) {};
		\node [style=label] (64) at (-4.5, -1) {$Z$};
		\node [style=none] (65) at (-1.25, -1) {};
		\node [style=none] (66) at (1.75, 1.5) {};
		\node [style=label] (67) at (2.5, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (21.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (66.center);
		\draw (60.center) to (55.center);
		\draw (46.center) to (42.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.5, 1.5) {$V$};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -2.25) {};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.5) {};
		\node [style=label] (36) at (-4.5, -1) {$Z$};
		\node [style=none] (37) at (1.75, 2) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.75, 1.5) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-0.75, 0.25) {};
		\node [style=none] (45) at (-0.75, 2) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (-0.75, -2.25) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=label] (49) at (2.5, -1) {$U$};
		\node [style=label] (50) at (2.5, 1.5) {$Z$};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=none] (52) at (1, -1.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=none] (57) at (0.5, -1) {$\gen$};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=label] (59) at (2.5, -1.75) {$W$};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-3.75, 0.75) {};
		\node [style=label] (62) at (-4.5, 0.75) {$W$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=label] (64) at (2.5, 0.75) {$W$};
		\node [style=none] (65) at (-0.75, 0.75) {};
		\node [style=none] (66) at (-3.75, -1.75) {};
		\node [style=label] (67) at (-4.5, -1.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=0, out=180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (58.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.25) {$U$};
		\node [style=none] (29) at (0, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.5, 0.25) {$\gen$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.96, 0.25) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (-1.86, -0.5) {};
		\node [style=label] (52) at (1.5, -0.5) {$W$};
		\node [style=none] (53) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.5) {$U$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.9, 0.5) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (-1.86, -0.25) {};
		\node [style=label] (52) at (1.5, -0.25) {$W$};
		\node [style=none] (53) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ufu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4, -0.625) {$X$};
		\node [style=none] (117) at (-3.5, -0.625) {};
		\node [style=none] (118) at (-3.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$u$};
		\node [style=stringbox] (132) at (-2, 0.625) {$u$};
		\node [style=label] (133) at (-4, 0.625) {$S$};
		\node [style=label] (134) at (4, 0.625) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (-2, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=label] (13) at (2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

